Randomized Kaczmarz Algorithm for Inconsistent Linear Systems: An Exact MSE Analysis

We provide a complete characterization of the randomized Kaczmarz algorithm (RKA) for inconsistent linear systems. The Kaczmarz algorithm, known in some fields as the algebraic reconstruction technique, is a classical method for solving large-scale overdetermined linear systems through a sequence of projection operators; the randomized Kaczmarz algorithm is a recent proposal by Strohmer and Vershynin to randomize the sequence of projections in order to guarantee exponential convergence (in mean square) to the solutions. A flurry of work followed this development, with renewed interest in the algorithm, its extensions, and various bounds on their performance. Earlier, we studied the special case of consistent linear systems and provided an exact formula for the mean squared error (MSE) in the value reconstructed by RKA, as well as a simple way to compute the exact decay rate of the error. In this work, we consider the case of inconsistent linear systems, which is a more relevant scenario for most applications. First, by using a "lifting trick", we derive an exact formula for the MSE given a fixed noise vector added to the measurements. Then we show how to average over the noise when it is drawn from a distribution with known first and second-order statistics. Finally, we demonstrate the accuracy of our exact MSE formulas through numerical simulations, which also illustrate that previous upper bounds in the literature may be several orders of magnitude too high.

==> figs/fig_gaussian_matrix1_results.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.332822\textwidth,
height=2in,
at={(0\textwidth,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=2000,
xtick={0,1000,2000},
xlabel={\small Iteration},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-2.5,
ymax=1,
ytick={-2,-1,0,1},
yticklabels={{$10^{-2}$},{$10^{-1}$},{$10^{0}$},{$10^1$}},
ylabel={\small $\E||\vx^{(k)} - \vx||^2$},
axis on top
]
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0267592031456123\\
51	-0.253064841026396\\
101	-0.473062420894854\\
151	-0.6780610551729\\
201	-0.849835928558111\\
251	-1.0903291373867\\
301	-1.30211043448645\\
351	-1.44236967015206\\
401	-1.54080203244491\\
451	-1.58600790177137\\
501	-1.61759795019129\\
551	-1.69157717699944\\
601	-1.73878933121782\\
651	-1.73386756745799\\
701	-1.74128500357428\\
751	-1.68468430581656\\
801	-1.86572869626519\\
851	-1.68057666011239\\
901	-1.80577399359615\\
951	-1.85722518578897\\
1001	-1.7990530621169\\
1051	-1.90613833034454\\
1101	-1.89225410899184\\
1151	-1.81771407003034\\
1201	-1.75561351031822\\
1251	-1.77467864876947\\
1301	-1.84320328256108\\
1351	-1.92057551226643\\
1401	-1.99053885397552\\
1451	-1.89834681667799\\
1501	-1.92295706052396\\
1551	-1.93387618523326\\
1601	-1.80084649715101\\
1651	-1.81125195567041\\
1701	-1.9272713462845\\
1751	-1.90682743683862\\
1801	-1.82643590350279\\
1851	-1.80197562739727\\
1901	-1.90301888934563\\
1951	-1.85907833049618\\
2000	-1.9076541739918\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00101691579765541\\
51	-0.49112182890001\\
101	-0.798819503229646\\
151	-1.03867100634755\\
201	-1.17090835809919\\
251	-1.241713100656\\
301	-1.31408058871237\\
351	-1.38339395428638\\
401	-1.45223065973092\\
451	-1.51049829209384\\
501	-1.5493947771409\\
551	-1.53943529237099\\
601	-1.62194369418599\\
651	-1.72875837369744\\
701	-1.84837903457286\\
751	-1.93134773593662\\
801	-1.77975642036741\\
851	-1.81580134480817\\
901	-1.79063649992201\\
951	-1.7417045754934\\
1001	-1.78727001466544\\
1051	-1.75312892361769\\
1101	-1.73233460475814\\
1151	-1.73738260293998\\
1201	-1.75823282119816\\
1251	-1.74948958652696\\
1301	-1.793065682351\\
1351	-1.77232770595754\\
1401	-1.77630568809394\\
1451	-1.75616768900152\\
1501	-1.82788332641565\\
1551	-1.67743804778754\\
1601	-1.7282084734104\\
1651	-1.67817458168106\\
1701	-1.68059056034441\\
1751	-1.77734258239256\\
1801	-1.82000962211467\\
1851	-1.83740320221407\\
1901	-1.7780657723825\\
1951	-1.83846719908665\\
2000	-1.80618131228364\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169375799760498\\
51	-0.551648489837424\\
101	-0.87384907284996\\
151	-1.08481596808401\\
201	-1.24450134922364\\
251	-1.40838298134793\\
301	-1.47493884884033\\
351	-1.60746726046777\\
401	-1.66534064119166\\
451	-1.68709082997924\\
501	-1.71690911645883\\
551	-1.64045916878905\\
601	-1.69169008091211\\
651	-1.8796264996861\\
701	-1.89805378668247\\
751	-1.83797100471353\\
801	-1.80583301395669\\
851	-1.73365363775046\\
901	-1.69544752055259\\
951	-1.74770089673545\\
1001	-1.7860406029816\\
1051	-1.87267830898482\\
1101	-1.97662777547819\\
1151	-1.82142604081926\\
1201	-1.77252417808935\\
1251	-1.76097306120137\\
1301	-1.70485873358407\\
1351	-1.83525453726479\\
1401	-1.76564879032389\\
1451	-1.85591986551545\\
1501	-1.88674033053749\\
1551	-1.87753180292229\\
1601	-1.92171753814932\\
1651	-1.85477593946585\\
1701	-1.82078862900048\\
1751	-1.90341661897662\\
1801	-1.85327042898223\\
1851	-1.80696861216323\\
1901	-1.78605942283496\\
1951	-1.95420263403746\\
2000	-1.85362943631404\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00413760636879231\\
51	-0.368538865135429\\
101	-0.660424297428641\\
151	-0.93313619676042\\
201	-1.03765498507742\\
251	-1.12347269910742\\
301	-1.20443811789897\\
351	-1.34946730991726\\
401	-1.44975304792463\\
451	-1.47879298929125\\
501	-1.61993647677129\\
551	-1.57922385301472\\
601	-1.61596133245576\\
651	-1.63399038008058\\
701	-1.68673209395943\\
751	-1.75493428409363\\
801	-1.69707126578495\\
851	-1.63457108497771\\
901	-1.65206876034292\\
951	-1.64444193073376\\
1001	-1.69477095177076\\
1051	-1.69767937232965\\
1101	-1.78689022005855\\
1151	-1.67677487130014\\
1201	-1.69668184687555\\
1251	-1.80250945893489\\
1301	-1.80213316388676\\
1351	-1.79163816178206\\
1401	-1.8032509393617\\
1451	-1.79764182747459\\
1501	-1.73990915379309\\
1551	-1.79139061244928\\
1601	-1.80267436549186\\
1651	-1.84469962233005\\
1701	-1.84178659748502\\
1751	-1.89996782201161\\
1801	-1.8945642789509\\
1851	-1.82416716344033\\
1901	-1.81815137760516\\
1951	-1.82516573847555\\
2000	-1.78028830872646\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00258899089843442\\
51	-0.372784564739793\\
101	-0.636985996613531\\
151	-0.759619651191104\\
201	-0.914636311638794\\
251	-1.04419618390418\\
301	-1.16943380525807\\
351	-1.31158786921008\\
401	-1.41938894782734\\
451	-1.54248040317132\\
501	-1.58155395256733\\
551	-1.67197109499903\\
601	-1.73211319152686\\
651	-1.68394674928101\\
701	-1.69569989924468\\
751	-1.76823206198532\\
801	-1.77712209448725\\
851	-1.72602470180528\\
901	-1.78301912836579\\
951	-1.76130001312912\\
1001	-1.75600638499347\\
1051	-1.75529246952391\\
1101	-1.74513012080891\\
1151	-1.69726140755283\\
1201	-1.77130299328403\\
1251	-1.82875919559546\\
1301	-1.71456717920483\\
1351	-1.83693386038228\\
1401	-1.90410980801666\\
1451	-1.83949650933641\\
1501	-1.8341117771227\\
1551	-1.87674022101876\\
1601	-1.79483105657507\\
1651	-1.79954976672496\\
1701	-1.78861809642054\\
1751	-1.82843783031705\\
1801	-1.78819279945032\\
1851	-1.82817265850222\\
1901	-1.86257529085774\\
1951	-1.90229375980906\\
2000	-1.85530563159446\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0282919711464692\\
51	-0.403059342062464\\
101	-0.632611469870437\\
151	-0.95868088301433\\
201	-1.23637046950213\\
251	-1.30715090929892\\
301	-1.39184313263986\\
351	-1.65604072616363\\
401	-1.72668235043624\\
451	-1.81580471352932\\
501	-1.79654992046065\\
551	-1.86680902218462\\
601	-1.89338260598651\\
651	-1.81340747605995\\
701	-1.88240413196731\\
751	-1.81248804554315\\
801	-1.75132084159277\\
851	-1.77734072527169\\
901	-1.91370868108823\\
951	-1.93031394582113\\
1001	-1.82709143471539\\
1051	-1.81147521588896\\
1101	-1.87431586932573\\
1151	-1.94761757568747\\
1201	-1.90349416792762\\
1251	-1.9084672704764\\
1301	-1.97170501933665\\
1351	-1.91426490026936\\
1401	-1.90535599074537\\
1451	-1.92709274436906\\
1501	-1.82402886072104\\
1551	-1.90018908542665\\
1601	-1.84737197602847\\
1651	-1.71756902009943\\
1701	-1.79927179868285\\
1751	-1.75877317676671\\
1801	-1.8273096352181\\
1851	-1.87620597420311\\
1901	-1.95748519652402\\
1951	-1.96356038457911\\
2000	-1.78580683835267\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0286027707139134\\
51	-0.317200888288553\\
101	-0.476832542461162\\
151	-0.655946625931371\\
201	-0.918650420895853\\
251	-1.04921333176087\\
301	-1.12131440223868\\
351	-1.25734015649653\\
401	-1.29953530368235\\
451	-1.36308763761358\\
501	-1.41720971149706\\
551	-1.47341798102545\\
601	-1.43798841466529\\
651	-1.52194320894787\\
701	-1.60013387994314\\
751	-1.63338413843109\\
801	-1.7764128900073\\
851	-1.7525918330577\\
901	-1.78570867385859\\
951	-1.79425463865252\\
1001	-1.75413048432386\\
1051	-1.71919683218104\\
1101	-1.84168579242949\\
1151	-1.87172653051952\\
1201	-1.71137218473376\\
1251	-1.7783295389369\\
1301	-1.88627539801407\\
1351	-1.86439799363416\\
1401	-1.82454354693022\\
1451	-1.79261917285432\\
1501	-1.84151164243169\\
1551	-1.86233186663367\\
1601	-1.96725850022383\\
1651	-2.0055948460292\\
1701	-1.89056095165201\\
1751	-1.88990779431697\\
1801	-1.80207819480696\\
1851	-1.86500204263506\\
1901	-1.90543217064401\\
1951	-1.77949761688402\\
2000	-1.88539481859224\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000777057411441384\\
51	-0.287001545746193\\
101	-0.518693331189349\\
151	-0.778276164830155\\
201	-1.0254309052177\\
251	-1.12658746719151\\
301	-1.26154880443928\\
351	-1.37423017029672\\
401	-1.4693109671958\\
451	-1.67119378131315\\
501	-1.80303751006606\\
551	-1.75815486657359\\
601	-1.76837143769287\\
651	-1.79914149143549\\
701	-1.81956479145414\\
751	-1.81098614013078\\
801	-1.72951996595281\\
851	-1.71299491302725\\
901	-1.81854067506577\\
951	-1.82482515752324\\
1001	-1.79601177330928\\
1051	-1.74852170749116\\
1101	-1.81193094696949\\
1151	-1.78778489762362\\
1201	-1.78469478207067\\
1251	-1.85105907553861\\
1301	-1.91453200603585\\
1351	-1.85379112975549\\
1401	-1.88512312934199\\
1451	-1.86771138350658\\
1501	-1.89285109556884\\
1551	-1.83987113751529\\
1601	-1.90360409819029\\
1651	-1.85946741912991\\
1701	-1.89069969935669\\
1751	-1.85477549098927\\
1801	-1.85934658577687\\
1851	-1.79774172333265\\
1901	-1.83728533744979\\
1951	-1.86148249308914\\
2000	-1.83111046185206\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00599144386038983\\
51	-0.376369417344665\\
101	-0.660878413044896\\
151	-0.862294999251796\\
201	-1.01875260067729\\
251	-1.19028992874657\\
301	-1.35576317726613\\
351	-1.47447059845902\\
401	-1.65441366162082\\
451	-1.66022816714366\\
501	-1.76882623327414\\
551	-1.76724676692512\\
601	-1.87543566257765\\
651	-1.81414886290187\\
701	-1.91907893188807\\
751	-1.93469739618383\\
801	-1.94487728046654\\
851	-1.95612658278275\\
901	-1.88774971725935\\
951	-1.85484132144278\\
1001	-1.86490817435369\\
1051	-1.82176082713904\\
1101	-1.88973315141567\\
1151	-1.87744502223694\\
1201	-1.81326721055753\\
1251	-1.91154906966444\\
1301	-1.8760424764849\\
1351	-1.90218267130543\\
1401	-1.87228470439342\\
1451	-1.8499476999787\\
1501	-1.82487598397285\\
1551	-1.82945239193573\\
1601	-1.87393757722057\\
1651	-1.83643948008573\\
1701	-1.7611132612772\\
1751	-1.7529229697951\\
1801	-1.76711702780314\\
1851	-1.88812426473959\\
1901	-1.86852761744982\\
1951	-1.80556297180984\\
2000	-1.81559772690089\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	7.20758935485593e-05\\
51	-0.359375067567991\\
101	-0.539985844793245\\
151	-0.782863909474562\\
201	-1.05998011653331\\
251	-1.15900360693553\\
301	-1.26399774468806\\
351	-1.45180555178761\\
401	-1.49619121142724\\
451	-1.51148061991615\\
501	-1.55965804213378\\
551	-1.67595677306677\\
601	-1.66364894504279\\
651	-1.68844360276501\\
701	-1.65329949113028\\
751	-1.63803200118506\\
801	-1.72734055671431\\
851	-1.73958800080757\\
901	-1.8516327622315\\
951	-1.79229032517362\\
1001	-1.86329229169039\\
1051	-1.81017565936913\\
1101	-1.8098750189823\\
1151	-1.87540552233164\\
1201	-1.7912902388971\\
1251	-1.90295756308406\\
1301	-1.93917143495231\\
1351	-1.86719822575932\\
1401	-1.88399280872284\\
1451	-1.89067660210918\\
1501	-1.87980244923703\\
1551	-1.89041929291308\\
1601	-1.80344080225773\\
1651	-1.93699896128253\\
1701	-1.98511980941629\\
1751	-1.86034491424953\\
1801	-1.77366086401704\\
1851	-1.85815604130622\\
1901	-1.82259672002975\\
1951	-1.79381052204799\\
2000	-1.90276696478416\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000674565544418543\\
51	-0.363091860948126\\
101	-0.789442947013882\\
151	-1.02700323134452\\
201	-1.19481591297264\\
251	-1.32777603862871\\
301	-1.36870814767556\\
351	-1.43527935824443\\
401	-1.44877019902813\\
451	-1.51171134565158\\
501	-1.63244414901804\\
551	-1.6815533543563\\
601	-1.83924932657669\\
651	-1.74353276736686\\
701	-1.75691106348945\\
751	-1.81759154167268\\
801	-1.8161368244058\\
851	-1.8240564463037\\
901	-1.79965339072314\\
951	-1.86368115552607\\
1001	-1.81386442237444\\
1051	-1.81081840161312\\
1101	-1.7779506951693\\
1151	-1.79686623782627\\
1201	-1.76411798708359\\
1251	-1.8222434455456\\
1301	-1.77986930853842\\
1351	-1.75003463239963\\
1401	-1.76395838851408\\
1451	-1.68902645109471\\
1501	-1.67739853242195\\
1551	-1.75049263243727\\
1601	-1.90762748737383\\
1651	-1.77315371721951\\
1701	-1.79216916866271\\
1751	-1.75820290494123\\
1801	-1.77118051884979\\
1851	-1.80775039374134\\
1901	-1.82965217828242\\
1951	-1.81913400252448\\
2000	-1.74953993476664\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00255206097438925\\
51	-0.368843874803653\\
101	-0.65138639453852\\
151	-0.899846525894778\\
201	-1.16399697004771\\
251	-1.34603063368636\\
301	-1.48859817458703\\
351	-1.49496286625647\\
401	-1.57977651098457\\
451	-1.63644306605603\\
501	-1.68865385755076\\
551	-1.70354452859847\\
601	-1.68442227161484\\
651	-1.68456554404743\\
701	-1.73221519478177\\
751	-1.72771615365606\\
801	-1.76855320860931\\
851	-1.6912580086606\\
901	-1.76034158717284\\
951	-1.84822884974443\\
1001	-1.97232343217395\\
1051	-1.80344203313515\\
1101	-1.77031893219733\\
1151	-1.77398146761361\\
1201	-1.8370734416587\\
1251	-2.00771665108775\\
1301	-1.81240591478936\\
1351	-1.86681061619236\\
1401	-1.82903258573877\\
1451	-1.79875700268752\\
1501	-1.79265240002693\\
1551	-1.76889201359835\\
1601	-1.84157890775088\\
1651	-1.74497982981837\\
1701	-1.79473885794144\\
1751	-1.69381621568521\\
1801	-1.65629163273474\\
1851	-1.75939552214636\\
1901	-1.87066658170271\\
1951	-1.76036935322728\\
2000	-1.70244569175767\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0337640317446744\\
51	-0.213618044286174\\
101	-0.560720713321466\\
151	-0.774499332248851\\
201	-1.0780359543345\\
251	-1.19342419229522\\
301	-1.36588638509954\\
351	-1.37515475110208\\
401	-1.46165456846584\\
451	-1.52866214159175\\
501	-1.52326302330987\\
551	-1.62458676521747\\
601	-1.6310168031434\\
651	-1.72130555203586\\
701	-1.72986616484246\\
751	-1.7330338138878\\
801	-1.7366163365039\\
851	-1.67864215956022\\
901	-1.67611193604602\\
951	-1.69513389467951\\
1001	-1.69826454997091\\
1051	-1.74518404794576\\
1101	-1.80439864775111\\
1151	-1.80038754756754\\
1201	-1.80156976570888\\
1251	-1.83824333940236\\
1301	-1.75035821574377\\
1351	-1.7853397965216\\
1401	-1.74247800783375\\
1451	-1.83438651040806\\
1501	-1.7360778805982\\
1551	-1.81732480773222\\
1601	-1.80584707514504\\
1651	-1.88273078841927\\
1701	-1.94130141388402\\
1751	-1.82653802569477\\
1801	-1.8084889560967\\
1851	-1.89403754228015\\
1901	-1.76841789646201\\
1951	-1.66195846378358\\
2000	-1.78045124211112\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0130102655926877\\
51	-0.440180814365827\\
101	-0.813808988972179\\
151	-0.99881897490789\\
201	-1.21053109489867\\
251	-1.35498660723249\\
301	-1.45033097234394\\
351	-1.48733573755341\\
401	-1.6678995972372\\
451	-1.72598864556754\\
501	-1.78138489565035\\
551	-1.73993179526085\\
601	-1.77757274108065\\
651	-1.78340521543895\\
701	-1.85381918380095\\
751	-1.80804779032874\\
801	-1.73718206876548\\
851	-1.82753826368222\\
901	-1.87171401095022\\
951	-1.84826267570991\\
1001	-1.82564129250078\\
1051	-1.81631504684703\\
1101	-1.73622537631368\\
1151	-1.67302409016868\\
1201	-1.81446211215283\\
1251	-1.74344078347467\\
1301	-1.71636892987583\\
1351	-1.7439412421785\\
1401	-1.76159302382645\\
1451	-1.71684758501033\\
1501	-1.80624128752419\\
1551	-1.84022681840069\\
1601	-1.97706387886786\\
1651	-1.89432917741211\\
1701	-1.86350402113996\\
1751	-1.94400008521224\\
1801	-1.83219665639155\\
1851	-1.78111475725068\\
1901	-1.78874743015928\\
1951	-1.86846351666175\\
2000	-1.84315683385498\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00281080495014097\\
51	-0.484401505804337\\
101	-0.630453438233931\\
151	-0.8824647817191\\
201	-1.14142948731095\\
251	-1.18033738700751\\
301	-1.2389888664038\\
351	-1.28646606547263\\
401	-1.34961467525147\\
451	-1.41186461384448\\
501	-1.54282560402212\\
551	-1.57998214587447\\
601	-1.6770493028215\\
651	-1.57959632562941\\
701	-1.67844674744276\\
751	-1.74262823194135\\
801	-1.73828087293653\\
851	-1.77351541528816\\
901	-1.89532272406134\\
951	-1.85304291984851\\
1001	-1.71801989502178\\
1051	-1.77662550528651\\
1101	-1.73880502079659\\
1151	-1.73406022691772\\
1201	-1.7535272714746\\
1251	-1.66947060886832\\
1301	-1.74755725252333\\
1351	-1.81878762498562\\
1401	-1.91048503658098\\
1451	-1.88166334929931\\
1501	-1.84858730217556\\
1551	-1.80482584317524\\
1601	-1.81361379566999\\
1651	-1.96697177413299\\
1701	-1.90250853667521\\
1751	-1.85047043042099\\
1801	-1.92727985039111\\
1851	-1.85629106498374\\
1901	-1.83680410264358\\
1951	-1.91003031983285\\
2000	-1.89014245612299\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000124978757262798\\
51	-0.365138827963293\\
101	-0.585283259602509\\
151	-0.705228145840207\\
201	-0.981498154927556\\
251	-1.19382597341263\\
301	-1.30971118928333\\
351	-1.30571349070697\\
401	-1.36125263492252\\
451	-1.50183011303736\\
501	-1.59095789646146\\
551	-1.62037757104714\\
601	-1.629180889931\\
651	-1.792223577475\\
701	-1.83187489263863\\
751	-1.82254729443746\\
801	-1.80060640229871\\
851	-1.72853943567674\\
901	-1.78343221034703\\
951	-1.7469000548952\\
1001	-1.83280853907444\\
1051	-1.86082122567532\\
1101	-1.9147557812332\\
1151	-1.8447840336997\\
1201	-1.85224359919831\\
1251	-1.80025076216897\\
1301	-1.76104179364295\\
1351	-1.87150175312898\\
1401	-1.85713165223684\\
1451	-1.85797621688247\\
1501	-1.77105014805994\\
1551	-1.75256268284118\\
1601	-1.79267420198873\\
1651	-1.94850362576406\\
1701	-1.80540419381177\\
1751	-1.81128795857284\\
1801	-1.7648723446195\\
1851	-1.75832111947234\\
1901	-1.64389933899007\\
1951	-1.76535291173625\\
2000	-1.81080754177439\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	0.0006625695796144\\
51	-0.322499531802\\
101	-0.63367168870892\\
151	-0.924859763547054\\
201	-1.10918784612239\\
251	-1.25380566463826\\
301	-1.39810975274788\\
351	-1.40707989926379\\
401	-1.57768162580321\\
451	-1.70108161319173\\
501	-1.67772035676075\\
551	-1.77125023604466\\
601	-1.800683756162\\
651	-1.74188446173119\\
701	-1.86763289654202\\
751	-1.76249819842843\\
801	-1.8946695677204\\
851	-1.87856941687952\\
901	-1.84336143934462\\
951	-1.74014270402347\\
1001	-1.73433619148683\\
1051	-1.78378328775799\\
1101	-1.80867162508806\\
1151	-1.80229073408105\\
1201	-1.80917089867727\\
1251	-1.81562871579698\\
1301	-1.75263989218261\\
1351	-1.81397892030863\\
1401	-1.89722224329128\\
1451	-1.83502311139993\\
1501	-1.8108156099596\\
1551	-1.77768849519838\\
1601	-1.82842287106551\\
1651	-1.91946803320229\\
1701	-1.8831290159757\\
1751	-1.76947836838641\\
1801	-1.85079824714363\\
1851	-1.78033883980155\\
1901	-1.84175172914622\\
1951	-1.79059181770657\\
2000	-1.81095193035373\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000480435331989684\\
51	-0.509029647879483\\
101	-0.74173961680482\\
151	-0.968930311130821\\
201	-1.10895037612703\\
251	-1.16298683729354\\
301	-1.22119497607421\\
351	-1.31848884562857\\
401	-1.42172034572904\\
451	-1.62255228090862\\
501	-1.67585809893895\\
551	-1.6919114449899\\
601	-1.69384158542162\\
651	-1.77609073763917\\
701	-1.82849591748148\\
751	-1.80435127984286\\
801	-1.803871432865\\
851	-1.88284006037195\\
901	-1.89348629987313\\
951	-1.81198005087984\\
1001	-1.78648508615057\\
1051	-1.99616854505756\\
1101	-1.87799786374845\\
1151	-1.90073581779144\\
1201	-1.80073744784638\\
1251	-1.90545810066601\\
1301	-1.87936738463828\\
1351	-1.76666638807221\\
1401	-1.84797444197854\\
1451	-1.7899512444639\\
1501	-1.7559604075219\\
1551	-1.7442296499896\\
1601	-1.75290497607673\\
1651	-1.83511739091223\\
1701	-1.8727526409825\\
1751	-1.79291607503817\\
1801	-1.75758949979473\\
1851	-1.75204062067657\\
1901	-1.79056003145338\\
1951	-1.79019638980818\\
2000	-1.85841470812452\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000414154710119506\\
51	-0.521741596139793\\
101	-0.760760767217726\\
151	-0.879527866357746\\
201	-1.12486663970612\\
251	-1.39083534339496\\
301	-1.49677694114996\\
351	-1.50855244553714\\
401	-1.56943493563053\\
451	-1.67329173198485\\
501	-1.70835414756552\\
551	-1.73725388423531\\
601	-1.73167392320107\\
651	-1.7443612849774\\
701	-1.77508862860671\\
751	-1.71756411733934\\
801	-1.73602705654329\\
851	-1.75676747716716\\
901	-1.68205435154177\\
951	-1.69158001326217\\
1001	-1.75488451411198\\
1051	-1.67535756350682\\
1101	-1.64500309532149\\
1151	-1.68562201813789\\
1201	-1.82616485616645\\
1251	-1.8412712430393\\
1301	-1.88668364380457\\
1351	-1.86672852815041\\
1401	-1.82626656075093\\
1451	-1.89765501145863\\
1501	-1.88347366011942\\
1551	-1.91861716054895\\
1601	-1.9267576498136\\
1651	-1.86988637194997\\
1701	-1.88832960893781\\
1751	-1.92550213982683\\
1801	-1.85781055989294\\
1851	-1.81118978354296\\
1901	-1.79677030723207\\
1951	-1.75425865278419\\
2000	-1.73641303570307\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000124978757262798\\
51	-0.360513752057938\\
101	-0.547037119013231\\
151	-0.946389161499718\\
201	-1.04789903256851\\
251	-1.20553098283821\\
301	-1.24980970139266\\
351	-1.34877870751791\\
401	-1.46403645123033\\
451	-1.51215098040374\\
501	-1.57016699136258\\
551	-1.63624823814818\\
601	-1.66047650896533\\
651	-1.73233110483509\\
701	-1.78218463999084\\
751	-1.76445753227591\\
801	-1.67858607547163\\
851	-1.66358691362913\\
901	-1.64324233865692\\
951	-1.67720707325792\\
1001	-1.70932842713723\\
1051	-1.69210225993417\\
1101	-1.6935608928319\\
1151	-1.75389467881635\\
1201	-1.82258251465908\\
1251	-1.84943592184779\\
1301	-1.78371919971908\\
1351	-1.81631634195956\\
1401	-1.79344279953408\\
1451	-1.84056285966636\\
1501	-1.91485228828745\\
1551	-1.91765202172926\\
1601	-2.07135622365336\\
1651	-1.94024233096179\\
1701	-1.92167434910096\\
1751	-1.8827615170384\\
1801	-1.86474534353456\\
1851	-1.91392436697233\\
1901	-1.84849820929066\\
1951	-1.84898373328676\\
2000	-1.93311056448679\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0337640317446744\\
51	-0.277923381023942\\
101	-0.758870653588728\\
151	-1.14749071396696\\
201	-1.2300457545527\\
251	-1.43778932220472\\
301	-1.57559140626714\\
351	-1.6024433626192\\
401	-1.73877269096727\\
451	-1.69328045030386\\
501	-1.69319597274722\\
551	-1.67261427185005\\
601	-1.62392135099564\\
651	-1.6963638297226\\
701	-1.80082422932664\\
751	-1.83014911118509\\
801	-1.81477050808361\\
851	-1.65200912068244\\
901	-1.72702107385799\\
951	-1.77363249191853\\
1001	-1.82541988200146\\
1051	-1.78066467206452\\
1101	-1.69601934178563\\
1151	-1.71904905403771\\
1201	-1.72462774361998\\
1251	-1.6153483346379\\
1301	-1.7564443990367\\
1351	-1.84155998957291\\
1401	-1.76812784401415\\
1451	-1.84901098020414\\
1501	-1.89112617113609\\
1551	-1.84652728398915\\
1601	-1.8060040732599\\
1651	-1.80960402946909\\
1701	-1.85757956628114\\
1751	-2.02149743563271\\
1801	-1.96778051997068\\
1851	-1.82331953782614\\
1901	-1.81328452235816\\
1951	-1.9156144554042\\
2000	-1.89531253944359\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000288542747341067\\
51	-0.347399838382546\\
101	-0.693233893450344\\
151	-0.906698979584475\\
201	-1.02228326822989\\
251	-1.12867883002184\\
301	-1.19274708005932\\
351	-1.26043420588393\\
401	-1.32057890483902\\
451	-1.37184227836176\\
501	-1.55284685362464\\
551	-1.56462633148203\\
601	-1.59344404035971\\
651	-1.65913389103512\\
701	-1.64917653311736\\
751	-1.71200525920808\\
801	-1.69737025304706\\
851	-1.69905786831812\\
901	-1.8402040116127\\
951	-1.84313418421566\\
1001	-1.78939211813968\\
1051	-1.83435233910823\\
1101	-1.8141330847968\\
1151	-1.81445223057027\\
1201	-1.69967139706714\\
1251	-1.70943492061349\\
1301	-1.72749617301591\\
1351	-1.69553326785779\\
1401	-1.8252081359649\\
1451	-2.00419925997363\\
1501	-1.89451298116416\\
1551	-1.88969685694093\\
1601	-1.86143923949185\\
1651	-1.99440583183291\\
1701	-2.07026017563844\\
1751	-1.90729799651167\\
1801	-1.96931965605084\\
1851	-1.84626292966057\\
1901	-1.77688410063461\\
1951	-1.75356061020134\\
2000	-1.77109867646675\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00599144386038983\\
51	-0.318505678574753\\
101	-0.571228393413143\\
151	-0.82698018512468\\
201	-1.08356147351831\\
251	-1.18928629892991\\
301	-1.33563477812174\\
351	-1.5420998255179\\
401	-1.68890121558326\\
451	-1.75830125123552\\
501	-1.85454222547628\\
551	-1.78967822480158\\
601	-1.78614093269808\\
651	-1.73627747760262\\
701	-1.85868221295966\\
751	-1.8340558719161\\
801	-1.8221944667318\\
851	-1.82497403849846\\
901	-1.86193063137997\\
951	-1.82651865556738\\
1001	-1.84902421897371\\
1051	-1.7578483752514\\
1101	-1.73507943998834\\
1151	-1.80301296213609\\
1201	-1.86269851963306\\
1251	-1.91670127751296\\
1301	-1.78355515892663\\
1351	-1.80706103963186\\
1401	-1.81145666459278\\
1451	-1.89046543842274\\
1501	-1.99909264305248\\
1551	-1.85143355358907\\
1601	-1.80664309339213\\
1651	-1.89132040117004\\
1701	-1.79703563678578\\
1751	-1.75340747752859\\
1801	-1.80182909554628\\
1851	-1.75551667717147\\
1901	-1.78420788389572\\
1951	-1.79334051157294\\
2000	-1.71792440702577\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00658652929713315\\
51	-0.286924261275577\\
101	-0.488065064009135\\
151	-0.683969174075831\\
201	-0.957931856236415\\
251	-1.1577334686038\\
301	-1.26387506696687\\
351	-1.3023007567456\\
401	-1.37613106530009\\
451	-1.40991916084487\\
501	-1.50522905663857\\
551	-1.67874890957242\\
601	-1.64727692194114\\
651	-1.63526988825179\\
701	-1.73567290580283\\
751	-1.6962778257089\\
801	-1.79022743697191\\
851	-1.8812650717662\\
901	-1.87262414875223\\
951	-1.88041515043476\\
1001	-1.69843216358629\\
1051	-1.77748274530195\\
1101	-1.73326490048615\\
1151	-1.72157710290395\\
1201	-1.73892854345165\\
1251	-1.73951480505511\\
1301	-1.80254525482636\\
1351	-1.81749638844728\\
1401	-1.89069317498452\\
1451	-1.84991867202493\\
1501	-1.87350880108285\\
1551	-1.84370993963811\\
1601	-1.94955863577703\\
1651	-1.84341468719755\\
1701	-1.86544228534368\\
1751	-1.97553480493023\\
1801	-1.97525002142598\\
1851	-1.82039109599636\\
1901	-1.81280065631647\\
1951	-1.82786545358331\\
2000	-1.77352805832062\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0032059103567912\\
51	-0.375550365565101\\
101	-0.633457379696196\\
151	-0.958019813121959\\
201	-1.17287355315907\\
251	-1.45702629948215\\
301	-1.6111745953553\\
351	-1.64637551816818\\
401	-1.75927180419689\\
451	-1.81255472424674\\
501	-1.82126452206608\\
551	-1.78496626033948\\
601	-1.85217986588493\\
651	-1.74000244867463\\
701	-1.70520450177415\\
751	-1.75751554981292\\
801	-1.76793496323358\\
851	-1.81634342491271\\
901	-1.86003107084489\\
951	-1.83318365652735\\
1001	-1.7960621143901\\
1051	-1.93673981603436\\
1101	-1.8650684190839\\
1151	-1.93307398775678\\
1201	-1.88893782878459\\
1251	-1.82624337473667\\
1301	-1.79998265852444\\
1351	-1.76565315250023\\
1401	-1.76210804414651\\
1451	-1.74185990594214\\
1501	-1.79194072500326\\
1551	-1.85208609450329\\
1601	-1.92110645270136\\
1651	-1.98007067998214\\
1701	-1.93675246194724\\
1751	-1.89703416811924\\
1801	-1.85023296288603\\
1851	-1.82358677541506\\
1901	-1.88157163477644\\
1951	-1.82430909099931\\
2000	-1.80347573374518\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0362479579486719\\
51	-0.393543064537259\\
101	-0.638125501183513\\
151	-0.937273321673722\\
201	-1.08742130600664\\
251	-1.30626507235206\\
301	-1.5073293909448\\
351	-1.53769274011065\\
401	-1.70209098749074\\
451	-1.73867953290125\\
501	-1.67706591589389\\
551	-1.7141672088887\\
601	-1.7126295598827\\
651	-1.74746545851892\\
701	-1.64938402590802\\
751	-1.69175344794168\\
801	-1.73417106493619\\
851	-1.67950804821923\\
901	-1.7686917490609\\
951	-1.79200276091126\\
1001	-1.78698848276127\\
1051	-1.81463171366412\\
1101	-1.93759304503178\\
1151	-1.90617460407754\\
1201	-1.83397443217096\\
1251	-1.74497314400233\\
1301	-1.82654004772003\\
1351	-1.81625700851336\\
1401	-1.84458548082175\\
1451	-1.83177639285577\\
1501	-1.94858959586965\\
1551	-1.9264352438361\\
1601	-1.81636914975925\\
1651	-1.84195842446951\\
1701	-1.92374290815121\\
1751	-1.84792952065724\\
1801	-1.78479677226048\\
1851	-1.82859539374516\\
1901	-1.91395517515534\\
1951	-1.89046426272492\\
2000	-1.71342981380233\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00133630887830574\\
51	-0.331077041300346\\
101	-0.628798496338617\\
151	-0.824354831780855\\
201	-0.933125064371685\\
251	-1.09632054201311\\
301	-1.22200338819732\\
351	-1.32362162165652\\
401	-1.44831613744139\\
451	-1.5837815869705\\
501	-1.59262289747484\\
551	-1.67462569006538\\
601	-1.63204264712382\\
651	-1.70930046928024\\
701	-1.73751046078572\\
751	-1.79282291642575\\
801	-1.75047541457953\\
851	-1.81049742912274\\
901	-1.80611294403061\\
951	-1.74416032571712\\
1001	-1.6983866225807\\
1051	-1.7270873085464\\
1101	-1.71473291433084\\
1151	-1.63882161004021\\
1201	-1.67773078621709\\
1251	-1.80432095701652\\
1301	-1.82090584239539\\
1351	-1.82435566106474\\
1401	-1.98583883698092\\
1451	-1.89981415930383\\
1501	-1.9856111025413\\
1551	-1.81927832543371\\
1601	-1.86181379261787\\
1651	-1.82241464427834\\
1701	-1.76505312857364\\
1751	-1.73979495012801\\
1801	-1.84415231127747\\
1851	-1.76635801089342\\
1901	-1.68225436818554\\
1951	-1.75919784059949\\
2000	-1.77738879828753\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000232255217921947\\
51	-0.232134744854134\\
101	-0.527292453523504\\
151	-0.747327913225849\\
201	-1.04672613352368\\
251	-1.15787247759351\\
301	-1.24710208352256\\
351	-1.38537778087493\\
401	-1.45182912030535\\
451	-1.47169995861402\\
501	-1.65733555080823\\
551	-1.71079851848594\\
601	-1.59684923533991\\
651	-1.64671243563515\\
701	-1.57677613521684\\
751	-1.59103495610621\\
801	-1.57540296616102\\
851	-1.6717772864145\\
901	-1.71599849265703\\
951	-1.74181430244933\\
1001	-1.71243411352516\\
1051	-1.7867896167394\\
1101	-1.71409614593286\\
1151	-1.68022376981857\\
1201	-1.67911813892147\\
1251	-1.7694526486621\\
1301	-1.79006562661344\\
1351	-1.89324231270127\\
1401	-1.86941032435846\\
1451	-1.96112980459006\\
1501	-1.82456312361047\\
1551	-1.76642209801167\\
1601	-1.84498137722698\\
1651	-1.696834456497\\
1701	-1.76425042032546\\
1751	-1.79915705226143\\
1801	-1.77699581704838\\
1851	-1.77944762029747\\
1901	-1.79805564446405\\
1951	-1.75013936514985\\
2000	-1.77224118150471\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0015530673010437\\
51	-0.37336415660741\\
101	-0.732476553165159\\
151	-0.870508925983364\\
201	-0.995428216561714\\
251	-1.18780116082727\\
301	-1.42822963102894\\
351	-1.465022796933\\
401	-1.62085784714073\\
451	-1.65026976053559\\
501	-1.71521411014994\\
551	-1.71798895205976\\
601	-1.73021547271847\\
651	-1.69136546222664\\
701	-1.79682865399763\\
751	-1.85637094420908\\
801	-1.82714677398819\\
851	-1.77608226363645\\
901	-1.88629678615032\\
951	-1.78492976154394\\
1001	-1.75046279002296\\
1051	-1.80202233707759\\
1101	-1.75070974047213\\
1151	-1.69960454524127\\
1201	-1.88081341727637\\
1251	-1.79567009580873\\
1301	-1.94766044029101\\
1351	-1.92809003931519\\
1401	-1.86897766137112\\
1451	-1.81913894523005\\
1501	-1.92668025746109\\
1551	-1.8392216324552\\
1601	-1.86024550873461\\
1651	-1.92040561820892\\
1701	-1.89765133059726\\
1751	-1.91265361094855\\
1801	-1.8883360159503\\
1851	-1.72560493850675\\
1901	-1.8231366843923\\
1951	-1.8816098380861\\
2000	-1.91252846203042\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000686173691292089\\
51	-0.321419069666601\\
101	-0.697491770662505\\
151	-0.958609706133024\\
201	-1.12507871996271\\
251	-1.21600969769478\\
301	-1.34840992904002\\
351	-1.54660438525976\\
401	-1.53619785918875\\
451	-1.62324740865394\\
501	-1.67492121001137\\
551	-1.69412855236879\\
601	-1.7717514627166\\
651	-1.79800091106129\\
701	-1.8978392456104\\
751	-1.87045755544805\\
801	-1.89219323306218\\
851	-1.86965052984627\\
901	-1.68467884101715\\
951	-1.78588713361191\\
1001	-1.8942568941942\\
1051	-1.85797411132092\\
1101	-1.78610058880636\\
1151	-1.73204702977763\\
1201	-1.77091703699428\\
1251	-1.77464752026213\\
1301	-1.67948072557639\\
1351	-1.77406762758921\\
1401	-1.81464569070507\\
1451	-1.73663950721748\\
1501	-1.78945986997322\\
1551	-1.77610756922881\\
1601	-1.78267183392951\\
1651	-1.75609909237787\\
1701	-1.83684928706611\\
1751	-1.81337538427547\\
1801	-1.74424601188349\\
1851	-1.80642274445855\\
1901	-1.8057522299484\\
1951	-1.72349089670599\\
2000	-1.79233435069582\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00788320586937643\\
51	-0.28794793542485\\
101	-0.515263915567724\\
151	-0.821687295699825\\
201	-1.06641356399928\\
251	-1.21009163179678\\
301	-1.30102236055756\\
351	-1.52942032452157\\
401	-1.51181204936017\\
451	-1.6040384624981\\
501	-1.60343540731935\\
551	-1.66786864416941\\
601	-1.67316948322061\\
651	-1.70781649513172\\
701	-1.80423739498272\\
751	-1.74301404183446\\
801	-1.72302378158383\\
851	-1.79785426031158\\
901	-1.86814936994257\\
951	-1.83901898910389\\
1001	-1.86160011362874\\
1051	-1.87958377679015\\
1101	-1.88767112527349\\
1151	-1.8328240135563\\
1201	-1.7662820033774\\
1251	-1.75010548276179\\
1301	-1.75998379409199\\
1351	-1.87040638322854\\
1401	-1.79262537052269\\
1451	-1.85054978877995\\
1501	-1.88979571235024\\
1551	-1.79465213709479\\
1601	-1.78404024425518\\
1651	-1.86271240726586\\
1701	-1.91123100986701\\
1751	-1.89490382125284\\
1801	-1.7422963624777\\
1851	-1.79214853631985\\
1901	-1.87681517936283\\
1951	-1.86618401343015\\
2000	-1.84442554569049\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00188129878118846\\
51	-0.29905478641357\\
101	-0.650766467371615\\
151	-0.938296711340834\\
201	-1.05372566432297\\
251	-1.29886230444817\\
301	-1.42146578851127\\
351	-1.52363951365599\\
401	-1.54011259639804\\
451	-1.61530785469732\\
501	-1.65779507806662\\
551	-1.67530175602842\\
601	-1.72542077908395\\
651	-1.70340993723159\\
701	-1.70325704897067\\
751	-1.75587526751102\\
801	-1.71727638717907\\
851	-1.70288271558321\\
901	-1.7035823141303\\
951	-1.75377885691734\\
1001	-1.84000466422681\\
1051	-1.90411466626816\\
1101	-2.01869682670887\\
1151	-1.93517832000545\\
1201	-1.91214883668204\\
1251	-1.87691388456159\\
1301	-1.86066184692622\\
1351	-1.84947664293811\\
1401	-1.85672730535514\\
1451	-1.94140994606041\\
1501	-1.86476526774787\\
1551	-1.80214270967411\\
1601	-1.87717264611556\\
1651	-1.81105768999472\\
1701	-1.82088294838463\\
1751	-1.732925092222\\
1801	-1.72234735664881\\
1851	-1.74160317863964\\
1901	-1.78940547410147\\
1951	-1.79979749243163\\
2000	-1.83003478293743\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00469385006660761\\
51	-0.406658133477309\\
101	-0.873860875683215\\
151	-1.03632579938863\\
201	-1.27953011403294\\
251	-1.40992855821069\\
301	-1.44695416283034\\
351	-1.55437590816316\\
401	-1.64422255924353\\
451	-1.58547683136178\\
501	-1.63974314534858\\
551	-1.80230054534701\\
601	-1.78185470559153\\
651	-1.9249198444959\\
701	-1.91045640692646\\
751	-1.92605242247682\\
801	-1.89563517428155\\
851	-1.84599751250037\\
901	-1.83950368270532\\
951	-1.82991933526173\\
1001	-1.90972958594222\\
1051	-1.82229357939026\\
1101	-1.84288284987673\\
1151	-1.72907894005935\\
1201	-1.87818937275191\\
1251	-1.80692190668304\\
1301	-1.82983334236496\\
1351	-1.79606444095748\\
1401	-1.78713744407101\\
1451	-1.90824979289334\\
1501	-2.03506850510054\\
1551	-2.02429084152104\\
1601	-1.94777377950531\\
1651	-1.8096874572054\\
1701	-1.98852469776164\\
1751	-2.01839555896803\\
1801	-1.94987582126273\\
1851	-1.96078786942488\\
1901	-1.89426438261122\\
1951	-1.87455338043826\\
2000	-1.81727912838773\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0135469952530845\\
51	-0.278274612084141\\
101	-0.534263573210471\\
151	-0.90848705831532\\
201	-1.08839823947769\\
251	-1.25619933367878\\
301	-1.38650179946248\\
351	-1.56933572631181\\
401	-1.5908613130849\\
451	-1.63035730778947\\
501	-1.64340901914588\\
551	-1.61539123670069\\
601	-1.71944558109798\\
651	-1.71616261144437\\
701	-1.72350330854349\\
751	-1.67327418603887\\
801	-1.77496901662896\\
851	-1.70160640827508\\
901	-1.76294381879413\\
951	-1.77406666402376\\
1001	-1.77645494563375\\
1051	-1.83463279388443\\
1101	-1.98855492623914\\
1151	-1.92692428222161\\
1201	-1.99931058722765\\
1251	-1.98776998451713\\
1301	-1.92164196872573\\
1351	-1.86275652095298\\
1401	-1.82991968938185\\
1451	-1.94979830038059\\
1501	-1.88216931405281\\
1551	-1.91437680503925\\
1601	-1.93764211003887\\
1651	-1.95378822749905\\
1701	-1.84418206761815\\
1751	-1.71483753062358\\
1801	-1.79643772950289\\
1851	-1.83339131666421\\
1901	-1.85621445015175\\
1951	-1.83982938597689\\
2000	-1.84968035664596\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0018097133669813\\
51	-0.339488461220375\\
101	-0.500752800150361\\
151	-0.819648232963307\\
201	-1.02203666611683\\
251	-1.28257147988612\\
301	-1.44217043255238\\
351	-1.52663164470892\\
401	-1.57030927623575\\
451	-1.64438010966954\\
501	-1.68086408873616\\
551	-1.63776071394675\\
601	-1.65450191153864\\
651	-1.58219407004127\\
701	-1.65159556091115\\
751	-1.61030345957191\\
801	-1.78470941542166\\
851	-1.79095832887177\\
901	-1.86192855770238\\
951	-1.84933367808534\\
1001	-1.82731919218512\\
1051	-1.79119693044074\\
1101	-1.9591234303452\\
1151	-1.94527382325254\\
1201	-1.8650445940387\\
1251	-1.88513897486388\\
1301	-1.91449742014164\\
1351	-1.86448572629205\\
1401	-1.8527078250191\\
1451	-1.82706355908369\\
1501	-1.91492847447308\\
1551	-1.76069745164437\\
1601	-1.88614269632025\\
1651	-1.83845874688469\\
1701	-1.95102419554842\\
1751	-1.96642764548852\\
1801	-1.86355268930036\\
1851	-1.85995986128505\\
1901	-1.90978277739498\\
1951	-1.80647176679052\\
2000	-1.87433008389489\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0175283845243042\\
51	-0.366032256176349\\
101	-0.663394958743724\\
151	-0.888822501506789\\
201	-1.02839426737395\\
251	-1.25981109662353\\
301	-1.46349646881585\\
351	-1.56871894958414\\
401	-1.70228329438623\\
451	-1.80130518336861\\
501	-1.73600468738119\\
551	-1.77482133757885\\
601	-1.75650906062882\\
651	-1.71171131307156\\
701	-1.80274170257532\\
751	-1.78289330189453\\
801	-1.9145829187845\\
851	-1.75305211957335\\
901	-1.85095471809843\\
951	-1.8211095502524\\
1001	-1.78807683809879\\
1051	-1.78159344908386\\
1101	-1.91141095787052\\
1151	-1.88017202125436\\
1201	-1.96132847063464\\
1251	-1.82430895460516\\
1301	-1.83578330661819\\
1351	-1.91322257530121\\
1401	-1.86446688254777\\
1451	-1.72522600318855\\
1501	-1.83640800528595\\
1551	-1.74410496857855\\
1601	-1.71170514109528\\
1651	-1.72616749171592\\
1701	-1.69194115868292\\
1751	-1.70888316592763\\
1801	-1.75759793626812\\
1851	-1.83158562178421\\
1901	-1.812712317579\\
1951	-1.83098566761951\\
2000	-1.87071297500478\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00133630887830574\\
51	-0.47686761596322\\
101	-0.875637661097993\\
151	-1.0892005601192\\
201	-1.27169914516538\\
251	-1.33781886817527\\
301	-1.48793380711189\\
351	-1.58015054022162\\
401	-1.57405046888768\\
451	-1.65818729466319\\
501	-1.64326553699678\\
551	-1.77623339628682\\
601	-1.79702344827041\\
651	-1.81149134516068\\
701	-1.79888166241939\\
751	-1.89287317374756\\
801	-1.76920384047933\\
851	-1.80076698758238\\
901	-1.85844355742998\\
951	-1.86069888009624\\
1001	-1.85750548305271\\
1051	-1.87853752746742\\
1101	-1.94896190988949\\
1151	-2.06422114659892\\
1201	-1.94976652250324\\
1251	-1.92068170393716\\
1301	-1.74895698853574\\
1351	-1.83318401236086\\
1401	-1.88893536550008\\
1451	-1.86378976206809\\
1501	-1.85094404924348\\
1551	-1.8358870910461\\
1601	-1.8400154540812\\
1651	-1.8044120735582\\
1701	-1.79452752311735\\
1751	-1.77061782702985\\
1801	-1.89014919795414\\
1851	-1.92016578273649\\
1901	-1.82227655270818\\
1951	-1.86431995795478\\
2000	-1.80806554918514\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00214101726297095\\
51	-0.442335905997252\\
101	-0.689509020047031\\
151	-0.86039219143483\\
201	-1.05921925598633\\
251	-1.16801350747191\\
301	-1.26204251295839\\
351	-1.40086612678716\\
401	-1.48228962428822\\
451	-1.51120841985239\\
501	-1.59645708023502\\
551	-1.61511471514362\\
601	-1.70149642041358\\
651	-1.75179715757898\\
701	-1.84564662570882\\
751	-1.79773809896299\\
801	-1.86439363389214\\
851	-1.7567846595402\\
901	-1.70993003267832\\
951	-1.80903910834937\\
1001	-1.84800690555545\\
1051	-1.77408095963534\\
1101	-1.82816698737598\\
1151	-1.85060511270829\\
1201	-1.87467180886431\\
1251	-1.93048592909849\\
1301	-1.91700565132406\\
1351	-1.94636660230575\\
1401	-1.89362805663654\\
1451	-1.98480873569398\\
1501	-1.90487606962489\\
1551	-1.78622317984109\\
1601	-1.85783339944228\\
1651	-1.83533041900292\\
1701	-1.85203449287009\\
1751	-1.8383274981051\\
1801	-1.83709924294073\\
1851	-1.93078173883649\\
1901	-1.81131283522032\\
1951	-1.88766055115134\\
2000	-1.92490731748399\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169375799760498\\
51	-0.299601050280677\\
101	-0.554059721457359\\
151	-0.922623396050064\\
201	-1.14672978168855\\
251	-1.26983973184867\\
301	-1.39346551763636\\
351	-1.52416335199934\\
401	-1.56846105185223\\
451	-1.65769037169962\\
501	-1.6431932112674\\
551	-1.70875806929185\\
601	-1.82307286478645\\
651	-1.71367857593079\\
701	-1.68230992561042\\
751	-1.72754992172941\\
801	-1.73714216157201\\
851	-1.9281091452421\\
901	-1.97750387168708\\
951	-1.83533057426792\\
1001	-1.83799759540002\\
1051	-1.91309878783032\\
1101	-1.94708975855925\\
1151	-1.7929212150821\\
1201	-1.76572309443914\\
1251	-1.71955618928206\\
1301	-1.68345809771024\\
1351	-1.72616236194936\\
1401	-1.88508492834569\\
1451	-1.93151425172988\\
1501	-1.87222776893697\\
1551	-1.89279435734199\\
1601	-1.84567523942319\\
1651	-1.8498651360921\\
1701	-1.81782991000382\\
1751	-1.81434030957772\\
1801	-1.78593539055958\\
1851	-1.79627297745643\\
1901	-1.93270201547821\\
1951	-1.88239528042906\\
2000	-1.92451130103759\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00091917884258959\\
51	-0.316479265639473\\
101	-0.703656166190292\\
151	-0.911968049856891\\
201	-1.0345082116949\\
251	-1.23528515677568\\
301	-1.35849493772536\\
351	-1.51616675921096\\
401	-1.59933637289749\\
451	-1.53326718600831\\
501	-1.54509862742012\\
551	-1.54719519009698\\
601	-1.60478475176287\\
651	-1.70884822992425\\
701	-1.76263291178217\\
751	-1.78624410154472\\
801	-1.79872773295308\\
851	-1.81998157280772\\
901	-1.82634400610223\\
951	-1.78048626812492\\
1001	-1.70815492758337\\
1051	-1.7897599382456\\
1101	-1.8355025715784\\
1151	-1.87671386954186\\
1201	-1.87858406575012\\
1251	-1.92628558924671\\
1301	-1.73782888178373\\
1351	-1.84878807693288\\
1401	-2.04131282218659\\
1451	-2.01792882645644\\
1501	-1.91746174466548\\
1551	-1.77491145844782\\
1601	-1.67387233168477\\
1651	-1.7991389008101\\
1701	-1.84924473423605\\
1751	-1.85655632965064\\
1801	-1.78973056923107\\
1851	-1.86854520133429\\
1901	-1.90661740118935\\
1951	-1.83692251740416\\
2000	-1.74795878637205\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00388078039155255\\
51	-0.590284257160721\\
101	-0.822790102470581\\
151	-1.09000177304361\\
201	-1.28137228293762\\
251	-1.44858744154282\\
301	-1.52857496706504\\
351	-1.5580011216378\\
401	-1.65335042715169\\
451	-1.6256191485693\\
501	-1.64473821041272\\
551	-1.71505821536135\\
601	-1.72921756188977\\
651	-1.80271266036713\\
701	-1.80924324815735\\
751	-1.87015832844747\\
801	-1.86857004515022\\
851	-1.76413011470704\\
901	-1.7614811665092\\
951	-1.74460674949574\\
1001	-1.76312600768249\\
1051	-1.78074665507448\\
1101	-1.82219448954966\\
1151	-1.75958858897035\\
1201	-1.88320892908099\\
1251	-1.85864806893936\\
1301	-1.83580508755351\\
1351	-1.82844732735529\\
1401	-1.84550125983843\\
1451	-1.86288979004946\\
1501	-1.92421985548405\\
1551	-1.85660390914398\\
1601	-1.83531128763355\\
1651	-1.99793595136557\\
1701	-1.93220248886785\\
1751	-1.89093022561969\\
1801	-1.78882186602734\\
1851	-1.72166488927585\\
1901	-1.73726140006757\\
1951	-1.74563816571612\\
2000	-1.74004794817661\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0135833814965698\\
51	-0.293866736588628\\
101	-0.500367272477207\\
151	-0.641955438273496\\
201	-0.906537856928353\\
251	-1.05856882296967\\
301	-1.13127854770933\\
351	-1.31103260936582\\
401	-1.42750981517901\\
451	-1.46786672217455\\
501	-1.54356776545562\\
551	-1.61107692388454\\
601	-1.62819101142945\\
651	-1.5519830294316\\
701	-1.5800059427872\\
751	-1.74106767406478\\
801	-1.82012600297671\\
851	-1.86460571693219\\
901	-1.82864908341502\\
951	-1.81646795354813\\
1001	-1.79027431548533\\
1051	-1.89130157223133\\
1101	-1.86691089397436\\
1151	-1.84778287460737\\
1201	-2.02561997444089\\
1251	-1.88514792467313\\
1301	-1.94564838773462\\
1351	-1.99308037869921\\
1401	-1.82726820057851\\
1451	-1.81820253231649\\
1501	-1.69007280711307\\
1551	-1.73100064788885\\
1601	-1.77106855436179\\
1651	-1.75269748892139\\
1701	-1.77395712105314\\
1751	-1.6797397777399\\
1801	-1.68258462667434\\
1851	-1.71516103651892\\
1901	-1.78409326343912\\
1951	-1.8512472369735\\
2000	-1.80325998299831\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0113094664135065\\
51	-0.341800964650351\\
101	-0.656433782046393\\
151	-0.846253989635394\\
201	-1.13163698750026\\
251	-1.23658731228313\\
301	-1.30907445428392\\
351	-1.41745371493083\\
401	-1.49959471646601\\
451	-1.58518958473613\\
501	-1.69600042721014\\
551	-1.77288307339194\\
601	-1.7255715850428\\
651	-1.78248266360591\\
701	-1.78771734946544\\
751	-1.91657537967965\\
801	-1.82033179292594\\
851	-1.89951184239635\\
901	-1.86165667183466\\
951	-1.80969677480092\\
1001	-1.83120076325206\\
1051	-1.76868796342566\\
1101	-1.70305276048524\\
1151	-1.82441508634518\\
1201	-1.88374144408543\\
1251	-1.73267119682987\\
1301	-1.84275728203068\\
1351	-1.7960052230275\\
1401	-1.78284078804395\\
1451	-1.78908774969318\\
1501	-1.80661941527302\\
1551	-1.85003975148795\\
1601	-1.85295437570929\\
1651	-1.7088769696325\\
1701	-1.66228222979008\\
1751	-1.74279180885286\\
1801	-1.8232645207898\\
1851	-1.77983413847962\\
1901	-1.86661620882916\\
1951	-1.79547238885952\\
2000	-1.79598028560388\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00541090165544264\\
51	-0.310897275504314\\
101	-0.541989732695114\\
151	-0.746094256998032\\
201	-0.943674373141537\\
251	-1.16251573834107\\
301	-1.29111937595891\\
351	-1.42338947547056\\
401	-1.4611613519468\\
451	-1.64319329880321\\
501	-1.81813815996095\\
551	-1.79136957735278\\
601	-1.82189999096384\\
651	-1.75120787216153\\
701	-1.69299181445843\\
751	-1.77302241215115\\
801	-1.79345703105201\\
851	-1.80434277707517\\
901	-1.81614031712556\\
951	-1.7322865373892\\
1001	-1.69112016278831\\
1051	-1.75791758381856\\
1101	-1.70182884845111\\
1151	-1.78202924655842\\
1201	-1.85626533216521\\
1251	-1.87341381768643\\
1301	-1.76746193611374\\
1351	-1.65703475652167\\
1401	-1.66874721099774\\
1451	-1.69134774235663\\
1501	-1.69081555487692\\
1551	-1.79896191428109\\
1601	-1.92843815498118\\
1651	-1.89755450324911\\
1701	-1.92626250632336\\
1751	-1.85217825251631\\
1801	-1.77884761334889\\
1851	-1.75880851043834\\
1901	-1.84566383870398\\
1951	-1.69189224232008\\
2000	-1.75543042391812\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0659219062611399\\
51	-0.52772461511398\\
101	-0.81595864785057\\
151	-1.1066487657368\\
201	-1.45868115141492\\
251	-1.6278156732019\\
301	-1.67073397133645\\
351	-1.91589714610896\\
401	-1.84028018511186\\
451	-1.71314124641584\\
501	-1.81694898267529\\
551	-1.85631659694001\\
601	-1.77778897514318\\
651	-1.75393064066768\\
701	-1.70112483228709\\
751	-1.70570061069542\\
801	-1.78339391262753\\
851	-1.79065020816454\\
901	-1.84252399097945\\
951	-1.82986306778127\\
1001	-1.80385687035341\\
1051	-1.76603540072482\\
1101	-1.77583191914005\\
1151	-1.75031229331325\\
1201	-1.87878451249903\\
1251	-1.79552963099765\\
1301	-1.83092218802708\\
1351	-1.86869612652565\\
1401	-1.83776377353105\\
1451	-1.74915255203559\\
1501	-1.73696665216926\\
1551	-1.70996495857908\\
1601	-1.76948462721\\
1651	-1.76729641228685\\
1701	-1.78772189128072\\
1751	-1.9091009423045\\
1801	-1.82327349692435\\
1851	-1.76425200442012\\
1901	-1.74354890870056\\
1951	-1.70056538015237\\
2000	-1.76546487646311\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0044479075028014\\
51	-0.382594234079374\\
101	-0.712591425705418\\
151	-1.02066120380632\\
201	-1.29750819543987\\
251	-1.50004600565984\\
301	-1.60047088022423\\
351	-1.67516435670683\\
401	-1.74186783361602\\
451	-1.73568180062419\\
501	-1.71500849784161\\
551	-1.80997369576618\\
601	-1.72510193559527\\
651	-1.76987133499964\\
701	-1.84239227445385\\
751	-1.7719643772525\\
801	-1.84068901623566\\
851	-1.84136236473307\\
901	-1.7959391049313\\
951	-1.81185591505519\\
1001	-1.8046146252835\\
1051	-1.74332135209864\\
1101	-1.74438169777716\\
1151	-1.81588040083504\\
1201	-1.81566984151991\\
1251	-1.77823229332589\\
1301	-1.83328326829194\\
1351	-1.80833056026376\\
1401	-1.75894483899902\\
1451	-1.80464293184973\\
1501	-1.84579083965506\\
1551	-1.7283280309929\\
1601	-1.7451568993299\\
1651	-1.80039148137967\\
1701	-1.86829131876455\\
1751	-1.81286627199337\\
1801	-1.81047537879166\\
1851	-1.83527680739276\\
1901	-1.90283464234175\\
1951	-2.00019757003357\\
2000	-1.86164552967951\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000442046534258525\\
51	-0.330951947871875\\
101	-0.741776028808627\\
151	-0.97768951586536\\
201	-1.23154918650217\\
251	-1.3508971165338\\
301	-1.48573553895474\\
351	-1.61373881209228\\
401	-1.69314498844503\\
451	-1.6392662202024\\
501	-1.77877443302802\\
551	-1.8727174348246\\
601	-1.81508425722632\\
651	-1.86567544222637\\
701	-1.82280811043782\\
751	-1.91853325384601\\
801	-1.94311032175473\\
851	-1.89470797978264\\
901	-1.88532659757345\\
951	-1.83739229797352\\
1001	-1.81054492618739\\
1051	-1.82089722439528\\
1101	-1.82370514935233\\
1151	-1.85862662536598\\
1201	-1.71687450662732\\
1251	-1.82199397194296\\
1301	-1.82781579551274\\
1351	-1.78569563918938\\
1401	-1.7782331862947\\
1451	-1.89213331807294\\
1501	-1.86237519902001\\
1551	-1.75596560733021\\
1601	-1.78985907766865\\
1651	-1.89826348364659\\
1701	-1.80787361583466\\
1751	-1.73149994324258\\
1801	-1.7653874796099\\
1851	-1.69055051482294\\
1901	-1.64553703775796\\
1951	-1.67896630221554\\
2000	-1.74579165939078\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-7.62889538365066e-05\\
51	-0.387135324247197\\
101	-0.703348470692769\\
151	-1.02972752305958\\
201	-1.1266070431713\\
251	-1.19196903692225\\
301	-1.56251915387944\\
351	-1.57223801738133\\
401	-1.64186038145842\\
451	-1.70384984119683\\
501	-1.67894854888001\\
551	-1.7772868065961\\
601	-1.86182307045317\\
651	-1.82287873563499\\
701	-1.79348259718902\\
751	-1.83299368810716\\
801	-1.91029599341726\\
851	-1.81698175872699\\
901	-1.88812769007089\\
951	-1.86035011122306\\
1001	-1.83217324950049\\
1051	-1.85103961495414\\
1101	-1.82533840257647\\
1151	-1.88208918000458\\
1201	-1.79280633574379\\
1251	-1.76473792468472\\
1301	-1.96483742934732\\
1351	-1.89571679827182\\
1401	-1.86688622888822\\
1451	-1.87499510513049\\
1501	-1.75599169865477\\
1551	-1.80971405001262\\
1601	-1.75519718801914\\
1651	-1.89887336361156\\
1701	-1.90832470591114\\
1751	-1.91406466454421\\
1801	-1.86080380430274\\
1851	-1.92369937956161\\
1901	-1.83791579312503\\
1951	-1.83187142426248\\
2000	-1.78811565827582\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00214101726297095\\
51	-0.369176130951043\\
101	-0.690970762541386\\
151	-0.969485912578996\\
201	-1.2338692781241\\
251	-1.42153536552528\\
301	-1.53868277972675\\
351	-1.56407244342129\\
401	-1.64130210244138\\
451	-1.7014017299494\\
501	-1.73801191302308\\
551	-1.85905958639525\\
601	-1.79692761308064\\
651	-1.89175129887025\\
701	-1.87689100343453\\
751	-1.8685017741355\\
801	-1.94189680565126\\
851	-1.93957190240246\\
901	-1.84836977317202\\
951	-1.86674478092676\\
1001	-1.95102172500718\\
1051	-1.90930440725735\\
1101	-1.89559256760499\\
1151	-1.787493517257\\
1201	-1.76357865247092\\
1251	-1.82496520762791\\
1301	-1.84700238746333\\
1351	-1.79224070116881\\
1401	-1.75335334864188\\
1451	-1.90911521595123\\
1501	-1.89494244973547\\
1551	-1.97648394932384\\
1601	-2.00245983685381\\
1651	-1.92400093867386\\
1701	-1.85399284782196\\
1751	-1.89218555502747\\
1801	-1.96728581431624\\
1851	-1.92414124153927\\
1901	-1.85719957552677\\
1951	-1.86885112782366\\
2000	-2.0316944647217\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00338294777198664\\
51	-0.38405992264995\\
101	-0.751178724565491\\
151	-1.02009531844507\\
201	-1.21728138455931\\
251	-1.31698746735085\\
301	-1.36068861806865\\
351	-1.51527420241266\\
401	-1.56945824505856\\
451	-1.5479934283875\\
501	-1.62610386951495\\
551	-1.70588199369185\\
601	-1.76414447634422\\
651	-1.7646037957128\\
701	-1.77187573770944\\
751	-1.74795468631778\\
801	-1.76807146289731\\
851	-1.7383579465977\\
901	-1.74501538719475\\
951	-1.77293844101862\\
1001	-1.84051580205387\\
1051	-1.81694787427596\\
1101	-1.77336185732806\\
1151	-1.85275886671697\\
1201	-1.77270985526147\\
1251	-1.84611663727008\\
1301	-1.79272036701861\\
1351	-1.77376362045056\\
1401	-1.76530640764633\\
1451	-1.70353661958049\\
1501	-1.79841839155505\\
1551	-1.82296695707996\\
1601	-1.89005430591113\\
1651	-1.82047449399586\\
1701	-1.78544557933478\\
1751	-1.80702786972291\\
1801	-1.76528341422514\\
1851	-1.81548381818238\\
1901	-1.74444663369813\\
1951	-1.74142122559281\\
2000	-1.89135543217465\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00475421970933219\\
51	-0.476979781809716\\
101	-0.749827028078072\\
151	-0.952999736222301\\
201	-1.20042981734685\\
251	-1.30349605359954\\
301	-1.3812256650125\\
351	-1.52131489437667\\
401	-1.62227146649478\\
451	-1.76588280858046\\
501	-1.74406416857325\\
551	-1.72941168928135\\
601	-1.74672399413159\\
651	-1.80608324291925\\
701	-1.81103687912277\\
751	-1.75975580308674\\
801	-1.70423215653509\\
851	-1.68531730118463\\
901	-1.82158413622079\\
951	-1.74038766643795\\
1001	-1.8276683215521\\
1051	-1.91964476093275\\
1101	-1.90829940738622\\
1151	-1.78625665753197\\
1201	-1.87423207254387\\
1251	-1.92208448625737\\
1301	-1.83076322270308\\
1351	-1.83334809918972\\
1401	-1.81889446461533\\
1451	-1.87690052107776\\
1501	-1.88760057558302\\
1551	-1.85207403347933\\
1601	-1.81833057436347\\
1651	-1.80648666177736\\
1701	-1.77391834103426\\
1751	-1.72994212742287\\
1801	-1.88489676055307\\
1851	-1.93465380996934\\
1901	-1.95280102007677\\
1951	-1.8899689383539\\
2000	-1.90843659763118\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0111503940205933\\
51	-0.321593367227628\\
101	-0.607931289293935\\
151	-0.85232362175016\\
201	-1.02411456216557\\
251	-1.21083583426632\\
301	-1.32370218523963\\
351	-1.56400184405001\\
401	-1.61494044240428\\
451	-1.58400552042574\\
501	-1.65487430039164\\
551	-1.66808378947458\\
601	-1.68339966914066\\
651	-1.66512998665883\\
701	-1.79694521945395\\
751	-1.8898105091302\\
801	-1.89198329563082\\
851	-1.95135714230085\\
901	-1.89850373757916\\
951	-1.84938552501923\\
1001	-1.69300574809715\\
1051	-1.72558385839736\\
1101	-1.71195103331366\\
1151	-1.78069575488994\\
1201	-1.83400791466004\\
1251	-1.88832576684067\\
1301	-1.84786124992842\\
1351	-1.83979701032488\\
1401	-1.76238640799258\\
1451	-1.78784693130901\\
1501	-1.7210257039238\\
1551	-1.73994809269489\\
1601	-1.74992101675119\\
1651	-1.8786799693359\\
1701	-1.9115728420226\\
1751	-1.83378143067976\\
1801	-1.82689272817673\\
1851	-1.87136116991814\\
1901	-1.86359604681034\\
1951	-1.90812271986105\\
2000	-1.74387653755428\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00469385006660761\\
51	-0.310062173547699\\
101	-0.655009405853151\\
151	-0.831806290709682\\
201	-1.00567666634035\\
251	-1.08882910823163\\
301	-1.23786656152714\\
351	-1.43449849420549\\
401	-1.50453195999915\\
451	-1.55274275386853\\
501	-1.60836969830443\\
551	-1.6371796344035\\
601	-1.69552775077983\\
651	-1.76695615483704\\
701	-1.75578867487781\\
751	-1.79806455415521\\
801	-1.81473114098514\\
851	-1.8209508985538\\
901	-1.79936978403755\\
951	-1.79150316351288\\
1001	-1.88344656904537\\
1051	-1.84244859005862\\
1101	-1.82117338904711\\
1151	-1.83055113286159\\
1201	-2.02661198985376\\
1251	-1.92324971251346\\
1301	-1.95335485506317\\
1351	-1.85357961144228\\
1401	-1.84851971828973\\
1451	-1.7034818426906\\
1501	-1.6894833364204\\
1551	-1.79443413560276\\
1601	-1.70508033611892\\
1651	-1.72104307742661\\
1701	-1.76892871678774\\
1751	-1.69233151643726\\
1801	-1.73918854340086\\
1851	-1.75210763665389\\
1901	-1.84592563167015\\
1951	-1.83680116307827\\
2000	-1.79995862315035\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000492900255196911\\
51	-0.37036525479818\\
101	-0.573663548634168\\
151	-0.750628020925099\\
201	-0.979496803228721\\
251	-1.0474724421363\\
301	-1.19811171947825\\
351	-1.33020829466585\\
401	-1.38095955398729\\
451	-1.42403731204246\\
501	-1.57194108804565\\
551	-1.64917963286523\\
601	-1.77657006321687\\
651	-1.75235997604403\\
701	-1.65603250511835\\
751	-1.64611989828315\\
801	-1.70650743704072\\
851	-1.71943448330392\\
901	-1.78586269476635\\
951	-1.74280570391171\\
1001	-1.84605538409082\\
1051	-1.79026364977779\\
1101	-1.84562184100881\\
1151	-1.87767539695438\\
1201	-1.91723913481274\\
1251	-1.81900573449531\\
1301	-1.8760583742148\\
1351	-1.82145087128324\\
1401	-1.85170760387419\\
1451	-1.94707451456868\\
1501	-1.91197354345159\\
1551	-1.84172181510047\\
1601	-1.89298023101197\\
1651	-1.91470345249003\\
1701	-1.81154631084237\\
1751	-1.82375080526065\\
1801	-1.72658631199168\\
1851	-1.81841923830843\\
1901	-1.75342959576641\\
1951	-1.80702262925993\\
2000	-1.79235353553244\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00609043314555682\\
51	-0.383930313169036\\
101	-0.529675948018129\\
151	-0.720952269875863\\
201	-0.9644672806937\\
251	-1.22040662147028\\
301	-1.35074165091764\\
351	-1.41739804440026\\
401	-1.53250865356273\\
451	-1.62146296723716\\
501	-1.56510585643234\\
551	-1.59424158646304\\
601	-1.71016973971148\\
651	-1.80983025186385\\
701	-1.84515516811355\\
751	-1.78199297020427\\
801	-1.79334972707374\\
851	-1.77436465285792\\
901	-1.7260022878433\\
951	-1.7559803172664\\
1001	-1.7620728477191\\
1051	-1.78970244449798\\
1101	-1.86623516867931\\
1151	-1.85055494767221\\
1201	-1.73581485089782\\
1251	-1.72835744348974\\
1301	-1.83540895976766\\
1351	-1.76275877560243\\
1401	-1.81559061405891\\
1451	-1.82684998189222\\
1501	-1.79241691451998\\
1551	-1.74743718614445\\
1601	-1.8508025775402\\
1651	-1.85363741008915\\
1701	-1.82382573544791\\
1751	-1.83845942782929\\
1801	-1.81928814885459\\
1851	-1.79013421478615\\
1901	-1.83033750410209\\
1951	-1.72403571074902\\
2000	-1.68746586843319\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000288542747341067\\
51	-0.475612509126315\\
101	-0.73905603359\\
151	-1.02062157018745\\
201	-1.16025241711585\\
251	-1.36618721380637\\
301	-1.48200296377393\\
351	-1.57741033007744\\
401	-1.63644016684612\\
451	-1.65127607225914\\
501	-1.70017196306537\\
551	-1.77796757149657\\
601	-1.73004808197792\\
651	-1.64970675909571\\
701	-1.7921492334717\\
751	-1.92748916573614\\
801	-1.93666473298994\\
851	-1.83620592037624\\
901	-1.94602140578505\\
951	-1.8745519360625\\
1001	-1.79087195252875\\
1051	-1.812521517805\\
1101	-1.84300030638068\\
1151	-1.84141044697429\\
1201	-1.86011801757626\\
1251	-1.82288969295071\\
1301	-1.80699538394726\\
1351	-1.93188421390563\\
1401	-1.82518443189406\\
1451	-1.74814600382254\\
1501	-1.66807559497504\\
1551	-1.8049993061141\\
1601	-1.84625374080657\\
1651	-1.84195223097224\\
1701	-1.84096306627409\\
1751	-1.80684841648265\\
1801	-1.8178921114848\\
1851	-1.82065315462036\\
1901	-1.79420550356993\\
1951	-1.71238434778283\\
2000	-1.72801694279297\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169375799760498\\
51	-0.349937799004329\\
101	-0.732849938583079\\
151	-0.938770342494249\\
201	-1.03948257001505\\
251	-1.27955777575797\\
301	-1.34009233645783\\
351	-1.36478226004862\\
401	-1.44682445786518\\
451	-1.43632930816813\\
501	-1.50745179660526\\
551	-1.59422852388684\\
601	-1.63800214158314\\
651	-1.7300929558717\\
701	-1.80978218075105\\
751	-1.82965656394984\\
801	-1.79916555023879\\
851	-1.85952278099961\\
901	-1.84243110475031\\
951	-1.77688032002457\\
1001	-1.75850059645544\\
1051	-1.73348124945084\\
1101	-1.68906014152409\\
1151	-1.80146687274479\\
1201	-1.7998409213376\\
1251	-1.75030302914664\\
1301	-1.76078050466097\\
1351	-1.82776785209507\\
1401	-1.78022411092346\\
1451	-1.92878715392259\\
1501	-1.89534840057345\\
1551	-1.89948688797182\\
1601	-1.96165292853546\\
1651	-1.95440879162918\\
1701	-2.03210445392988\\
1751	-1.92600169202558\\
1801	-1.99746582892463\\
1851	-1.91245169003691\\
1901	-1.87054997967436\\
1951	-1.79934926668014\\
2000	-1.82690115584866\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00081506869972028\\
51	-0.514582419140393\\
101	-0.79212272540816\\
151	-0.946472986419259\\
201	-1.06035401998711\\
251	-1.22591316778066\\
301	-1.3031177248765\\
351	-1.31966263489295\\
401	-1.40297633842856\\
451	-1.47470274648225\\
501	-1.55297315497867\\
551	-1.59938917263565\\
601	-1.65586176118704\\
651	-1.70856020143748\\
701	-1.71948829498457\\
751	-1.71968907157046\\
801	-1.74456196658483\\
851	-1.7305230189523\\
901	-1.73116619270258\\
951	-1.82755042358102\\
1001	-1.88104195209131\\
1051	-1.78959869307307\\
1101	-1.72229659066703\\
1151	-1.75480335509437\\
1201	-1.78682253524365\\
1251	-1.71908578508086\\
1301	-1.79158715724808\\
1351	-1.79810115267973\\
1401	-1.83148555454374\\
1451	-1.91871564436607\\
1501	-1.95168673177489\\
1551	-1.83610500233493\\
1601	-1.82367573793844\\
1651	-1.81175820346251\\
1701	-1.77605170849719\\
1751	-1.8439301804687\\
1801	-1.92053216605161\\
1851	-1.7869174446854\\
1901	-1.809074393621\\
1951	-1.74011334446187\\
2000	-1.74289523931437\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0033768532024349\\
51	-0.555956112625054\\
101	-0.857681940263617\\
151	-1.02933854317173\\
201	-1.16189546100026\\
251	-1.33039210324206\\
301	-1.44316505291381\\
351	-1.58362089058295\\
401	-1.61978269778308\\
451	-1.74548675926789\\
501	-1.73944513817765\\
551	-1.79923551071984\\
601	-1.85711750540779\\
651	-1.65428780856211\\
701	-1.69365269999389\\
751	-1.68708364238754\\
801	-1.69752905908917\\
851	-1.83735242940359\\
901	-1.85361467163799\\
951	-1.83449591418072\\
1001	-1.75932631251042\\
1051	-1.85881543135982\\
1101	-1.79707116179033\\
1151	-1.82985482143654\\
1201	-1.78656540264847\\
1251	-1.78153832996204\\
1301	-1.96809730266116\\
1351	-1.93037469871388\\
1401	-1.95124411668579\\
1451	-1.98841607423652\\
1501	-1.94589871815829\\
1551	-1.95623770972929\\
1601	-1.843134205445\\
1651	-1.86539493800569\\
1701	-1.7541539745121\\
1751	-1.72532869206955\\
1801	-1.89202800322416\\
1851	-1.79444931862723\\
1901	-1.70650193534755\\
1951	-1.7254359353757\\
2000	-1.71494192413\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0659219062611399\\
51	-0.341827009934635\\
101	-0.717729562391101\\
151	-0.905807789564103\\
201	-1.20527242958935\\
251	-1.35708623286156\\
301	-1.48384806584174\\
351	-1.62824840767839\\
401	-1.76968919439235\\
451	-1.76250029222495\\
501	-1.79566047974781\\
551	-1.74083267648342\\
601	-1.79996029366102\\
651	-1.8462061693358\\
701	-1.84565811830754\\
751	-1.86996237763414\\
801	-1.80427623792751\\
851	-1.86679331585786\\
901	-1.80515036803683\\
951	-1.75879937461689\\
1001	-1.78256176473151\\
1051	-1.74541485999803\\
1101	-1.7861208647372\\
1151	-1.82084721083793\\
1201	-1.79385551084416\\
1251	-1.71773451451699\\
1301	-1.72113448370566\\
1351	-1.81692450234399\\
1401	-1.89802201596153\\
1451	-1.90245609559146\\
1501	-1.86929457138673\\
1551	-1.98912508470681\\
1601	-2.0386896842243\\
1651	-1.89800772290969\\
1701	-1.85220684467122\\
1751	-1.74169803870398\\
1801	-1.70808851100999\\
1851	-1.70177233271485\\
1901	-1.73358556862037\\
1951	-1.72080674334235\\
2000	-1.67950246428054\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00658205934961019\\
51	-0.313070716236495\\
101	-0.619593847086922\\
151	-0.760724412460131\\
201	-1.00788118299877\\
251	-1.18278237838302\\
301	-1.35656557975869\\
351	-1.39628689509771\\
401	-1.45769849404471\\
451	-1.49008508657286\\
501	-1.56753700823211\\
551	-1.56873720822481\\
601	-1.74398369422764\\
651	-1.77660982001194\\
701	-1.78426732059164\\
751	-1.81039621871881\\
801	-1.76732673988266\\
851	-1.78899605752063\\
901	-1.77939531444799\\
951	-1.76286621134715\\
1001	-1.68532220154779\\
1051	-1.83121860633794\\
1101	-1.82122662834153\\
1151	-1.6787189196241\\
1201	-1.74171892292641\\
1251	-1.69279033965751\\
1301	-1.71699013585707\\
1351	-1.7963724664704\\
1401	-1.76998467310192\\
1451	-1.86121806733322\\
1501	-1.9639269871259\\
1551	-1.92075089209329\\
1601	-1.87921438062838\\
1651	-1.85914116507265\\
1701	-1.93457976229307\\
1751	-1.86503002817379\\
1801	-1.7815880913154\\
1851	-1.77450752268618\\
1901	-1.87651868044154\\
1951	-1.81936349857915\\
2000	-1.96292516891121\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0175283845243042\\
51	-0.455743457548374\\
101	-0.632316251501988\\
151	-0.797632658593822\\
201	-0.990847991308459\\
251	-1.14429531880622\\
301	-1.23914977649823\\
351	-1.42646020792845\\
401	-1.51430415862893\\
451	-1.56942709500295\\
501	-1.70099219975512\\
551	-1.68582504233729\\
601	-1.73629681460019\\
651	-1.77327621363766\\
701	-1.7328880428233\\
751	-1.74257221181773\\
801	-1.68250296230627\\
851	-1.64543867834346\\
901	-1.71645713428383\\
951	-1.81290037275789\\
1001	-1.95304807044937\\
1051	-1.88137450609736\\
1101	-1.83294854906822\\
1151	-1.84443987376463\\
1201	-1.79545014607817\\
1251	-1.84028300330015\\
1301	-1.8164224130734\\
1351	-1.71744691253729\\
1401	-1.80304857961898\\
1451	-1.87875157313208\\
1501	-1.94139488668147\\
1551	-1.86095914587656\\
1601	-1.81929181585977\\
1651	-1.82310697797434\\
1701	-1.75955737733503\\
1751	-1.73034116547707\\
1801	-1.81187553428767\\
1851	-1.80512697065105\\
1901	-1.65868737476795\\
1951	-1.66120358428849\\
2000	-1.84184652554672\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0135469952530845\\
51	-0.45877721998214\\
101	-0.757376751316257\\
151	-1.07002246422053\\
201	-1.21705059894341\\
251	-1.27469781012736\\
301	-1.36735654195037\\
351	-1.48824752298561\\
401	-1.60836591955529\\
451	-1.65761258089902\\
501	-1.67105096434641\\
551	-1.74114238399506\\
601	-1.82538527047801\\
651	-1.78613547574658\\
701	-1.85816037186618\\
751	-1.77443264763247\\
801	-1.74703447937281\\
851	-1.76208516683671\\
901	-1.81499786258285\\
951	-1.76376440763442\\
1001	-1.78390093273101\\
1051	-1.81029872026562\\
1101	-1.79496168413072\\
1151	-1.69511464441182\\
1201	-1.74259519247286\\
1251	-1.78623564586045\\
1301	-1.87274320992803\\
1351	-1.81229659266353\\
1401	-1.8636239779686\\
1451	-1.7974825445426\\
1501	-1.80746996305409\\
1551	-1.82147003236512\\
1601	-1.80139712835439\\
1651	-1.80616036216184\\
1701	-1.77846081648534\\
1751	-1.74877120010838\\
1801	-1.78099737672659\\
1851	-1.70914455641735\\
1901	-1.77604219213743\\
1951	-1.78930502523328\\
2000	-1.83466413269602\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-2.45468461260355e-05\\
51	-0.339064115100715\\
101	-0.547246766095841\\
151	-0.683612518107505\\
201	-0.903863156526359\\
251	-1.0834601851397\\
301	-1.22605157046556\\
351	-1.44028129466673\\
401	-1.53654760597858\\
451	-1.6548818073959\\
501	-1.61916155373917\\
551	-1.69372745821135\\
601	-1.82926361041038\\
651	-1.82672071893275\\
701	-1.86217214001411\\
751	-1.80917704508807\\
801	-1.81206989256706\\
851	-1.72465643598292\\
901	-1.83350148108947\\
951	-1.84373200509911\\
1001	-1.82943941634318\\
1051	-1.92182922461443\\
1101	-1.8908439242157\\
1151	-1.79014077674215\\
1201	-1.78301019648848\\
1251	-1.76353164375467\\
1301	-1.84806895661348\\
1351	-1.82338315445033\\
1401	-1.86689250457466\\
1451	-1.83998108350898\\
1501	-1.80312580010779\\
1551	-1.866295120063\\
1601	-1.75702848848537\\
1651	-1.70746749327874\\
1701	-1.88964297363399\\
1751	-1.91826245267914\\
1801	-1.96775824657093\\
1851	-1.84812979083169\\
1901	-1.79184540010901\\
1951	-1.85443425304715\\
2000	-1.71520538107776\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000982071060098674\\
51	-0.378683152940508\\
101	-0.712512231223755\\
151	-1.03729999426649\\
201	-1.16610897834558\\
251	-1.29625043766316\\
301	-1.38465333777209\\
351	-1.47968105967069\\
401	-1.56970686199586\\
451	-1.63862204017347\\
501	-1.76891235870651\\
551	-1.78170897172526\\
601	-1.79996965015147\\
651	-1.7621392095553\\
701	-1.69375692771089\\
751	-1.70254047247347\\
801	-1.8142227236334\\
851	-1.83834250277851\\
901	-1.78457242725602\\
951	-1.79203174149591\\
1001	-1.8390614762705\\
1051	-1.7847264137374\\
1101	-1.73988394627604\\
1151	-1.72113763602965\\
1201	-1.78728712181371\\
1251	-1.84313577990025\\
1301	-1.82023047708231\\
1351	-1.79524950294181\\
1401	-1.75965968787351\\
1451	-1.7492605437367\\
1501	-1.8503713367289\\
1551	-1.79354749321129\\
1601	-1.7545868319237\\
1651	-1.66329051203748\\
1701	-1.73712568109461\\
1751	-1.70253618347904\\
1801	-1.85997839312768\\
1851	-1.86191394876744\\
1901	-1.72938138032264\\
1951	-1.78052117464594\\
2000	-1.77327556071116\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0270086540258698\\
51	-0.420957930322119\\
101	-0.671675046811888\\
151	-0.845920755086897\\
201	-1.03096920140715\\
251	-1.23119067159549\\
301	-1.31438642791888\\
351	-1.36037112041556\\
401	-1.4236492406074\\
451	-1.47256520488358\\
501	-1.49893465350547\\
551	-1.58919765182318\\
601	-1.66865208496701\\
651	-1.64310947954094\\
701	-1.70757027814668\\
751	-1.62800396535104\\
801	-1.64455714580859\\
851	-1.76872012307785\\
901	-1.83678570275163\\
951	-1.8954811515428\\
1001	-1.74284704828369\\
1051	-1.81485393694142\\
1101	-1.79350218607473\\
1151	-1.71041878472853\\
1201	-1.77076151405245\\
1251	-1.77770127326296\\
1301	-1.80675781592765\\
1351	-1.81249647699115\\
1401	-1.7538436093149\\
1451	-1.73350311482346\\
1501	-1.70442150655278\\
1551	-1.66811707875999\\
1601	-1.75497323002275\\
1651	-1.75074330746676\\
1701	-1.89164295439707\\
1751	-1.7352746407299\\
1801	-1.77017105979479\\
1851	-1.79430495634509\\
1901	-1.7189209475197\\
1951	-1.79741822718173\\
2000	-1.8063367552794\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000614350907683351\\
51	-0.283805812884696\\
101	-0.562507289478303\\
151	-0.814248923516888\\
201	-1.00919286674717\\
251	-1.11277507821565\\
301	-1.3357635917261\\
351	-1.4639353092357\\
401	-1.50910155633447\\
451	-1.61072376653912\\
501	-1.70849099802538\\
551	-1.69465589554847\\
601	-1.77390233660409\\
651	-1.87318183557735\\
701	-1.77419137121615\\
751	-1.71916923365428\\
801	-1.66537567874375\\
851	-1.67142414015771\\
901	-1.73240420302711\\
951	-1.76587856271396\\
1001	-1.78526241016473\\
1051	-1.82946477427633\\
1101	-1.82396392689987\\
1151	-1.84198582219428\\
1201	-1.92570042135259\\
1251	-1.86999393713031\\
1301	-1.89490224156941\\
1351	-1.82553575102384\\
1401	-1.95952611236535\\
1451	-1.8647974166762\\
1501	-1.78476138704499\\
1551	-1.82791415519595\\
1601	-1.80981049518076\\
1651	-1.7370511541656\\
1701	-1.74238789099909\\
1751	-1.71336941194203\\
1801	-1.7610474981785\\
1851	-1.74807587226953\\
1901	-1.87214754663283\\
1951	-1.77658743204988\\
2000	-1.74796005130706\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0025463970006186\\
51	-0.272328979498188\\
101	-0.583327105060086\\
151	-0.918767041537175\\
201	-1.09575780217131\\
251	-1.22259495733684\\
301	-1.3802072973979\\
351	-1.53390586576381\\
401	-1.62966477105548\\
451	-1.79994308770656\\
501	-1.98760589530814\\
551	-1.93208170304561\\
601	-1.89573950983621\\
651	-1.88874840091411\\
701	-1.9512488821863\\
751	-1.92957675507312\\
801	-1.88512070194437\\
851	-1.89704291135545\\
901	-1.80937073181648\\
951	-1.86455524803189\\
1001	-1.82848238557082\\
1051	-1.81089722912968\\
1101	-1.82299270646153\\
1151	-1.93678595925327\\
1201	-1.88997401476539\\
1251	-1.87033207436035\\
1301	-1.92050352657645\\
1351	-1.83940057668003\\
1401	-1.80646595312107\\
1451	-1.83738392885211\\
1501	-1.90789045169144\\
1551	-1.87598930095964\\
1601	-1.8400763150278\\
1651	-1.8673555138153\\
1701	-1.8169259562903\\
1751	-1.86029233628258\\
1801	-1.86210317014677\\
1851	-1.83773974825428\\
1901	-1.89811198641036\\
1951	-2.04481642012808\\
2000	-1.83126939887113\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0362568509110577\\
51	-0.446195356971971\\
101	-0.72255726598274\\
151	-1.00481534801204\\
201	-1.21858853334327\\
251	-1.37307944284023\\
301	-1.59464475410897\\
351	-1.64685060696731\\
401	-1.7005127699226\\
451	-1.7860409176293\\
501	-1.88449080667434\\
551	-1.81059569987033\\
601	-1.739783117149\\
651	-1.77959015847173\\
701	-1.79109375522033\\
751	-1.84895886669929\\
801	-1.83082745027135\\
851	-1.88818670739395\\
901	-1.85653856486917\\
951	-1.81942177376101\\
1001	-1.82276212293499\\
1051	-1.85844048917322\\
1101	-1.84278844790255\\
1151	-1.8966975827357\\
1201	-1.86379963307679\\
1251	-1.89323054011813\\
1301	-1.9221311561876\\
1351	-2.01693895158555\\
1401	-1.94740234687011\\
1451	-1.85995019326154\\
1501	-1.83307024100675\\
1551	-1.77006676535409\\
1601	-1.78971345641827\\
1651	-1.8285789974504\\
1701	-1.84246430892697\\
1751	-1.90513388466892\\
1801	-1.81244520258153\\
1851	-1.81162329347296\\
1901	-1.83787134324294\\
1951	-1.97780205645861\\
2000	-1.85366355362142\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0033768532024349\\
51	-0.450292343860653\\
101	-0.705558414774157\\
151	-0.974436225965519\\
201	-1.1665498286651\\
251	-1.31431855963941\\
301	-1.40737061497379\\
351	-1.41993917256208\\
401	-1.48521274744407\\
451	-1.56043247415145\\
501	-1.75820845609285\\
551	-1.7394593543454\\
601	-1.76529483111683\\
651	-1.81394372440681\\
701	-1.87645505076335\\
751	-1.79089659942636\\
801	-1.77383215871486\\
851	-1.83269136920677\\
901	-1.78842446931856\\
951	-1.86222800802296\\
1001	-1.76246335293666\\
1051	-1.88281812579416\\
1101	-1.85256880804152\\
1151	-1.75483461623126\\
1201	-1.84582822543689\\
1251	-1.80634880275868\\
1301	-1.90822299287586\\
1351	-1.72058291537923\\
1401	-1.71050549126143\\
1451	-1.68663841456862\\
1501	-1.77447978192312\\
1551	-1.7852903356788\\
1601	-1.75291973920398\\
1651	-1.77560544399217\\
1701	-1.82799633445916\\
1751	-1.79472324864795\\
1801	-1.85044642112578\\
1851	-1.76500873037976\\
1901	-1.76167929594995\\
1951	-1.70400238555715\\
2000	-1.73066550436777\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000210530946716478\\
51	-0.347322109613856\\
101	-0.54193129455321\\
151	-0.83644999763714\\
201	-0.978634441386494\\
251	-1.15710509127124\\
301	-1.24471781227493\\
351	-1.33137077877543\\
401	-1.38391623894182\\
451	-1.48402416047447\\
501	-1.5256519466728\\
551	-1.63191033649644\\
601	-1.68028486822764\\
651	-1.71569307378243\\
701	-1.78340104179707\\
751	-1.82498956316223\\
801	-1.88153650599601\\
851	-1.80381658708728\\
901	-1.69024456172743\\
951	-1.794830785889\\
1001	-1.74104578877858\\
1051	-1.73815952739616\\
1101	-1.78567743567902\\
1151	-1.84013554612171\\
1201	-1.8378242352232\\
1251	-1.81465099753804\\
1301	-1.86166203581834\\
1351	-1.91248686361984\\
1401	-1.90889149565825\\
1451	-1.87034517107593\\
1501	-1.99134883444757\\
1551	-1.88753947154019\\
1601	-1.88433083581206\\
1651	-1.9769702947188\\
1701	-1.81665454071003\\
1751	-1.82438074898\\
1801	-1.82478771386819\\
1851	-1.84717029651101\\
1901	-1.86294205033117\\
1951	-1.73096848613425\\
2000	-1.80228890737644\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000785276275770432\\
51	-0.327498956937432\\
101	-0.563038715330616\\
151	-0.896353747000883\\
201	-1.07697976416216\\
251	-1.39133599274725\\
301	-1.46068067849961\\
351	-1.50788903883568\\
401	-1.57150842621935\\
451	-1.55375811244122\\
501	-1.61349364084203\\
551	-1.62270871694348\\
601	-1.73931450132711\\
651	-1.72156318614908\\
701	-1.72434158543508\\
751	-1.69069218660139\\
801	-1.81643461220068\\
851	-1.78646534385194\\
901	-1.79302699591621\\
951	-1.78537833209803\\
1001	-1.74046043275333\\
1051	-1.80714205627689\\
1101	-1.82409008611229\\
1151	-1.85352485909547\\
1201	-1.84128161659445\\
1251	-1.71446429991904\\
1301	-1.87786347022688\\
1351	-1.89265034924665\\
1401	-1.95208533344112\\
1451	-1.95630146935844\\
1501	-1.90555001265273\\
1551	-1.87027309302032\\
1601	-1.86329906011038\\
1651	-1.86086391748659\\
1701	-1.78373720767426\\
1751	-1.83417266548312\\
1801	-1.80337371310826\\
1851	-1.81057084758037\\
1901	-1.74098426519497\\
1951	-1.73290258621082\\
2000	-1.8509700065864\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00245880565550579\\
51	-0.265534739058515\\
101	-0.54744612075706\\
151	-0.802703416302456\\
201	-1.07287611216733\\
251	-1.29512218087942\\
301	-1.44523190445404\\
351	-1.62485480795906\\
401	-1.73008744508073\\
451	-1.75483935880236\\
501	-1.70451843271873\\
551	-1.71680158669691\\
601	-1.73176156480655\\
651	-1.77077320669855\\
701	-1.78611955416783\\
751	-1.80533579122633\\
801	-1.87566904611843\\
851	-1.70013328274059\\
901	-1.85260458470737\\
951	-1.71844753536466\\
1001	-1.70201432560541\\
1051	-1.64419463021912\\
1101	-1.66555331888551\\
1151	-1.61546375533877\\
1201	-1.64068682227212\\
1251	-1.64673931701852\\
1301	-1.67353638667542\\
1351	-1.68443384410221\\
1401	-1.6151355593068\\
1451	-1.63821720754077\\
1501	-1.63863151949802\\
1551	-1.71670024752381\\
1601	-1.70630062738786\\
1651	-1.80601814255476\\
1701	-1.79667041450201\\
1751	-1.79370682600232\\
1801	-1.72497140380447\\
1851	-1.70416096984221\\
1901	-1.68878485013128\\
1951	-1.70512322295705\\
2000	-1.70307289057794\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00609043314555682\\
51	-0.39891711419351\\
101	-0.638124553983907\\
151	-0.799282621152305\\
201	-1.07912274724411\\
251	-1.18465401936907\\
301	-1.31540807851716\\
351	-1.47597198016172\\
401	-1.59037829975959\\
451	-1.65232238279838\\
501	-1.58426204344409\\
551	-1.70730432097152\\
601	-1.76153208306717\\
651	-1.78523483663162\\
701	-1.79289093831996\\
751	-1.8154830663852\\
801	-1.77731495763538\\
851	-1.86783680470504\\
901	-1.83694535231245\\
951	-1.84039102899261\\
1001	-1.78858671524952\\
1051	-1.76906080601977\\
1101	-1.76364429037598\\
1151	-1.72820254183437\\
1201	-1.70539632423741\\
1251	-1.7683113195391\\
1301	-1.80997190229524\\
1351	-1.75821323497073\\
1401	-1.77653752762234\\
1451	-1.76884933223531\\
1501	-1.67609810178684\\
1551	-1.72257672970233\\
1601	-1.81179495941673\\
1651	-1.80264785544824\\
1701	-1.67292063930486\\
1751	-1.73104782576254\\
1801	-1.69506587136253\\
1851	-1.72769645419582\\
1901	-1.75739221330859\\
1951	-1.815980361708\\
2000	-1.81320219435273\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00255206097438925\\
51	-0.38725995694597\\
101	-0.676543982872464\\
151	-0.934793666422925\\
201	-1.20451223937941\\
251	-1.36987187536499\\
301	-1.42494273368616\\
351	-1.50457675868438\\
401	-1.63315228969116\\
451	-1.63629201138275\\
501	-1.76293538304517\\
551	-1.75961681206896\\
601	-1.75191849819001\\
651	-1.6288329182135\\
701	-1.70602187727452\\
751	-1.64742699853492\\
801	-1.68282997799927\\
851	-1.74245979755065\\
901	-1.75926456713942\\
951	-1.89118000137268\\
1001	-1.83091643996799\\
1051	-1.81727323514246\\
1101	-1.82764006864122\\
1151	-1.79731948003829\\
1201	-1.73753981290198\\
1251	-1.72376736563205\\
1301	-1.77550802716982\\
1351	-1.81231506551059\\
1401	-1.85341558945906\\
1451	-1.76956456127458\\
1501	-1.78388562101508\\
1551	-1.82271266857582\\
1601	-1.84025886015403\\
1651	-1.86584215423255\\
1701	-1.90374191657458\\
1751	-1.83414165022975\\
1801	-1.9617974671808\\
1851	-1.92203063870023\\
1901	-1.89164937255738\\
1951	-1.89580211028098\\
2000	-1.91303448100261\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00188129878118846\\
51	-0.45708229661428\\
101	-0.69534610485847\\
151	-0.894134195197933\\
201	-1.09487214130579\\
251	-1.24052938690702\\
301	-1.45634675912311\\
351	-1.63027799817682\\
401	-1.65396088863484\\
451	-1.67886490591877\\
501	-1.69133264150914\\
551	-1.79987756699052\\
601	-1.70415001151563\\
651	-1.67491734554784\\
701	-1.75624331019879\\
751	-1.81292509663222\\
801	-1.65619718853881\\
851	-1.72270649522082\\
901	-1.73074657416806\\
951	-1.7454793254498\\
1001	-1.71122097063812\\
1051	-1.71054090811607\\
1101	-1.79140431681196\\
1151	-1.84121478361627\\
1201	-1.76047210331152\\
1251	-1.79970948295058\\
1301	-1.79574201517561\\
1351	-1.84978996329004\\
1401	-1.93694240906866\\
1451	-1.88954478335442\\
1501	-1.97026663694347\\
1551	-1.95468166942197\\
1601	-1.84726565297697\\
1651	-1.85864675652787\\
1701	-1.85243347436743\\
1751	-1.8684240092582\\
1801	-1.8030209468719\\
1851	-1.75452234845724\\
1901	-1.77785970956271\\
1951	-1.77488086476765\\
2000	-1.76654542289389\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000982071060098674\\
51	-0.421867716583808\\
101	-0.612547884562426\\
151	-0.756296686048906\\
201	-0.941465045773425\\
251	-1.13516156593435\\
301	-1.24734004741256\\
351	-1.28466820301637\\
401	-1.36228531203751\\
451	-1.49895403781472\\
501	-1.59006011502534\\
551	-1.71905246386758\\
601	-1.71086365459504\\
651	-1.71046736083391\\
701	-1.68019299413389\\
751	-1.73524140925501\\
801	-1.69308844473098\\
851	-1.63989036117873\\
901	-1.63404273453936\\
951	-1.58463202138483\\
1001	-1.62459635063294\\
1051	-1.6671652946215\\
1101	-1.75119192525848\\
1151	-1.70057993142734\\
1201	-1.7010706635991\\
1251	-1.78470123841121\\
1301	-1.87852251058869\\
1351	-1.77563295927093\\
1401	-1.9573034537509\\
1451	-1.82138404894772\\
1501	-1.81450418019571\\
1551	-1.72449813898698\\
1601	-1.61841960055776\\
1651	-1.74251873440878\\
1701	-1.74586320049399\\
1751	-1.72038577476933\\
1801	-1.68789048369151\\
1851	-1.78084649570217\\
1901	-1.69674606641095\\
1951	-1.72929222816188\\
2000	-1.80249199540875\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0239552220524229\\
51	-0.487751944306146\\
101	-0.763653540946973\\
151	-0.913133677999198\\
201	-1.106656429038\\
251	-1.28444697886631\\
301	-1.38561941932382\\
351	-1.5258227317638\\
401	-1.61039324318708\\
451	-1.63943128346815\\
501	-1.68088635224445\\
551	-1.66713261680551\\
601	-1.64954504690996\\
651	-1.6671138829697\\
701	-1.67072036621529\\
751	-1.71312901432754\\
801	-1.76114279156939\\
851	-1.81713656790625\\
901	-1.78880014020003\\
951	-1.78390330717457\\
1001	-1.76725225311917\\
1051	-1.84386452934548\\
1101	-1.80670953838976\\
1151	-1.75511872056299\\
1201	-1.81788246161356\\
1251	-1.67945609479903\\
1301	-1.81843362169298\\
1351	-1.85548823451699\\
1401	-1.7830736973048\\
1451	-1.7955156104625\\
1501	-1.81014928482902\\
1551	-1.8328367935361\\
1601	-1.74087489599322\\
1651	-1.78197146759432\\
1701	-1.75245621662347\\
1751	-1.73782545715131\\
1801	-1.70570366026698\\
1851	-1.74324464961301\\
1901	-1.7479313709706\\
1951	-1.67451506710328\\
2000	-1.70995415378316\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0659219062611399\\
51	-0.409839121305229\\
101	-0.733075902496638\\
151	-0.951703559734333\\
201	-1.07931182155558\\
251	-1.19146594059555\\
301	-1.29453332211099\\
351	-1.36909479278294\\
401	-1.522244143188\\
451	-1.59862660483273\\
501	-1.71146800269575\\
551	-1.68408701185661\\
601	-1.80946969637574\\
651	-1.86330571087782\\
701	-1.78258778812452\\
751	-1.72448628914112\\
801	-1.72739559343786\\
851	-1.69490714698301\\
901	-1.79410312746102\\
951	-1.85882772315749\\
1001	-1.82801848803907\\
1051	-1.80420065520543\\
1101	-1.7938780363329\\
1151	-1.75976167454849\\
1201	-1.78336384340873\\
1251	-1.80512071232855\\
1301	-1.83609775958208\\
1351	-1.7190172147059\\
1401	-1.76961082704443\\
1451	-1.70059729953094\\
1501	-1.79390529229696\\
1551	-1.76028044359831\\
1601	-1.81989936805598\\
1651	-1.73069290311862\\
1701	-1.80376224809078\\
1751	-1.83884322733378\\
1801	-1.81299112887711\\
1851	-1.81519608537954\\
1901	-1.95520023816457\\
1951	-1.9521166328324\\
2000	-1.96786611115903\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169519103714683\\
51	-0.355700126162233\\
101	-0.675586344390911\\
151	-0.844894032176078\\
201	-1.03071689502332\\
251	-1.18817484854139\\
301	-1.33423419778652\\
351	-1.44094568030087\\
401	-1.47703878327843\\
451	-1.5010143962088\\
501	-1.51571870287816\\
551	-1.54628285748885\\
601	-1.58270276191573\\
651	-1.58726191683996\\
701	-1.56315764064214\\
751	-1.6674636721503\\
801	-1.69499400463564\\
851	-1.73164056570598\\
901	-1.81040877825858\\
951	-1.68708917785442\\
1001	-1.65906519082141\\
1051	-1.64904061189465\\
1101	-1.73144803986545\\
1151	-1.78887557012688\\
1201	-1.73916593389109\\
1251	-1.67732417661348\\
1301	-1.67975111569223\\
1351	-1.69000861453519\\
1401	-1.71904760326408\\
1451	-1.79681637721599\\
1501	-1.76702878580985\\
1551	-1.83909179150526\\
1601	-1.8543230718273\\
1651	-1.82817811297421\\
1701	-1.8466474530282\\
1751	-1.7356103860385\\
1801	-1.65437073686878\\
1851	-1.70092426303683\\
1901	-1.7847014907289\\
1951	-1.75521962291574\\
2000	-1.77787175391496\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0135833814965698\\
51	-0.419427651553244\\
101	-0.644335716994038\\
151	-0.854274342532335\\
201	-1.04743289341026\\
251	-1.2236845631078\\
301	-1.41247596877581\\
351	-1.47566398720898\\
401	-1.56336407160476\\
451	-1.63817550036671\\
501	-1.58648329269655\\
551	-1.71204128992023\\
601	-1.74307323589719\\
651	-1.75117971759734\\
701	-1.68355392906585\\
751	-1.84395522011701\\
801	-1.79352242220271\\
851	-1.75813209049181\\
901	-1.77581286605186\\
951	-1.87920275307029\\
1001	-1.89663580273194\\
1051	-1.9645519054012\\
1101	-2.06976446438512\\
1151	-1.97692361488694\\
1201	-1.99684917493573\\
1251	-1.88673818608647\\
1301	-1.91042695657627\\
1351	-1.90895945268285\\
1401	-1.82163183457292\\
1451	-1.87403780108831\\
1501	-2.02215968704831\\
1551	-1.8884193468081\\
1601	-1.9665079287101\\
1651	-1.9001185211326\\
1701	-1.763451822122\\
1751	-1.73946524541639\\
1801	-1.81935027443938\\
1851	-1.77261170303807\\
1901	-1.87703948647896\\
1951	-1.84126284480661\\
2000	-1.74626050406888\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0044479075028014\\
51	-0.421686391268721\\
101	-0.808124056785832\\
151	-0.956928285386671\\
201	-1.21689301700446\\
251	-1.27564493789124\\
301	-1.28874124270516\\
351	-1.35812768773954\\
401	-1.44163655463694\\
451	-1.44800707170618\\
501	-1.56521962225181\\
551	-1.58433678489302\\
601	-1.70458572892925\\
651	-1.72932471137218\\
701	-1.73202105403692\\
751	-1.77209253812495\\
801	-1.67245012310062\\
851	-1.64682167879569\\
901	-1.79544718566961\\
951	-1.73842579633537\\
1001	-1.84791671332418\\
1051	-1.75161472714522\\
1101	-1.87955870533817\\
1151	-1.88275528533553\\
1201	-1.80229993872341\\
1251	-1.83809590136334\\
1301	-1.82314252312252\\
1351	-1.84374945502563\\
1401	-1.94590728633874\\
1451	-1.82775280950579\\
1501	-1.86426557419331\\
1551	-1.79077406464245\\
1601	-1.8682392582846\\
1651	-1.87270455999389\\
1701	-1.806435157983\\
1751	-1.87228505394037\\
1801	-1.776005967404\\
1851	-1.81353689272004\\
1901	-1.82533554356591\\
1951	-1.72400361189508\\
2000	-1.7200110191506\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0282919711464692\\
51	-0.419741377185149\\
101	-0.694256834694135\\
151	-1.00467023258612\\
201	-1.04104780098708\\
251	-1.24490293094939\\
301	-1.39333711786285\\
351	-1.53481174856202\\
401	-1.68794310213551\\
451	-1.77896996611935\\
501	-1.86912700467262\\
551	-1.76051579589797\\
601	-1.77936367388804\\
651	-1.80475838497019\\
701	-1.77513564584174\\
751	-1.80349677640035\\
801	-1.8068193967204\\
851	-1.90859057414183\\
901	-1.80566637583053\\
951	-1.86496190824469\\
1001	-1.80884326328573\\
1051	-1.78473823166525\\
1101	-1.75249255141978\\
1151	-1.72475310629442\\
1201	-1.74723938470344\\
1251	-1.72327167781051\\
1301	-1.79984344567439\\
1351	-1.74889897026959\\
1401	-1.69987675455672\\
1451	-1.84618048055668\\
1501	-1.82988851166399\\
1551	-1.82927773024293\\
1601	-1.75608065139364\\
1651	-1.90541599450884\\
1701	-1.82426442086625\\
1751	-1.89128766336903\\
1801	-1.84931166539634\\
1851	-1.9887567261682\\
1901	-1.94327818848146\\
1951	-1.82329169657733\\
2000	-1.78254275105504\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00413760636879231\\
51	-0.354503754963899\\
101	-0.753419753477379\\
151	-1.00778965905596\\
201	-1.22454103958489\\
251	-1.35691528649635\\
301	-1.43810995864476\\
351	-1.52558563322286\\
401	-1.5720919893732\\
451	-1.5850197351299\\
501	-1.57465342860678\\
551	-1.64626208632089\\
601	-1.69047252873012\\
651	-1.74916101871475\\
701	-1.72911081922038\\
751	-1.61953367488602\\
801	-1.73027596728345\\
851	-1.83586564458503\\
901	-1.78883684772129\\
951	-1.69735044571654\\
1001	-1.68137633365122\\
1051	-1.76370085162028\\
1101	-1.79723474026626\\
1151	-1.76377388653035\\
1201	-1.81171651076878\\
1251	-1.68947973600696\\
1301	-1.84628165366382\\
1351	-1.92697025083156\\
1401	-1.86331389501308\\
1451	-1.7925359399879\\
1501	-1.82271281726736\\
1551	-1.89077144810217\\
1601	-1.90620929119598\\
1651	-1.84562087809699\\
1701	-1.82792332201177\\
1751	-1.78699836677154\\
1801	-1.7609720930518\\
1851	-1.74348406623347\\
1901	-1.83900446506636\\
1951	-2.0135099464119\\
2000	-1.90102279278085\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0427833101108812\\
51	-0.461782632752918\\
101	-0.710051536782889\\
151	-0.938635413768917\\
201	-1.19402952471845\\
251	-1.36941042716969\\
301	-1.49888561262838\\
351	-1.61065074021685\\
401	-1.6558901395175\\
451	-1.70463137259679\\
501	-1.70949620511534\\
551	-1.7455695687368\\
601	-1.72495599641476\\
651	-1.79553278359517\\
701	-1.82222222938334\\
751	-1.88974450772069\\
801	-1.80334350549725\\
851	-1.78191351371718\\
901	-1.83331221688965\\
951	-1.84566028771089\\
1001	-1.8614611156138\\
1051	-1.81528774437207\\
1101	-1.80582479937131\\
1151	-1.83309495982187\\
1201	-1.69546728462098\\
1251	-1.74245348150946\\
1301	-1.78496320032998\\
1351	-1.77905757620186\\
1401	-1.93470620335688\\
1451	-1.86271523071153\\
1501	-1.85318093753631\\
1551	-2.01542786079863\\
1601	-1.90782299190316\\
1651	-1.92256729248143\\
1701	-1.81506741926087\\
1751	-1.7876050102271\\
1801	-1.84907561509569\\
1851	-1.7786133183613\\
1901	-1.83790845321021\\
1951	-1.76030779728749\\
2000	-1.83768957492335\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-2.45468461260355e-05\\
51	-0.300029470185516\\
101	-0.531031414773507\\
151	-0.765758238210411\\
201	-0.942666695159558\\
251	-1.14718632729936\\
301	-1.34798397945078\\
351	-1.63860730446769\\
401	-1.74366789417041\\
451	-1.75194578163137\\
501	-1.74558938076075\\
551	-1.75266449219498\\
601	-1.81631643187944\\
651	-1.91681723162594\\
701	-1.83000602576189\\
751	-1.84581874113218\\
801	-1.91800070324055\\
851	-1.77825933873775\\
901	-1.80714112390679\\
951	-1.90221972006218\\
1001	-1.92634335177471\\
1051	-1.81492546842442\\
1101	-1.88557050446002\\
1151	-1.82763180194222\\
1201	-1.84842494022321\\
1251	-1.78979024684638\\
1301	-1.74452762208958\\
1351	-1.8230893474503\\
1401	-1.76722307541174\\
1451	-1.77563332621749\\
1501	-1.76932364042862\\
1551	-1.87880783962376\\
1601	-1.84712877688224\\
1651	-1.82214005130645\\
1701	-1.74008939939735\\
1751	-1.79583263787687\\
1801	-1.73990086343705\\
1851	-1.76047014826143\\
1901	-1.70738543854043\\
1951	-1.72757691099033\\
2000	-1.76717513307739\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00133630887830574\\
51	-0.402294958739468\\
101	-0.752205046456711\\
151	-0.945269593839319\\
201	-1.16291080940494\\
251	-1.27099599109021\\
301	-1.4343233989377\\
351	-1.4343831547791\\
401	-1.5710842112462\\
451	-1.63788283661897\\
501	-1.6483901209163\\
551	-1.60458248213389\\
601	-1.60823962666135\\
651	-1.75535455702329\\
701	-1.73475169279444\\
751	-1.83852809846314\\
801	-1.84922504613603\\
851	-1.83049340889931\\
901	-1.77915452924252\\
951	-1.87905792381557\\
1001	-1.90674324772036\\
1051	-1.99980398775683\\
1101	-1.97199364631064\\
1151	-1.92238137702448\\
1201	-1.84481518086377\\
1251	-1.86826586351367\\
1301	-1.8056473655681\\
1351	-1.84596081441261\\
1401	-1.75737640991858\\
1451	-1.82965656139356\\
1501	-1.86984973093381\\
1551	-1.91546077021915\\
1601	-1.82379041759679\\
1651	-1.80060420602043\\
1701	-1.69925718191681\\
1751	-1.73550415771112\\
1801	-1.74076277725995\\
1851	-1.77801223419061\\
1901	-1.75734781448895\\
1951	-1.75928940159296\\
2000	-1.95848284285437\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0116739696524505\\
51	-0.506345226065364\\
101	-0.906609456599171\\
151	-1.01912804525363\\
201	-1.23119169861579\\
251	-1.30616863350321\\
301	-1.39971419245261\\
351	-1.50490494086138\\
401	-1.5854444441585\\
451	-1.63581064704921\\
501	-1.65290656120987\\
551	-1.68598462538829\\
601	-1.67775358223106\\
651	-1.75882132856967\\
701	-1.85258577849596\\
751	-1.84654665515892\\
801	-1.84853118142361\\
851	-1.73319362129914\\
901	-1.7553930511941\\
951	-1.74544666802117\\
1001	-1.8059028300743\\
1051	-1.77693546071089\\
1101	-1.71244138011694\\
1151	-1.86670439229082\\
1201	-1.9070476785777\\
1251	-1.90773122256612\\
1301	-1.89726307220628\\
1351	-1.78202092772336\\
1401	-1.73612328891176\\
1451	-1.81375569370644\\
1501	-1.73470374582672\\
1551	-1.7627736116009\\
1601	-1.67857208218022\\
1651	-1.7006255424518\\
1701	-1.78660527377717\\
1751	-1.7452604896058\\
1801	-1.74780248406933\\
1851	-1.74885026887701\\
1901	-1.7759899055711\\
1951	-1.75760164675032\\
2000	-1.77098400424634\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	5.93579654471952e-05\\
51	-0.286465920375838\\
101	-0.485795636069366\\
151	-0.782852206114828\\
201	-0.979709892896489\\
251	-1.05337003691373\\
301	-1.21603346991102\\
351	-1.34465535366397\\
401	-1.41205947098988\\
451	-1.51026884459489\\
501	-1.56437037216277\\
551	-1.63489168988427\\
601	-1.66345899128186\\
651	-1.69728968138662\\
701	-1.8559791700041\\
751	-1.701492630882\\
801	-1.7753956118289\\
851	-1.76564195626954\\
901	-1.77642163144539\\
951	-1.7649724559537\\
1001	-1.76163557854878\\
1051	-1.7560969003463\\
1101	-1.80156821219505\\
1151	-1.91385033688867\\
1201	-1.81956778726074\\
1251	-1.89772165009752\\
1301	-1.84339018906715\\
1351	-1.80326016267261\\
1401	-1.89841403293522\\
1451	-1.75205975741252\\
1501	-1.75790518762659\\
1551	-1.73071118954182\\
1601	-1.85387961681212\\
1651	-1.90344309725202\\
1701	-1.85060986730553\\
1751	-1.87727785291027\\
1801	-1.83426278088187\\
1851	-1.8633646532725\\
1901	-1.93914970278539\\
1951	-1.91610929347603\\
2000	-1.89208238624476\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0088102761461208\\
51	-0.377506302074988\\
101	-0.620099080952137\\
151	-0.761487036509575\\
201	-0.991327400753647\\
251	-1.17352653263022\\
301	-1.24631765398326\\
351	-1.31146795759553\\
401	-1.40902776357562\\
451	-1.5188032406513\\
501	-1.60249723694304\\
551	-1.6356539048759\\
601	-1.71582681125331\\
651	-1.75497446189084\\
701	-1.71198476256235\\
751	-1.72260536021142\\
801	-1.78829833446023\\
851	-1.77665256644079\\
901	-1.86242735465051\\
951	-1.80317659648336\\
1001	-1.7390772918975\\
1051	-1.79537700392583\\
1101	-1.77420756200193\\
1151	-1.8198721007975\\
1201	-1.84155531212855\\
1251	-1.84664653172729\\
1301	-1.7873238602046\\
1351	-1.84111567690753\\
1401	-1.82697219420268\\
1451	-1.78860442021898\\
1501	-1.7747446408654\\
1551	-1.78689650150744\\
1601	-1.75582843949966\\
1651	-1.76877254583968\\
1701	-1.80570756284956\\
1751	-1.78539820100855\\
1801	-1.82593245024881\\
1851	-1.94384920490702\\
1901	-1.87252573604546\\
1951	-1.77116075444423\\
2000	-1.788746105553\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00923060262600479\\
51	-0.376479025386919\\
101	-0.602508512902288\\
151	-0.735956706759736\\
201	-0.996140980770922\\
251	-1.14024042037034\\
301	-1.30172694910467\\
351	-1.44239182416153\\
401	-1.56599605362942\\
451	-1.60195269218065\\
501	-1.67576240788721\\
551	-1.70648980558389\\
601	-1.71791008806474\\
651	-1.84512583835457\\
701	-1.69414179629257\\
751	-1.78034486337603\\
801	-1.65362162724025\\
851	-1.77153138622492\\
901	-1.81206567672191\\
951	-1.85005678337666\\
1001	-1.78540400183913\\
1051	-1.77762442049453\\
1101	-1.77514478936853\\
1151	-1.78909294578582\\
1201	-1.84595005691407\\
1251	-1.79256426451265\\
1301	-1.84232125835793\\
1351	-1.74932205372565\\
1401	-1.80654093216821\\
1451	-1.71128687417698\\
1501	-1.81358307888849\\
1551	-1.81823965131153\\
1601	-1.8818474054368\\
1651	-1.79650302612438\\
1701	-1.82996078921173\\
1751	-1.76150155322811\\
1801	-1.78632532862512\\
1851	-1.78232793701663\\
1901	-1.77596408934887\\
1951	-1.72876696632292\\
2000	-1.89048636957876\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00828332995804699\\
51	-0.280706995035154\\
101	-0.582623189229625\\
151	-0.747379411073449\\
201	-0.995642667516383\\
251	-1.11173777284868\\
301	-1.25206977790119\\
351	-1.35516787738986\\
401	-1.49537802736615\\
451	-1.45439428773476\\
501	-1.52686539651708\\
551	-1.57284184847043\\
601	-1.66940037844519\\
651	-1.624055738043\\
701	-1.69922111545076\\
751	-1.69485032911045\\
801	-1.74682524434988\\
851	-1.73183244895467\\
901	-1.68989216031319\\
951	-1.74447444670918\\
1001	-1.77225307213895\\
1051	-1.87580238857287\\
1101	-1.7723023583139\\
1151	-1.75958525780886\\
1201	-1.86770789327483\\
1251	-1.90389197809303\\
1301	-1.93801103518387\\
1351	-1.81916136437131\\
1401	-1.94547781303065\\
1451	-1.83129497943078\\
1501	-1.86154421404817\\
1551	-1.73976583924052\\
1601	-1.77034246433267\\
1651	-1.80709585385833\\
1701	-1.77832970783569\\
1751	-1.74455152627995\\
1801	-1.75235695740072\\
1851	-1.79357050686759\\
1901	-1.68529536166379\\
1951	-1.75986485124629\\
2000	-1.85350750492978\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.036241735757673\\
51	-0.353313906692391\\
101	-0.682028486102996\\
151	-0.996769513824531\\
201	-1.2235807349666\\
251	-1.34188105212851\\
301	-1.32818403868987\\
351	-1.42781517702545\\
401	-1.48650933787002\\
451	-1.57356255894843\\
501	-1.65484763819902\\
551	-1.63900319892501\\
601	-1.75497346645805\\
651	-1.76194045464058\\
701	-1.86154276806976\\
751	-1.85276854553331\\
801	-1.81684458828302\\
851	-1.696544664326\\
901	-1.72487303849194\\
951	-1.72089873164063\\
1001	-1.73345775423824\\
1051	-1.83940140230209\\
1101	-1.83287698053754\\
1151	-1.86711717665293\\
1201	-2.00462378831047\\
1251	-1.9388707579479\\
1301	-1.89582793993026\\
1351	-1.79124596737398\\
1401	-1.83672733652286\\
1451	-1.8785238829723\\
1501	-1.79681018906236\\
1551	-1.74620295877312\\
1601	-1.77824719328609\\
1651	-1.75971518595641\\
1701	-1.76676022837832\\
1751	-1.83812511021557\\
1801	-1.85558897780165\\
1851	-1.76506306720927\\
1901	-1.88717962573986\\
1951	-1.81805376367398\\
2000	-1.81568717333815\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00828332995804699\\
51	-0.447113906851192\\
101	-0.687570109999546\\
151	-0.896278397453529\\
201	-1.07043157350241\\
251	-1.28592159973181\\
301	-1.39687716252507\\
351	-1.45499172483577\\
401	-1.57902400445526\\
451	-1.70677815184655\\
501	-1.74080052629087\\
551	-1.76577197011057\\
601	-1.8124645466505\\
651	-1.81208840027364\\
701	-1.67396767854805\\
751	-1.79251583090866\\
801	-1.84187592770562\\
851	-1.82199691497241\\
901	-1.83169058119509\\
951	-1.86508274115195\\
1001	-1.87082540651211\\
1051	-1.86081156190842\\
1101	-1.78059340950684\\
1151	-1.80057965427578\\
1201	-1.79923894314637\\
1251	-1.81363588227165\\
1301	-1.80525898929504\\
1351	-1.84030662027885\\
1401	-1.77325903990257\\
1451	-1.81084464078357\\
1501	-1.84332374510789\\
1551	-1.8869552663648\\
1601	-1.85448090178182\\
1651	-1.84727369289858\\
1701	-1.79853715793504\\
1751	-1.86208678054649\\
1801	-1.79057254376639\\
1851	-1.74691976861763\\
1901	-1.76114790686377\\
1951	-1.75812004433899\\
2000	-1.69561250599602\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169519103714683\\
51	-0.440685027335764\\
101	-0.666912343742879\\
151	-1.06680596035269\\
201	-1.24071227873244\\
251	-1.37457294543057\\
301	-1.55721664842943\\
351	-1.66002629437492\\
401	-1.75257514434144\\
451	-1.81528597468737\\
501	-1.76153296921848\\
551	-1.78187937430459\\
601	-1.74115570770536\\
651	-1.71025209860747\\
701	-1.75796213620166\\
751	-1.76242157410989\\
801	-1.89814895352916\\
851	-1.90350256337791\\
901	-1.83107842070932\\
951	-1.76380013567118\\
1001	-1.90322108112574\\
1051	-1.83690520254196\\
1101	-1.88666522816344\\
1151	-1.84529074540712\\
1201	-1.8441395417036\\
1251	-1.78458374236605\\
1301	-1.81636044497224\\
1351	-1.75524190710481\\
1401	-1.61498354952187\\
1451	-1.68022642066966\\
1501	-1.6606574412003\\
1551	-1.79396065055285\\
1601	-1.68211676395826\\
1651	-1.69841080522503\\
1701	-1.72963945609027\\
1751	-1.89426365372559\\
1801	-1.90728805018965\\
1851	-1.90399521053151\\
1901	-1.89855645157192\\
1951	-1.88605615152067\\
2000	-1.91853823882271\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	1.55287189620932e-05\\
51	-0.396783944975417\\
101	-0.663066071214016\\
151	-0.843003191829105\\
201	-1.05380531397405\\
251	-1.22365554475187\\
301	-1.37136647753081\\
351	-1.46286137679753\\
401	-1.52392237445692\\
451	-1.64382968650132\\
501	-1.70818585402893\\
551	-1.67828258532138\\
601	-1.74742019038735\\
651	-1.90845751026042\\
701	-1.88153332176653\\
751	-1.95770046436607\\
801	-1.79658300926705\\
851	-1.84542677448421\\
901	-1.75788496011375\\
951	-1.91310038530638\\
1001	-1.97512645507007\\
1051	-1.87849376506941\\
1101	-1.89535758115679\\
1151	-1.79513176991981\\
1201	-1.86916113142133\\
1251	-1.83831607077865\\
1301	-1.94573434110265\\
1351	-1.90085818139161\\
1401	-1.95982350172428\\
1451	-1.85408707221785\\
1501	-1.80735721694656\\
1551	-1.77728983194473\\
1601	-1.73507118345544\\
1651	-1.72757445874268\\
1701	-1.80629092658869\\
1751	-1.77026641427127\\
1801	-1.67593007605833\\
1851	-1.81549593311604\\
1901	-1.79879144036186\\
1951	-1.81090799020534\\
2000	-1.8834527307133\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0659219062611399\\
51	-0.531789945887341\\
101	-0.837527166710242\\
151	-1.09455716249394\\
201	-1.31162570848346\\
251	-1.38290263183995\\
301	-1.53921553959494\\
351	-1.6024793224732\\
401	-1.70700913913253\\
451	-1.76967192872308\\
501	-1.70622234642139\\
551	-1.75261344152355\\
601	-1.75965352706966\\
651	-1.71100738086745\\
701	-1.70954452420723\\
751	-1.67583326116063\\
801	-1.79199515176792\\
851	-1.86235786886575\\
901	-1.76456758052019\\
951	-1.7685306736675\\
1001	-1.84530843348069\\
1051	-1.83455138389465\\
1101	-1.78925185887661\\
1151	-1.79274506969771\\
1201	-1.80399772064394\\
1251	-1.81955046653928\\
1301	-1.77479638111634\\
1351	-1.79571304017292\\
1401	-1.79971349210317\\
1451	-1.81445134475165\\
1501	-1.78649119413262\\
1551	-1.95501848123621\\
1601	-1.8171516989609\\
1651	-1.7826976825398\\
1701	-1.90958196383227\\
1751	-1.79629224418455\\
1801	-1.76870202335418\\
1851	-1.9104805295682\\
1901	-1.7969258692873\\
1951	-1.86302294548601\\
2000	-1.84788426873439\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169375799760498\\
51	-0.236392978206684\\
101	-0.656404621365812\\
151	-0.954214640352634\\
201	-1.27735699072887\\
251	-1.48709944691284\\
301	-1.53955085962181\\
351	-1.64607938413193\\
401	-1.71636916333213\\
451	-1.63258881187537\\
501	-1.75712192440455\\
551	-1.76233249941526\\
601	-1.78525225572032\\
651	-1.72894501749306\\
701	-1.72959981006158\\
751	-1.95784084244477\\
801	-1.91604133565704\\
851	-1.840615484313\\
901	-1.82787895546993\\
951	-1.78390917930058\\
1001	-1.75076418935669\\
1051	-1.79686294127567\\
1101	-1.84164326936506\\
1151	-1.80413109231114\\
1201	-1.85366008234773\\
1251	-1.85676124781244\\
1301	-1.8809508713919\\
1351	-1.75250924656174\\
1401	-1.76057757957256\\
1451	-1.85909210643403\\
1501	-1.79854050310504\\
1551	-1.8224324751056\\
1601	-1.79317625088034\\
1651	-1.82873788282385\\
1701	-1.85440282975413\\
1751	-1.79764488662715\\
1801	-1.73939354060733\\
1851	-1.8493056858329\\
1901	-1.76040177564075\\
1951	-1.75594089492496\\
2000	-1.73708346214459\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00103059148467606\\
51	-0.303415839907458\\
101	-0.699261583587022\\
151	-0.861123799097771\\
201	-0.969131959053747\\
251	-1.21308864267108\\
301	-1.29658771393654\\
351	-1.37167398105715\\
401	-1.46873891341937\\
451	-1.61128733358143\\
501	-1.72484044869602\\
551	-1.73535441360377\\
601	-1.79483741741276\\
651	-1.87466907725113\\
701	-1.73889148674519\\
751	-1.72224931749119\\
801	-1.91119857925749\\
851	-1.88992199725382\\
901	-1.98372372042901\\
951	-1.8849553894467\\
1001	-1.81911394671632\\
1051	-1.77417654412471\\
1101	-1.82653747659527\\
1151	-2.00871309460306\\
1201	-1.93738531102764\\
1251	-1.8945657790889\\
1301	-1.84958969477025\\
1351	-1.78795656828835\\
1401	-1.73994274694616\\
1451	-1.7746732681125\\
1501	-1.7662478146649\\
1551	-1.79294663414087\\
1601	-1.92385060608877\\
1651	-1.97495348608151\\
1701	-1.9386012867101\\
1751	-1.92796990957435\\
1801	-2.05737155555997\\
1851	-1.92826235810659\\
1901	-1.96100739876242\\
1951	-1.87300466383958\\
2000	-1.85657226712681\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0018097133669813\\
51	-0.490139799443104\\
101	-0.783220064632785\\
151	-1.0275958904947\\
201	-1.12250806160665\\
251	-1.23617669995206\\
301	-1.24707401161833\\
351	-1.33523652457833\\
401	-1.48047265239841\\
451	-1.6011397924376\\
501	-1.64656267266772\\
551	-1.67866191035892\\
601	-1.72756141528633\\
651	-1.74679931278204\\
701	-1.83116617064897\\
751	-1.85495067304651\\
801	-1.78423128273127\\
851	-1.79230044068778\\
901	-1.75107284775273\\
951	-1.80962849613881\\
1001	-1.81064616848274\\
1051	-1.94703451326304\\
1101	-1.77234279215943\\
1151	-1.76380579395429\\
1201	-1.77997595544644\\
1251	-1.74452962815613\\
1301	-1.74198738045538\\
1351	-1.79182942402897\\
1401	-1.80381397853567\\
1451	-1.73800392812317\\
1501	-1.75231571715688\\
1551	-1.81556354429763\\
1601	-1.89307629973347\\
1651	-1.84267787230339\\
1701	-1.87511918478411\\
1751	-1.90031109955802\\
1801	-1.89824438788136\\
1851	-1.94364946667669\\
1901	-1.97076506329154\\
1951	-1.90224184484176\\
2000	-1.83771676766843\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0427833101108812\\
51	-0.337225377829501\\
101	-0.600909390596393\\
151	-0.739711773168436\\
201	-0.904285724956275\\
251	-1.03129722238479\\
301	-1.1417175994632\\
351	-1.28045601523185\\
401	-1.3517381554541\\
451	-1.46971794635697\\
501	-1.63555040848794\\
551	-1.66889426403502\\
601	-1.67477861974782\\
651	-1.76800057446742\\
701	-1.76512595241493\\
751	-1.85895192638663\\
801	-1.94725879431841\\
851	-1.95110640130509\\
901	-1.77672829662184\\
951	-1.84911469104351\\
1001	-1.89397603190413\\
1051	-1.89098398233011\\
1101	-1.82572721996528\\
1151	-1.92270320341941\\
1201	-1.89842145892414\\
1251	-1.87473028159593\\
1301	-1.96525338797192\\
1351	-1.897733379795\\
1401	-1.88679295995694\\
1451	-1.83374010876895\\
1501	-1.81632920691712\\
1551	-1.79183207196695\\
1601	-1.79776036196665\\
1651	-1.7731148118098\\
1701	-1.88987507472904\\
1751	-1.87897748561798\\
1801	-1.9426522095717\\
1851	-1.88981605969316\\
1901	-1.80395958955693\\
1951	-1.83331233265189\\
2000	-1.83234794711825\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0156586548860999\\
51	-0.344131334992555\\
101	-0.591642402398638\\
151	-0.725625632864351\\
201	-0.897451248362644\\
251	-1.02361681797157\\
301	-1.1569996338519\\
351	-1.30405113466553\\
401	-1.37254148100335\\
451	-1.50536378643438\\
501	-1.50068624331079\\
551	-1.6266558208649\\
601	-1.71846173128524\\
651	-1.76928169995559\\
701	-1.76102710825042\\
751	-1.74746054971959\\
801	-1.71419861388268\\
851	-1.72642268372314\\
901	-1.84744125165807\\
951	-1.81303944646605\\
1001	-1.81220128234954\\
1051	-1.81098221983772\\
1101	-1.87370315720445\\
1151	-1.77802016102324\\
1201	-1.69703590511953\\
1251	-1.80819629243093\\
1301	-1.7356648889333\\
1351	-1.7770556119857\\
1401	-1.79541464935159\\
1451	-1.82183001937152\\
1501	-1.90087041986604\\
1551	-1.87931581912169\\
1601	-1.92996761280005\\
1651	-2.12629135172585\\
1701	-1.98716437851699\\
1751	-1.91529164459425\\
1801	-1.87112430256187\\
1851	-1.87968848541126\\
1901	-1.8463060688967\\
1951	-1.76999459004146\\
2000	-1.79044658032285\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00338294777198664\\
51	-0.352672144944733\\
101	-0.610948953068876\\
151	-0.915754023873258\\
201	-1.06628201376963\\
251	-1.21215715530086\\
301	-1.34464318564722\\
351	-1.40910178619098\\
401	-1.52655693287946\\
451	-1.65506322426464\\
501	-1.735270240747\\
551	-1.77733520841894\\
601	-1.78131669793566\\
651	-1.75437067623635\\
701	-1.73267982938385\\
751	-1.77931952006611\\
801	-1.71897125683492\\
851	-1.73580118222473\\
901	-1.82012537536982\\
951	-1.81491895428799\\
1001	-1.77136557189424\\
1051	-1.69106176272249\\
1101	-1.78596519725715\\
1151	-1.79882730197223\\
1201	-1.87354572853136\\
1251	-1.82309915174162\\
1301	-1.77975490366965\\
1351	-1.72630222429517\\
1401	-1.76931763219594\\
1451	-1.74844653628261\\
1501	-1.8169391922573\\
1551	-1.88630393232847\\
1601	-1.95177599382461\\
1651	-1.93678091492623\\
1701	-1.88250963194852\\
1751	-1.89631912406005\\
1801	-1.98759800703222\\
1851	-1.96868765853075\\
1901	-1.87746398590229\\
1951	-1.72589679133825\\
2000	-1.70167942518642\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00255206097438925\\
51	-0.44932808447885\\
101	-0.727823145571135\\
151	-0.948090430541433\\
201	-1.12383056430422\\
251	-1.27306715020613\\
301	-1.3885078120833\\
351	-1.43236153555597\\
401	-1.50055566448368\\
451	-1.54183175087999\\
501	-1.59807251871395\\
551	-1.72098650076178\\
601	-1.64395399152258\\
651	-1.77347979068886\\
701	-1.75766403795852\\
751	-1.74882862185583\\
801	-1.70644104614559\\
851	-1.65541810580187\\
901	-1.63184893923887\\
951	-1.63249694612477\\
1001	-1.72433552998389\\
1051	-1.82430762281725\\
1101	-1.73842575853745\\
1151	-1.70626908541589\\
1201	-1.74074016491035\\
1251	-1.76134684294554\\
1301	-1.78480711341374\\
1351	-1.80746702620746\\
1401	-1.78450426836332\\
1451	-1.88010846324235\\
1501	-1.7601175329904\\
1551	-1.87554162533915\\
1601	-1.91813124629353\\
1651	-1.82783649726194\\
1701	-1.77881906924755\\
1751	-1.74070291064875\\
1801	-1.90626269650837\\
1851	-1.94757937522823\\
1901	-1.95500171764911\\
1951	-1.87866581287943\\
2000	-1.92911058527485\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000400457862132331\\
51	-0.516374523520072\\
101	-0.816665770911632\\
151	-1.00202357107612\\
201	-1.10997336525417\\
251	-1.28210191787164\\
301	-1.38753395143273\\
351	-1.48321339825427\\
401	-1.53422117351813\\
451	-1.57833946581948\\
501	-1.61495492343456\\
551	-1.68521878263234\\
601	-1.66908259216137\\
651	-1.70255155271961\\
701	-1.69885461808621\\
751	-1.77639726298823\\
801	-1.66338664667051\\
851	-1.80740135148515\\
901	-1.79996876211616\\
951	-1.74597962710268\\
1001	-1.82179657917968\\
1051	-1.76622362124255\\
1101	-1.76371330423109\\
1151	-1.7596165993611\\
1201	-1.79753618752119\\
1251	-1.72494460275416\\
1301	-1.81729538837706\\
1351	-1.76252882660082\\
1401	-1.89242229591159\\
1451	-1.81158145317098\\
1501	-1.80605469277878\\
1551	-1.79542111868331\\
1601	-1.79467319420792\\
1651	-1.81734791026857\\
1701	-1.72191577774352\\
1751	-1.82315570435343\\
1801	-1.7936752077774\\
1851	-1.83087254137037\\
1901	-1.82686226041703\\
1951	-1.88356882505962\\
2000	-1.88839340232899\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000492900255196911\\
51	-0.326736311162589\\
101	-0.644392557316717\\
151	-0.857839267580983\\
201	-0.995479801849466\\
251	-1.22101780650416\\
301	-1.30364969016569\\
351	-1.42303733275172\\
401	-1.39976234372621\\
451	-1.61076837444478\\
501	-1.55018878325291\\
551	-1.57203690208588\\
601	-1.58708904533763\\
651	-1.67344968572032\\
701	-1.61349366304309\\
751	-1.82818088961129\\
801	-1.73806702630741\\
851	-1.69162825118924\\
901	-1.77301209142721\\
951	-1.80298668227805\\
1001	-1.78777748390488\\
1051	-1.74011072007088\\
1101	-1.90278635850582\\
1151	-1.83101685506652\\
1201	-1.78336670148895\\
1251	-1.74979024926788\\
1301	-1.70895785024636\\
1351	-1.68892932291435\\
1401	-1.73810749797667\\
1451	-1.75800470304348\\
1501	-1.71255353775784\\
1551	-1.79001557058963\\
1601	-1.77894150881924\\
1651	-1.67615641573342\\
1701	-1.72459602366649\\
1751	-1.69206652162844\\
1801	-1.74330339677325\\
1851	-1.71094772260074\\
1901	-1.83414366264847\\
1951	-1.6930521732247\\
2000	-1.75292100337907\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00923060262600479\\
51	-0.404383700973442\\
101	-0.627303433992329\\
151	-0.763944775918632\\
201	-0.936714443914007\\
251	-1.03082480916324\\
301	-1.10622467521454\\
351	-1.29851799615704\\
401	-1.39202552326844\\
451	-1.4713127607652\\
501	-1.58837033192704\\
551	-1.56172595390114\\
601	-1.62201829930502\\
651	-1.6416092344141\\
701	-1.64592764635403\\
751	-1.6624056735504\\
801	-1.64638864536411\\
851	-1.70985882986968\\
901	-1.69702083746477\\
951	-1.67929224913547\\
1001	-1.80034063314351\\
1051	-1.75525770937134\\
1101	-1.78799647092909\\
1151	-1.81588847206684\\
1201	-1.79567720016817\\
1251	-1.79388011944563\\
1301	-1.7482534348705\\
1351	-1.83665121339922\\
1401	-1.83991936482606\\
1451	-1.94089371534274\\
1501	-1.89624677543954\\
1551	-1.90111189063387\\
1601	-1.74302496831026\\
1651	-1.77620336731074\\
1701	-1.87839426364009\\
1751	-1.81640406412944\\
1801	-1.99005800085794\\
1851	-2.02495992879424\\
1901	-1.95472465103954\\
1951	-1.91369119694461\\
2000	-1.83736081044201\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00828332995804699\\
51	-0.47498951449544\\
101	-0.850723360387508\\
151	-1.036351427343\\
201	-1.24636844225342\\
251	-1.37696752050805\\
301	-1.57199585594004\\
351	-1.59263609676556\\
401	-1.67673495429933\\
451	-1.74077460878398\\
501	-1.80199047976407\\
551	-1.85142772091579\\
601	-1.7907543149969\\
651	-1.76764185467157\\
701	-1.85423324962405\\
751	-1.8603475113912\\
801	-1.89815867922746\\
851	-1.83862768023981\\
901	-1.8337561639182\\
951	-1.87469328840758\\
1001	-1.87998984924055\\
1051	-1.80996249667999\\
1101	-1.77417906348361\\
1151	-1.7374431154112\\
1201	-1.89987210252921\\
1251	-1.92277652596974\\
1301	-1.82415955545847\\
1351	-1.76221044043938\\
1401	-1.92796263437843\\
1451	-1.82756094760167\\
1501	-1.77096643806571\\
1551	-1.74636056301761\\
1601	-1.7657875820328\\
1651	-1.79308675575518\\
1701	-1.83350174366299\\
1751	-1.80694740293409\\
1801	-1.71811701270601\\
1851	-1.84074831346192\\
1901	-1.77065359182321\\
1951	-1.84898276019064\\
2000	-1.92797653823394\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0135833814965698\\
51	-0.393522794287963\\
101	-0.862223725048837\\
151	-1.004193174546\\
201	-1.10956176775971\\
251	-1.25104163286536\\
301	-1.38734957764023\\
351	-1.42182563855707\\
401	-1.53999513817417\\
451	-1.59615988952487\\
501	-1.62394889267111\\
551	-1.582129524676\\
601	-1.67039177094684\\
651	-1.65512102724122\\
701	-1.64379361562624\\
751	-1.64607913362143\\
801	-1.69645057221476\\
851	-1.81031265010223\\
901	-1.85256231387742\\
951	-1.74630377169833\\
1001	-1.75979294902812\\
1051	-1.73429336834236\\
1101	-1.83833595274147\\
1151	-1.84312685779704\\
1201	-1.84251744850396\\
1251	-1.79416282825511\\
1301	-1.81781399039079\\
1351	-1.70222233045885\\
1401	-1.77837730173679\\
1451	-1.83262120179409\\
1501	-1.82397932912876\\
1551	-1.83168281544121\\
1601	-1.83998120465465\\
1651	-1.83097076667984\\
1701	-1.85650304089828\\
1751	-1.7804368447762\\
1801	-1.83214652827174\\
1851	-1.78612379234206\\
1901	-1.72328022947127\\
1951	-1.78563501998234\\
2000	-1.89748882041812\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00658205934961019\\
51	-0.337714500163436\\
101	-0.60045822380075\\
151	-0.939019473773759\\
201	-1.14460679597147\\
251	-1.24919378119198\\
301	-1.34422916975541\\
351	-1.48174809758735\\
401	-1.55560778313262\\
451	-1.6106189531269\\
501	-1.54932669738478\\
551	-1.65612115271457\\
601	-1.69329643841927\\
651	-1.79882236450848\\
701	-1.81770617854039\\
751	-1.90915054202068\\
801	-1.80061672201406\\
851	-1.82751984931894\\
901	-1.86652675482134\\
951	-1.81634969456506\\
1001	-1.73499294460079\\
1051	-1.73717149204865\\
1101	-1.90027883263396\\
1151	-1.80714144207692\\
1201	-1.87987058449835\\
1251	-1.84498275355894\\
1301	-1.73368682833781\\
1351	-1.83814746323939\\
1401	-1.83526100130909\\
1451	-1.93620837407582\\
1501	-1.85822050938658\\
1551	-1.79860339166028\\
1601	-1.85912395459459\\
1651	-1.89903451936544\\
1701	-1.84148519652889\\
1751	-1.8163571786854\\
1801	-1.75386660176195\\
1851	-1.86614925799423\\
1901	-1.93945401091769\\
1951	-1.94295503525975\\
2000	-1.87069814883665\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	1.55287189620932e-05\\
51	-0.38377171303153\\
101	-0.684627012169741\\
151	-0.954308686267025\\
201	-1.16850227883139\\
251	-1.41026237227314\\
301	-1.49721714022047\\
351	-1.4981830508184\\
401	-1.47921455766728\\
451	-1.63691748880859\\
501	-1.71988035356849\\
551	-1.71502463641982\\
601	-1.7966211656646\\
651	-1.80096886319132\\
701	-1.75094978017094\\
751	-1.78325838103479\\
801	-1.80638810310462\\
851	-1.77640492834269\\
901	-1.75233102413611\\
951	-1.73977095284472\\
1001	-1.72312365289085\\
1051	-1.73475297121315\\
1101	-1.82091552628189\\
1151	-1.76372367575729\\
1201	-1.76150596772551\\
1251	-1.82997565622297\\
1301	-1.83795835205556\\
1351	-1.80004798495526\\
1401	-1.74648019649543\\
1451	-1.73335446261249\\
1501	-1.7574460605405\\
1551	-1.70272016207946\\
1601	-1.7207447362678\\
1651	-1.717132476254\\
1701	-1.66703277985358\\
1751	-1.65328148468248\\
1801	-1.82436327760645\\
1851	-1.71864293074551\\
1901	-1.69279066653213\\
1951	-1.74278110920379\\
2000	-1.82281396334845\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000686173691292089\\
51	-0.482470088451933\\
101	-0.766358153474875\\
151	-1.1079865961196\\
201	-1.21887247338705\\
251	-1.27139296032078\\
301	-1.39001413516727\\
351	-1.43260766332545\\
401	-1.59986881682827\\
451	-1.6486984690644\\
501	-1.65487438974959\\
551	-1.6462943613115\\
601	-1.67672539145764\\
651	-1.66480951382751\\
701	-1.66861199197766\\
751	-1.67628613740093\\
801	-1.71538822923258\\
851	-1.70708918897464\\
901	-1.81834080634022\\
951	-1.82788080022468\\
1001	-1.74546334090381\\
1051	-1.77968900405883\\
1101	-1.8860517595823\\
1151	-1.81448662692708\\
1201	-1.74096598496485\\
1251	-1.76524915984836\\
1301	-1.84172938818479\\
1351	-1.7830089667083\\
1401	-1.72935218427795\\
1451	-1.69419293860338\\
1501	-1.69857632816647\\
1551	-1.75484959516116\\
1601	-1.79075877543136\\
1651	-1.78823947005061\\
1701	-1.86316327469243\\
1751	-1.79008262928811\\
1801	-1.84505053211421\\
1851	-1.83450849659693\\
1901	-1.88114605877238\\
1951	-1.97801634414408\\
2000	-1.90765504705047\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0589842774194279\\
51	-0.497144003945819\\
101	-0.835506827400768\\
151	-1.14752156794619\\
201	-1.26150034634933\\
251	-1.34090815234067\\
301	-1.42109227097139\\
351	-1.6222968339084\\
401	-1.69228729097675\\
451	-1.75719676354708\\
501	-1.75634673158218\\
551	-1.72814891595094\\
601	-1.7886854148364\\
651	-1.88974270926502\\
701	-1.92235459689013\\
751	-1.88472396340903\\
801	-1.85634900739937\\
851	-1.93521788757313\\
901	-1.88221803403828\\
951	-1.82385318682864\\
1001	-1.81762164935037\\
1051	-1.78185503310731\\
1101	-1.84133967819684\\
1151	-1.92716619199902\\
1201	-1.79575500664388\\
1251	-1.82540053831474\\
1301	-1.76506696503695\\
1351	-1.82258001842312\\
1401	-1.85828026259107\\
1451	-1.84772823979026\\
1501	-1.90030984290527\\
1551	-1.79121789111166\\
1601	-1.7628558590104\\
1651	-1.71003747020638\\
1701	-1.763837722808\\
1751	-1.72147948155012\\
1801	-1.71078593973143\\
1851	-1.77208221501433\\
1901	-1.82703537288966\\
1951	-1.80153251033097\\
2000	-1.84537095146257\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00101691579765541\\
51	-0.383254109690494\\
101	-0.659288036058896\\
151	-0.882207515029648\\
201	-1.06197006999019\\
251	-1.28035520812288\\
301	-1.4980494936345\\
351	-1.54966500009822\\
401	-1.52132463210352\\
451	-1.52611283922364\\
501	-1.63675246128605\\
551	-1.65851617501943\\
601	-1.74083968063559\\
651	-1.67100803444709\\
701	-1.77081413914305\\
751	-1.84313945785507\\
801	-1.89019465902437\\
851	-1.73690659857542\\
901	-1.73302620043462\\
951	-1.8493869119173\\
1001	-1.88788880279579\\
1051	-1.91363461746325\\
1101	-1.87160500543041\\
1151	-1.81032082923621\\
1201	-1.84449042836237\\
1251	-1.92491562261771\\
1301	-1.77307867672049\\
1351	-1.85843878755418\\
1401	-1.86851547491087\\
1451	-1.80142654198073\\
1501	-1.85920353511353\\
1551	-1.84121579650736\\
1601	-1.74045558449259\\
1651	-1.82725599550467\\
1701	-1.74984340868686\\
1751	-1.89497419755748\\
1801	-1.84496820709443\\
1851	-1.90139001404582\\
1901	-1.88415468095664\\
1951	-1.81995881539582\\
2000	-1.84734399164873\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00788320586937643\\
51	-0.378239704594782\\
101	-0.704972417148883\\
151	-1.18912142677556\\
201	-1.42095107746329\\
251	-1.66648271046387\\
301	-1.69245396578004\\
351	-1.69997891020225\\
401	-1.81367690269468\\
451	-1.82067235049008\\
501	-1.72190518501087\\
551	-1.62453087095341\\
601	-1.68225655947243\\
651	-1.76431241073485\\
701	-1.89248648159852\\
751	-1.84878596660129\\
801	-1.88165506253624\\
851	-1.82925376748939\\
901	-1.95867116716887\\
951	-1.96079098131856\\
1001	-1.90530148689994\\
1051	-1.82920119652588\\
1101	-1.83288510584274\\
1151	-1.84697416971301\\
1201	-1.79811217011426\\
1251	-1.7904844567105\\
1301	-1.80817807437075\\
1351	-1.72194552751693\\
1401	-1.80610153316149\\
1451	-1.87062614078532\\
1501	-1.91444980221614\\
1551	-1.79193485419614\\
1601	-1.84569828027868\\
1651	-1.76114339586386\\
1701	-1.79249436446855\\
1751	-1.76516334412189\\
1801	-1.88262160675129\\
1851	-1.91600398533114\\
1901	-1.86313396955475\\
1951	-1.79366858561519\\
2000	-1.78545745411465\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000982071060098674\\
51	-0.473387206908344\\
101	-0.693405176536912\\
151	-1.00891325181802\\
201	-1.28396035985376\\
251	-1.39138386432672\\
301	-1.46158650122995\\
351	-1.48884955573198\\
401	-1.51484564945171\\
451	-1.58415018817145\\
501	-1.65346117106058\\
551	-1.67965528212681\\
601	-1.64895250147316\\
651	-1.79604830741716\\
701	-1.81666709176272\\
751	-1.78959910738552\\
801	-1.90755429580912\\
851	-1.81602480010167\\
901	-1.85833531178753\\
951	-1.8081224212739\\
1001	-1.87723388633943\\
1051	-1.85567391799004\\
1101	-1.80917238618615\\
1151	-1.79629494895729\\
1201	-1.81244745149168\\
1251	-1.84781755118993\\
1301	-1.9152301487791\\
1351	-1.80428989285056\\
1401	-1.84354619078506\\
1451	-1.84706378581592\\
1501	-1.79409111557334\\
1551	-1.78621732127617\\
1601	-1.79263042452925\\
1651	-1.811923561757\\
1701	-1.9027897168318\\
1751	-1.91603695482186\\
1801	-1.87225785935163\\
1851	-1.88524688430727\\
1901	-1.83844113925978\\
1951	-1.77257308309404\\
2000	-1.77220941687679\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169375799760498\\
51	-0.401344906509134\\
101	-0.741118750695418\\
151	-1.01753371563563\\
201	-1.26012038600685\\
251	-1.3047185889858\\
301	-1.39256215117196\\
351	-1.62653817728759\\
401	-1.75072993419728\\
451	-1.69854201450085\\
501	-1.81422007011724\\
551	-1.81536646560853\\
601	-1.68760218584999\\
651	-1.73478950731151\\
701	-1.75011778707997\\
751	-1.68444270727221\\
801	-1.80724311254722\\
851	-1.95994871906841\\
901	-1.88305238075215\\
951	-1.79734706466828\\
1001	-1.78005205173719\\
1051	-1.73416377406093\\
1101	-1.71542329436695\\
1151	-1.7411674066278\\
1201	-1.79616737491996\\
1251	-1.81688984778634\\
1301	-1.92697736459756\\
1351	-1.99181532981232\\
1401	-1.89668095293985\\
1451	-1.89440626187962\\
1501	-1.73562695871931\\
1551	-1.75273148927557\\
1601	-1.8068966124984\\
1651	-1.7369653356249\\
1701	-1.74919502217004\\
1751	-1.8839542671958\\
1801	-1.81487052043124\\
1851	-1.82487319277493\\
1901	-1.91379656441552\\
1951	-1.90325188953157\\
2000	-1.93529694149021\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0239552220524229\\
51	-0.410036978142933\\
101	-0.65335939123355\\
151	-0.843948265999804\\
201	-1.06178292256757\\
251	-1.26963943627006\\
301	-1.40773926862959\\
351	-1.47302817743871\\
401	-1.53345241770312\\
451	-1.51784123589904\\
501	-1.63583846349939\\
551	-1.70394383170168\\
601	-1.62804635422617\\
651	-1.71820434222722\\
701	-1.78832317104929\\
751	-1.73940666481078\\
801	-1.72220322121609\\
851	-1.72080134761216\\
901	-1.70262071924597\\
951	-1.63964219901496\\
1001	-1.67814205147895\\
1051	-1.71547245712924\\
1101	-1.78800448225113\\
1151	-1.75192326098821\\
1201	-1.80862439333167\\
1251	-1.72327092841969\\
1301	-1.74390157818402\\
1351	-1.82426550815992\\
1401	-1.84739924958194\\
1451	-1.76174667130241\\
1501	-1.67684381487845\\
1551	-1.75582776630557\\
1601	-1.91246849246526\\
1651	-1.88095319618169\\
1701	-1.85417208564948\\
1751	-1.82343199585003\\
1801	-1.81484702462996\\
1851	-1.78707408806697\\
1901	-1.83276015490863\\
1951	-1.71338637612072\\
2000	-1.7504310627215\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0211657839199557\\
51	-0.447872342678259\\
101	-0.893288408275043\\
151	-1.27567396839438\\
201	-1.47958792086731\\
251	-1.67337537888073\\
301	-1.81461372107121\\
351	-1.75058050776906\\
401	-1.83011522945042\\
451	-1.86430037920718\\
501	-1.73268625038418\\
551	-1.80389552110706\\
601	-1.77187387766942\\
651	-1.82000996711454\\
701	-1.98006979116643\\
751	-1.96863768677338\\
801	-1.94082729475808\\
851	-1.91745501183257\\
901	-1.93168672735013\\
951	-1.82810569470291\\
1001	-1.92963762329217\\
1051	-1.9338010749946\\
1101	-1.95064085395446\\
1151	-1.81661474843067\\
1201	-1.99951014932626\\
1251	-1.95593094940228\\
1301	-1.84381684610626\\
1351	-1.90261226026467\\
1401	-1.81544650364708\\
1451	-1.76151274982899\\
1501	-1.82947052589123\\
1551	-1.70980891028211\\
1601	-1.71003803517492\\
1651	-1.8438564396032\\
1701	-1.83283372292276\\
1751	-1.84230364032323\\
1801	-1.92778575927339\\
1851	-1.89694191758788\\
1901	-1.78672146491605\\
1951	-1.79312057490379\\
2000	-1.84388818936379\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0116331327422882\\
51	-0.424548328695604\\
101	-0.71848005086983\\
151	-0.870170060567205\\
201	-1.00051188657366\\
251	-1.11604802988794\\
301	-1.24377124633172\\
351	-1.39197860789565\\
401	-1.44133867098588\\
451	-1.52169763485311\\
501	-1.636428501245\\
551	-1.63540408878519\\
601	-1.65852057104594\\
651	-1.62007274021133\\
701	-1.63771332895266\\
751	-1.66116739139667\\
801	-1.71688422226217\\
851	-1.75188135681723\\
901	-1.74738651407377\\
951	-1.76527769340398\\
1001	-1.69498781250714\\
1051	-1.74137253231089\\
1101	-1.67374159038339\\
1151	-1.91917070728091\\
1201	-1.88227867916335\\
1251	-1.86113950293616\\
1301	-1.85048911352198\\
1351	-1.79821119586915\\
1401	-1.88282548216605\\
1451	-1.88036596363499\\
1501	-1.87753458785775\\
1551	-1.80049629104503\\
1601	-1.79505394109709\\
1651	-1.93583335970581\\
1701	-1.92531256537146\\
1751	-1.80022765207786\\
1801	-1.74021127714905\\
1851	-1.82151270771915\\
1901	-1.76722555790691\\
1951	-1.72758626225692\\
2000	-1.6442356110756\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00188129878118846\\
51	-0.30633631022902\\
101	-0.568936076546493\\
151	-0.835932487323824\\
201	-1.01623382828312\\
251	-1.17583980532879\\
301	-1.23874730331065\\
351	-1.46038128591131\\
401	-1.50457311754983\\
451	-1.58535249105902\\
501	-1.67529925210705\\
551	-1.67831270465415\\
601	-1.65622449375803\\
651	-1.67353730601241\\
701	-1.6486165065076\\
751	-1.67139948449872\\
801	-1.74080805918164\\
851	-1.80671756305012\\
901	-1.72485975366613\\
951	-1.72444326702042\\
1001	-1.74653710108321\\
1051	-1.71935334178647\\
1101	-1.72422462477041\\
1151	-1.7387615598443\\
1201	-1.70081746910723\\
1251	-1.57238210190173\\
1301	-1.70128453192742\\
1351	-1.72186254346588\\
1401	-1.74461466790981\\
1451	-1.72765588291511\\
1501	-1.78764393176123\\
1551	-1.77666253744016\\
1601	-1.79868550554055\\
1651	-1.79926500913515\\
1701	-1.78666107961583\\
1751	-1.78417276644242\\
1801	-1.81580930435903\\
1851	-1.95406218099735\\
1901	-1.78910311378198\\
1951	-1.82890378204745\\
2000	-1.89231261369615\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00012138842568035\\
51	-0.354364776162312\\
101	-0.54870183605418\\
151	-0.819831697447855\\
201	-0.908872124911329\\
251	-1.08432491192846\\
301	-1.20311163419576\\
351	-1.26494587973179\\
401	-1.38015422435261\\
451	-1.4079867999215\\
501	-1.44136253984961\\
551	-1.45355966722238\\
601	-1.49255933161816\\
651	-1.5430081409137\\
701	-1.58807907191538\\
751	-1.60296037448769\\
801	-1.74591950060076\\
851	-1.78866748271538\\
901	-1.72179445189753\\
951	-1.67416052003422\\
1001	-1.69474595147846\\
1051	-1.73971488080785\\
1101	-1.74956020923576\\
1151	-1.74812493433507\\
1201	-1.72399684768173\\
1251	-1.78314423747881\\
1301	-1.99137796951696\\
1351	-1.78593153577046\\
1401	-1.8343680505404\\
1451	-1.8788947158637\\
1501	-1.95316503250048\\
1551	-1.88273738917709\\
1601	-1.93760644828305\\
1651	-1.95718258880193\\
1701	-1.90378698265272\\
1751	-1.88364799951912\\
1801	-1.80166842551636\\
1851	-1.85106606842014\\
1901	-1.7898233038114\\
1951	-1.8739045796731\\
2000	-1.75482471224676\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00395685324743895\\
51	-0.368807848763645\\
101	-0.657234220796452\\
151	-0.961095156416583\\
201	-1.15929761558921\\
251	-1.2900906182472\\
301	-1.47267033921317\\
351	-1.63715624874188\\
401	-1.71409227727791\\
451	-1.68401167246275\\
501	-1.75872142615454\\
551	-1.79514484604187\\
601	-1.73690646441316\\
651	-1.82109393413985\\
701	-1.79938148719105\\
751	-1.71010617290803\\
801	-1.80861595895096\\
851	-1.83536362411575\\
901	-1.81293137107492\\
951	-1.82698665420684\\
1001	-1.78902236805017\\
1051	-1.85422109881813\\
1101	-1.94045128465626\\
1151	-1.99633727078372\\
1201	-2.02942612302896\\
1251	-1.86381432134468\\
1301	-1.85709673800876\\
1351	-1.88258629219169\\
1401	-1.79127438344515\\
1451	-1.75901251772519\\
1501	-1.71677437756375\\
1551	-1.83576665273492\\
1601	-1.86050442566649\\
1651	-1.78075035602496\\
1701	-1.7831420031066\\
1751	-1.80198927339516\\
1801	-1.7963609908497\\
1851	-1.86359220685662\\
1901	-1.74993854158451\\
1951	-1.76690790252596\\
2000	-1.86105934812854\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000777057411441384\\
51	-0.324727552923402\\
101	-0.65263697516883\\
151	-0.896807600715601\\
201	-1.11591936051664\\
251	-1.25296181785253\\
301	-1.44263323480894\\
351	-1.50872444877665\\
401	-1.63187334022961\\
451	-1.65997204934144\\
501	-1.75550807313139\\
551	-1.64610672758531\\
601	-1.692760611164\\
651	-1.75913839791289\\
701	-1.86472908512646\\
751	-1.76937403651697\\
801	-1.81992922340479\\
851	-1.78204217503999\\
901	-1.67398228607973\\
951	-1.77791735936671\\
1001	-1.91207888132123\\
1051	-1.71199685397482\\
1101	-1.82594501349831\\
1151	-1.86662805443813\\
1201	-1.95582861965623\\
1251	-1.94786999051503\\
1301	-1.85889197596758\\
1351	-1.88546354396222\\
1401	-1.78792053828645\\
1451	-1.89914601943998\\
1501	-1.88709900661977\\
1551	-1.97947707829291\\
1601	-1.91945068595675\\
1651	-1.97864026432451\\
1701	-1.86366698170494\\
1751	-1.82239224663096\\
1801	-1.88603524342522\\
1851	-1.86174182268597\\
1901	-1.7683376810042\\
1951	-1.8257043750338\\
2000	-1.7357084218539\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000674565544418543\\
51	-0.336248620238448\\
101	-0.418098428731979\\
151	-0.704391604978191\\
201	-0.963232849934507\\
251	-1.23112713499447\\
301	-1.36863385468801\\
351	-1.48249546857365\\
401	-1.54576480894924\\
451	-1.57862879814704\\
501	-1.71559816461441\\
551	-1.71013149383506\\
601	-1.7889597016368\\
651	-1.8604727831915\\
701	-1.86790453872529\\
751	-1.89633421702043\\
801	-1.86277275638788\\
851	-1.83389036149275\\
901	-1.81369151958536\\
951	-1.7111864006411\\
1001	-1.70088570680995\\
1051	-1.81735803548759\\
1101	-1.8797797753337\\
1151	-1.87262313259217\\
1201	-1.90562805513196\\
1251	-2.04814373706285\\
1301	-1.91424245303667\\
1351	-1.85326435794673\\
1401	-1.81774741156888\\
1451	-1.81212087840375\\
1501	-1.76696573370815\\
1551	-1.80263774895176\\
1601	-1.80650237903969\\
1651	-1.808417784059\\
1701	-1.83345231701188\\
1751	-1.85396127070877\\
1801	-1.78163025053273\\
1851	-1.79933647250965\\
1901	-1.83772414600926\\
1951	-1.79125565274694\\
2000	-1.82313791893027\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00229109991170172\\
51	-0.300896616931774\\
101	-0.667083624927068\\
151	-1.07245955120338\\
201	-1.17253852351571\\
251	-1.27969245842709\\
301	-1.39243007369785\\
351	-1.44902589765437\\
401	-1.54512853555096\\
451	-1.59921591682817\\
501	-1.66584412921973\\
551	-1.62503859908722\\
601	-1.72235591883975\\
651	-1.77373961208448\\
701	-1.74898442528704\\
751	-1.80566589655788\\
801	-1.83972020920207\\
851	-1.81596098708589\\
901	-1.76575245137714\\
951	-1.76801999036192\\
1001	-1.77780385038466\\
1051	-1.7372478721275\\
1101	-1.70772295097602\\
1151	-1.69992039331928\\
1201	-1.68019156249412\\
1251	-1.72211890685341\\
1301	-1.83250631612559\\
1351	-1.90955320333508\\
1401	-1.94463380172292\\
1451	-1.92678399664349\\
1501	-1.86534515546631\\
1551	-1.77692871534084\\
1601	-1.87642475227879\\
1651	-1.76754043482235\\
1701	-1.76687331923786\\
1751	-1.69456793903703\\
1801	-1.70665732190069\\
1851	-1.78498100309521\\
1901	-1.78028277385514\\
1951	-1.71250570592576\\
2000	-1.68946651147906\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00395685324743895\\
51	-0.304562154908166\\
101	-0.643385259262597\\
151	-0.921078107177373\\
201	-1.12060318023549\\
251	-1.37024713156982\\
301	-1.58406314762662\\
351	-1.57289058077198\\
401	-1.58983467075463\\
451	-1.59640631646798\\
501	-1.63046479633943\\
551	-1.69114753896182\\
601	-1.70366360135847\\
651	-1.77167030472871\\
701	-1.75051421808358\\
751	-1.73164192089923\\
801	-1.77871094575375\\
851	-1.69057648217297\\
901	-1.77576630889882\\
951	-1.80071317910167\\
1001	-1.896734581294\\
1051	-1.80672082522634\\
1101	-1.77524934346432\\
1151	-1.8916336629288\\
1201	-1.80087745553145\\
1251	-1.83688822911463\\
1301	-1.90543705913244\\
1351	-1.86631114479774\\
1401	-1.90898578865577\\
1451	-2.02126074032109\\
1501	-1.92718481014931\\
1551	-1.82796287918804\\
1601	-1.85944815167659\\
1651	-1.79831146217241\\
1701	-1.78716755120876\\
1751	-1.79456800325022\\
1801	-1.74623692999077\\
1851	-1.77322875542776\\
1901	-1.77021013809217\\
1951	-1.9577349488737\\
2000	-1.87723879659551\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0239552220524229\\
51	-0.430497386896577\\
101	-0.765728031893151\\
151	-0.96883568845029\\
201	-1.29770074591959\\
251	-1.30952670308245\\
301	-1.36192326297482\\
351	-1.43999157360494\\
401	-1.51283762684258\\
451	-1.54392234230826\\
501	-1.68516673046172\\
551	-1.72000298608525\\
601	-1.78129912369094\\
651	-1.75871880570231\\
701	-1.87589769233689\\
751	-1.78683304736561\\
801	-1.75901141088959\\
851	-1.70929009131628\\
901	-1.78686654643564\\
951	-1.78434034317655\\
1001	-1.75757191403946\\
1051	-1.78576289970955\\
1101	-1.85209497352272\\
1151	-1.84017605571536\\
1201	-1.83538611353872\\
1251	-1.86406437055557\\
1301	-1.92148236949716\\
1351	-1.90363232742389\\
1401	-1.91606019047291\\
1451	-1.96595665476403\\
1501	-1.9384344977967\\
1551	-1.8667374885389\\
1601	-1.76647032088853\\
1651	-1.73971550321944\\
1701	-1.68061577888051\\
1751	-1.82438787767655\\
1801	-1.7037825228483\\
1851	-1.73426323534555\\
1901	-1.84386338804838\\
1951	-1.84183992184452\\
2000	-1.7405398150467\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000614350907683351\\
51	-0.411741516069315\\
101	-0.826820923519247\\
151	-1.0670586125448\\
201	-1.35513322122111\\
251	-1.38724683341421\\
301	-1.44246272781411\\
351	-1.57830926464194\\
401	-1.57370772401928\\
451	-1.60376303434272\\
501	-1.71002474836543\\
551	-1.72906442414742\\
601	-1.76314138129363\\
651	-1.7546607050213\\
701	-1.77810664794802\\
751	-1.78530589553128\\
801	-1.75756639459119\\
851	-1.79940662641221\\
901	-1.73490135692321\\
951	-1.788675706087\\
1001	-1.83055483189504\\
1051	-1.83906703354995\\
1101	-1.79852209580909\\
1151	-1.71379439679455\\
1201	-1.68760035558045\\
1251	-1.77613880132493\\
1301	-1.89024087628752\\
1351	-1.85998611546414\\
1401	-1.85819387368805\\
1451	-1.86108797968864\\
1501	-1.82120446683478\\
1551	-1.87652571695017\\
1601	-1.89967472552384\\
1651	-1.89528245707348\\
1701	-1.68115398647658\\
1751	-1.87722611547113\\
1801	-1.75160709415046\\
1851	-1.73350786192566\\
1901	-1.81196089278551\\
1951	-1.87522817257984\\
2000	-1.78492185588917\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0032059103567912\\
51	-0.393185240436089\\
101	-0.685635542656468\\
151	-0.902387662089793\\
201	-1.11569409631058\\
251	-1.29272480045604\\
301	-1.42889738021871\\
351	-1.60034978178285\\
401	-1.62684006153188\\
451	-1.67694782781333\\
501	-1.78460679731918\\
551	-1.77705932673826\\
601	-1.7680144521232\\
651	-1.87026041818061\\
701	-1.9161765457248\\
751	-1.92004914211095\\
801	-1.81924203379777\\
851	-1.81586215661423\\
901	-1.81255721585659\\
951	-1.79892568226781\\
1001	-1.77708398573531\\
1051	-1.80451857776859\\
1101	-1.85474548065935\\
1151	-1.8162014845511\\
1201	-1.76729654230373\\
1251	-1.83212762329266\\
1301	-1.86711354711929\\
1351	-1.9244411780227\\
1401	-1.89077717602857\\
1451	-1.91989434968201\\
1501	-1.94064492990966\\
1551	-1.8982753445091\\
1601	-1.88610177500352\\
1651	-1.81385240153741\\
1701	-1.87881401253673\\
1751	-1.90225603616042\\
1801	-1.80164948864529\\
1851	-1.79816558081069\\
1901	-1.79957277917473\\
1951	-1.67562186484166\\
2000	-1.80277556724321\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0033768532024349\\
51	-0.352346513609226\\
101	-0.595991942350192\\
151	-0.882261836896007\\
201	-1.01878286864539\\
251	-1.16478886123729\\
301	-1.23055608392161\\
351	-1.38852434702479\\
401	-1.51626975988775\\
451	-1.62693852208422\\
501	-1.70283190939482\\
551	-1.70542456478733\\
601	-1.67996526338062\\
651	-1.69224395329414\\
701	-1.76872041692476\\
751	-1.87118364976337\\
801	-1.94175508959169\\
851	-1.83689914563535\\
901	-1.80140350167411\\
951	-1.83715939468131\\
1001	-1.89249968479821\\
1051	-1.91335149587731\\
1101	-1.85593105962942\\
1151	-1.87450010445437\\
1201	-1.84106292477716\\
1251	-1.78810955493611\\
1301	-1.72497249226385\\
1351	-1.87314761711801\\
1401	-1.84119693699099\\
1451	-1.77083791113113\\
1501	-1.80978457055885\\
1551	-1.77311753263483\\
1601	-1.78354881709162\\
1651	-1.75086272199864\\
1701	-1.72903282073504\\
1751	-1.83433053793306\\
1801	-1.82854160675045\\
1851	-1.81930114462752\\
1901	-1.87993705915102\\
1951	-1.85553548517055\\
2000	-1.86401454469257\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000173512721339811\\
51	-0.335230717720401\\
101	-0.521815031246589\\
151	-0.78037354194605\\
201	-0.915089772523028\\
251	-1.13733385331856\\
301	-1.239352361403\\
351	-1.27579821094459\\
401	-1.39839778272301\\
451	-1.50448510949668\\
501	-1.55544368086947\\
551	-1.59594701246368\\
601	-1.66055275628305\\
651	-1.75648505148306\\
701	-1.75132973325194\\
751	-1.76702641799817\\
801	-1.75015520864376\\
851	-1.75215624588483\\
901	-1.89506336779148\\
951	-1.80039528028291\\
1001	-1.89048513730581\\
1051	-1.88386029227805\\
1101	-1.85087488798485\\
1151	-1.74218545332993\\
1201	-1.79406152661192\\
1251	-1.88183476872016\\
1301	-1.81065208662485\\
1351	-1.89669644141598\\
1401	-1.80502764423756\\
1451	-1.92378952323207\\
1501	-1.85902545710561\\
1551	-1.843787658944\\
1601	-1.84019245761174\\
1651	-1.89697706774852\\
1701	-1.86003285297742\\
1751	-1.81725779723011\\
1801	-1.84864830242313\\
1851	-1.79551320501647\\
1901	-1.79419206691228\\
1951	-1.77188286965898\\
2000	-1.77638459945481\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0033768532024349\\
51	-0.433092847894312\\
101	-0.678098445815057\\
151	-0.937460566345456\\
201	-1.16776021321584\\
251	-1.285431625898\\
301	-1.49612704276029\\
351	-1.71987082311661\\
401	-1.68961034327121\\
451	-1.63604140619421\\
501	-1.65076016491036\\
551	-1.69998428233193\\
601	-1.78873086400587\\
651	-1.73590732557847\\
701	-1.83477425465002\\
751	-1.849566985345\\
801	-1.81393967174433\\
851	-1.82563066954663\\
901	-1.69371873038764\\
951	-1.732465467709\\
1001	-1.74131372504514\\
1051	-1.76891008686487\\
1101	-1.77626323832051\\
1151	-1.81710567270071\\
1201	-1.92154497984631\\
1251	-1.84651821122171\\
1301	-1.82613212359449\\
1351	-1.7965375180544\\
1401	-1.85742304778762\\
1451	-1.92477199891023\\
1501	-1.8362318709974\\
1551	-1.77575589521393\\
1601	-1.70927801423904\\
1651	-1.78550350970204\\
1701	-1.65884101945154\\
1751	-1.7482556010713\\
1801	-1.70267125447399\\
1851	-1.67616697407108\\
1901	-1.74708106006329\\
1951	-1.74565934847798\\
2000	-1.75557783609004\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0128539613405116\\
51	-0.403732941053721\\
101	-0.708858387632007\\
151	-0.997483033177196\\
201	-1.2609258427946\\
251	-1.37862467758271\\
301	-1.5520196555053\\
351	-1.58431227527511\\
401	-1.69396039594912\\
451	-1.77584370065568\\
501	-1.73361844949176\\
551	-1.75248415604332\\
601	-1.82676930297936\\
651	-1.73651749394072\\
701	-1.89097475597306\\
751	-1.85125440195876\\
801	-1.80402473518321\\
851	-1.84270125990998\\
901	-1.85229606967085\\
951	-1.69598522113749\\
1001	-1.70359164628751\\
1051	-1.7221042425947\\
1101	-1.77768624411425\\
1151	-1.89121361451298\\
1201	-1.79836071302073\\
1251	-1.7475698764592\\
1301	-1.77695235413655\\
1351	-1.85298793295383\\
1401	-1.89558445799618\\
1451	-1.83628895902307\\
1501	-1.80438153626265\\
1551	-1.92677155400105\\
1601	-1.76529755929285\\
1651	-1.8104597005734\\
1701	-1.826382991427\\
1751	-1.84888103362877\\
1801	-1.82484505483084\\
1851	-1.90423300564158\\
1901	-1.85325759830553\\
1951	-1.89184378479297\\
2000	-1.94651025334917\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169375799760498\\
51	-0.32332652322933\\
101	-0.567006467879025\\
151	-0.802844787307644\\
201	-0.968983555026678\\
251	-1.07626210313155\\
301	-1.16065038684527\\
351	-1.21219810038621\\
401	-1.29311828625932\\
451	-1.41311279612539\\
501	-1.46349401352668\\
551	-1.53153520143087\\
601	-1.48719785074222\\
651	-1.52870248239596\\
701	-1.65441500048622\\
751	-1.66432130386083\\
801	-1.71390686047647\\
851	-1.69651018441834\\
901	-1.67155565901715\\
951	-1.70639322516632\\
1001	-1.73058060669388\\
1051	-1.79556275307219\\
1101	-1.78859138265281\\
1151	-1.83252155663872\\
1201	-1.83626563175271\\
1251	-1.9438006363891\\
1301	-1.91895846956616\\
1351	-1.94606938356474\\
1401	-1.79870794671307\\
1451	-1.86171407704017\\
1501	-1.86249832596898\\
1551	-1.86245118058774\\
1601	-1.6777404911493\\
1651	-1.6737339446088\\
1701	-1.74305800473674\\
1751	-1.76186685937161\\
1801	-1.84109523861343\\
1851	-1.86808973882265\\
1901	-1.8198357883697\\
1951	-1.75275336127157\\
2000	-1.6668140930686\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00788320586937643\\
51	-0.418524067107704\\
101	-0.855768809597769\\
151	-1.06845986069363\\
201	-1.23880460577503\\
251	-1.45702640118693\\
301	-1.47796292906609\\
351	-1.60070786748101\\
401	-1.59246168242528\\
451	-1.66039096350506\\
501	-1.75213511666172\\
551	-1.77594294524728\\
601	-1.81228258951752\\
651	-1.79807430761019\\
701	-1.83739657011722\\
751	-1.81666759147105\\
801	-1.86574139290943\\
851	-1.76006569431503\\
901	-1.87684992694907\\
951	-1.80300567306496\\
1001	-1.79941691584433\\
1051	-1.82186887667345\\
1101	-1.73730753412323\\
1151	-1.78739309630339\\
1201	-1.81415543271041\\
1251	-1.81519118627111\\
1301	-1.76294903540771\\
1351	-1.75539776182771\\
1401	-1.73788133395226\\
1451	-1.74788133206162\\
1501	-1.975485618018\\
1551	-1.84055079401567\\
1601	-1.74994870570059\\
1651	-1.755956343027\\
1701	-1.82719278864936\\
1751	-1.78272396828569\\
1801	-1.85967572730918\\
1851	-1.78335969417237\\
1901	-1.75547950904344\\
1951	-1.75403024792617\\
2000	-1.64223940397083\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-9.65851681463416e-05\\
51	-0.420847587306814\\
101	-0.732171311987748\\
151	-0.936671721766429\\
201	-1.12864801765158\\
251	-1.38521988601642\\
301	-1.50063797119984\\
351	-1.56319190618704\\
401	-1.59257721262876\\
451	-1.69981859205361\\
501	-1.73846810573741\\
551	-1.73220746945379\\
601	-1.67622247369745\\
651	-1.74723819631899\\
701	-1.70520642087615\\
751	-1.73662949567404\\
801	-1.7974243939548\\
851	-1.76937832904068\\
901	-1.65435026144855\\
951	-1.65896611128153\\
1001	-1.72905912696739\\
1051	-1.80999360513072\\
1101	-1.77228729269622\\
1151	-1.80422916803853\\
1201	-1.79444094181799\\
1251	-1.72611977989929\\
1301	-1.84852687344987\\
1351	-1.85971255263875\\
1401	-1.78144588337257\\
1451	-1.75115351030876\\
1501	-1.7676358150244\\
1551	-1.88839628646152\\
1601	-1.82718439078739\\
1651	-1.88238095093931\\
1701	-1.84685879712595\\
1751	-1.69866352393989\\
1801	-1.84369691673644\\
1851	-1.87912278929363\\
1901	-1.87704158753131\\
1951	-1.89293205291219\\
2000	-1.86985481002102\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0135469952530845\\
51	-0.355396544918894\\
101	-0.52596473611876\\
151	-0.83143940174079\\
201	-1.09289216145519\\
251	-1.25430947245193\\
301	-1.39589846368239\\
351	-1.62516289072005\\
401	-1.70156981510131\\
451	-1.70018908528969\\
501	-1.69564355539564\\
551	-1.77800926491604\\
601	-1.76851942197666\\
651	-1.67981959669323\\
701	-1.6878197968861\\
751	-1.73326924234569\\
801	-1.72987580857655\\
851	-1.69378639295722\\
901	-1.65434786116538\\
951	-1.67988145079297\\
1001	-1.74474506519096\\
1051	-1.70795517756922\\
1101	-1.75991641001377\\
1151	-1.8733783086666\\
1201	-1.7872378151691\\
1251	-1.76952447306162\\
1301	-1.78566609735808\\
1351	-1.76933178674989\\
1401	-1.84838990755339\\
1451	-1.89232322559986\\
1501	-1.90130163699586\\
1551	-1.8938988546414\\
1601	-1.82806573364593\\
1651	-1.92206793739185\\
1701	-1.87560938397259\\
1751	-1.80938512054926\\
1801	-1.66108387433947\\
1851	-1.67248918344847\\
1901	-1.8814672295935\\
1951	-1.92321052438402\\
2000	-1.80024969657583\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0113094664135065\\
51	-0.384250518045831\\
101	-0.575487194403899\\
151	-0.704975168271324\\
201	-0.959799313322501\\
251	-1.0829584132207\\
301	-1.20137195941194\\
351	-1.30460962939909\\
401	-1.35846118017349\\
451	-1.55349948601027\\
501	-1.54705493972277\\
551	-1.68366785166867\\
601	-1.71363630108645\\
651	-1.6997706477452\\
701	-1.72600033533624\\
751	-1.74974910487467\\
801	-1.76456218808618\\
851	-1.80818636556907\\
901	-1.82185371017313\\
951	-1.73804257699547\\
1001	-1.77119087760408\\
1051	-1.75210153133931\\
1101	-1.94086114027635\\
1151	-1.97368994856114\\
1201	-1.85170665542915\\
1251	-1.93344752599335\\
1301	-1.79015658347602\\
1351	-1.80202135943007\\
1401	-1.88600849013424\\
1451	-1.76213022995383\\
1501	-1.89290197031468\\
1551	-1.99127383277145\\
1601	-1.99912621239949\\
1651	-1.91015416172551\\
1701	-1.82705555052625\\
1751	-1.83421489291003\\
1801	-1.74477379447827\\
1851	-1.72098906033654\\
1901	-1.76016580417168\\
1951	-1.70934287829899\\
2000	-2.00352471109009\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0282919711464692\\
51	-0.336947515681196\\
101	-0.50926001147742\\
151	-0.665786017046231\\
201	-0.838776479652999\\
251	-1.12250146555676\\
301	-1.29057923908705\\
351	-1.38121707612891\\
401	-1.48672872229712\\
451	-1.62091830496915\\
501	-1.69227210267387\\
551	-1.76551479299156\\
601	-1.76863118206105\\
651	-1.84869912665029\\
701	-1.80563819934258\\
751	-1.77347328578104\\
801	-1.87742522240009\\
851	-1.86998542403882\\
901	-1.92427409965121\\
951	-1.85364013520435\\
1001	-1.76586701795211\\
1051	-1.88777224554659\\
1101	-1.87363357080078\\
1151	-1.82373978284896\\
1201	-1.87460924088732\\
1251	-1.84742047929199\\
1301	-1.77350251824733\\
1351	-1.84235859722235\\
1401	-1.74112871865351\\
1451	-1.79321863101914\\
1501	-1.73296373089218\\
1551	-1.66524710949001\\
1601	-1.67281133978711\\
1651	-1.68604977938699\\
1701	-1.70846921330947\\
1751	-1.8834162146804\\
1801	-1.80482065940165\\
1851	-1.87489482595418\\
1901	-1.93147144661304\\
1951	-1.77808111396482\\
2000	-1.85673560853232\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0032059103567912\\
51	-0.483272694790305\\
101	-0.649636613807093\\
151	-0.807554258078653\\
201	-1.04325785209485\\
251	-1.17536532975069\\
301	-1.39285402414265\\
351	-1.47479033653922\\
401	-1.49296517810617\\
451	-1.57974295729811\\
501	-1.69176166252846\\
551	-1.75705522940683\\
601	-1.77175742327784\\
651	-1.77961822707725\\
701	-1.75080161487225\\
751	-1.71058306235986\\
801	-1.6551814067298\\
851	-1.54908360076112\\
901	-1.55936898301452\\
951	-1.62410470729005\\
1001	-1.67964516239897\\
1051	-1.83551325265652\\
1101	-1.80964542161723\\
1151	-1.74758899603342\\
1201	-1.77589981238868\\
1251	-1.83674361584326\\
1301	-1.89477237439036\\
1351	-1.7968787051897\\
1401	-1.84037287929907\\
1451	-1.84954677806266\\
1501	-1.89845718003543\\
1551	-1.78372797726831\\
1601	-1.73966242450417\\
1651	-1.76103746900062\\
1701	-1.86196148379615\\
1751	-1.77789045287408\\
1801	-1.75042592946405\\
1851	-1.75181047077239\\
1901	-1.82782518474278\\
1951	-1.71839723508562\\
2000	-1.7250317372498\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	0.000388828238574236\\
51	-0.26007893629294\\
101	-0.490713126040928\\
151	-0.77676165000766\\
201	-0.927117370701761\\
251	-1.11572434382547\\
301	-1.21936164425097\\
351	-1.33712462755699\\
401	-1.56543058588639\\
451	-1.6409056071011\\
501	-1.73792758467466\\
551	-1.70227672190679\\
601	-1.73072177216575\\
651	-1.77368191077682\\
701	-1.82580091450067\\
751	-1.80862603488989\\
801	-1.8192516506748\\
851	-1.80222550676701\\
901	-1.9627208824004\\
951	-1.92042161450634\\
1001	-1.84268376242848\\
1051	-1.87827229273216\\
1101	-1.88017504895247\\
1151	-1.72529158062002\\
1201	-1.71822063039727\\
1251	-1.7434041389263\\
1301	-1.77850631931501\\
1351	-1.81993812610295\\
1401	-1.68752530431037\\
1451	-1.7428207307027\\
1501	-1.81505146803813\\
1551	-1.86248574866889\\
1601	-1.87949385135013\\
1651	-1.90056370777423\\
1701	-1.89287241198546\\
1751	-1.90399165100862\\
1801	-1.83925605580362\\
1851	-1.86924537670863\\
1901	-1.87586217294772\\
1951	-1.85831726576711\\
2000	-1.84962842672397\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	0.000388828238574236\\
51	-0.362787072086204\\
101	-0.587477149921087\\
151	-0.762642628902747\\
201	-0.850420604299503\\
251	-0.982883417688144\\
301	-1.14873365256778\\
351	-1.25672979232155\\
401	-1.34458573991219\\
451	-1.39761218391617\\
501	-1.53123858637522\\
551	-1.63495092844145\\
601	-1.67776948572148\\
651	-1.7776858682088\\
701	-1.778432682578\\
751	-1.71441676975131\\
801	-1.72187160743112\\
851	-1.74102899832719\\
901	-1.74961162224642\\
951	-1.91627762836779\\
1001	-1.94770076353685\\
1051	-1.85609609911655\\
1101	-1.81662180482852\\
1151	-1.80822168739818\\
1201	-1.81773132463457\\
1251	-1.83222872726099\\
1301	-1.84419392106694\\
1351	-1.82895680222175\\
1401	-1.84237396549293\\
1451	-1.95138416411126\\
1501	-1.91552716323594\\
1551	-1.85386257798786\\
1601	-1.85404016783655\\
1651	-1.78219599788637\\
1701	-1.76737986842292\\
1751	-1.81842850771094\\
1801	-1.86209947575309\\
1851	-1.87106009015423\\
1901	-1.84226554776115\\
1951	-1.76241507365875\\
2000	-1.79217043045637\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.012579818798101\\
51	-0.413149178240138\\
101	-0.765047676225315\\
151	-1.13041199468714\\
201	-1.26332025202546\\
251	-1.36242388335986\\
301	-1.4626643272574\\
351	-1.51788627347588\\
401	-1.58752154055976\\
451	-1.66132418907315\\
501	-1.6499940736983\\
551	-1.65597535080495\\
601	-1.80507018087774\\
651	-1.86690762555103\\
701	-1.9749119284792\\
751	-1.89188688950972\\
801	-1.8987211396578\\
851	-2.01840674062665\\
901	-1.7982771921965\\
951	-1.83302510670491\\
1001	-1.83365930862047\\
1051	-1.88385613361627\\
1101	-1.99231560909273\\
1151	-1.82896054945524\\
1201	-1.8373329274233\\
1251	-1.90626184782547\\
1301	-1.80266478511536\\
1351	-1.77959630433416\\
1401	-1.85590339416512\\
1451	-1.8561928540037\\
1501	-1.92381398656809\\
1551	-1.73250677302723\\
1601	-1.95973332561035\\
1651	-1.89301732536379\\
1701	-1.94164080692901\\
1751	-1.80720376932849\\
1801	-1.82042437674873\\
1851	-1.83097705864558\\
1901	-1.71766599917829\\
1951	-1.78495550644961\\
2000	-1.98630268214402\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00081506869972028\\
51	-0.366179627465069\\
101	-0.704047154554298\\
151	-0.991206939127572\\
201	-1.19937605955061\\
251	-1.31385387222149\\
301	-1.37889900975274\\
351	-1.55537688490991\\
401	-1.5570938029231\\
451	-1.51931600129241\\
501	-1.54465116304836\\
551	-1.65637408357477\\
601	-1.66300615219922\\
651	-1.64105952559436\\
701	-1.7862346354743\\
751	-1.79564831128692\\
801	-1.84413527306803\\
851	-1.75972157891455\\
901	-1.9307544584758\\
951	-1.93711438303366\\
1001	-1.88365980170178\\
1051	-1.85495519262535\\
1101	-1.88824587708924\\
1151	-1.86079454458142\\
1201	-1.84937596253224\\
1251	-1.85398969765361\\
1301	-1.78361882959368\\
1351	-1.71501967844557\\
1401	-1.68757898534838\\
1451	-1.69998729538928\\
1501	-1.74562854826054\\
1551	-1.69042781639234\\
1601	-1.66153295895919\\
1651	-1.68981100432376\\
1701	-1.62062959504479\\
1751	-1.66787502943999\\
1801	-1.61629971163304\\
1851	-1.71130041171772\\
1901	-1.82494455728456\\
1951	-1.82192627796558\\
2000	-1.87883483386004\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0427833101108812\\
51	-0.434122508024698\\
101	-0.633174943455144\\
151	-0.796826916768841\\
201	-0.97860149066026\\
251	-1.18406235340608\\
301	-1.37172931267237\\
351	-1.50474179496356\\
401	-1.53658347799419\\
451	-1.54262463717305\\
501	-1.58290587456531\\
551	-1.68506275834098\\
601	-1.75078387317772\\
651	-1.78865590767689\\
701	-1.73058026162251\\
751	-1.71792728453504\\
801	-1.63711613355179\\
851	-1.65263178060453\\
901	-1.71913138533692\\
951	-1.71333165857866\\
1001	-1.71697521811319\\
1051	-1.6796673432406\\
1101	-1.5993803608721\\
1151	-1.7687317414666\\
1201	-1.7262740109384\\
1251	-1.78320941649011\\
1301	-1.73581914101165\\
1351	-1.75027187460465\\
1401	-1.78744359942495\\
1451	-1.81165476433378\\
1501	-1.7834675372214\\
1551	-1.73709025852574\\
1601	-1.85960183651758\\
1651	-1.96592655204819\\
1701	-1.91680909294161\\
1751	-1.78703427142367\\
1801	-1.84188368785522\\
1851	-1.83491431170011\\
1901	-1.6879969210332\\
1951	-1.74535646051806\\
2000	-1.89406199755548\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0239552220524229\\
51	-0.251268513919954\\
101	-0.71149721101038\\
151	-0.959048809853251\\
201	-1.15508284292204\\
251	-1.24101461626164\\
301	-1.38710418949686\\
351	-1.56577197411618\\
401	-1.64304933681565\\
451	-1.71098056648549\\
501	-1.61511576891941\\
551	-1.69643600233452\\
601	-1.77921287240032\\
651	-1.74760326617749\\
701	-1.74811753012024\\
751	-1.74922276821833\\
801	-1.67769166981851\\
851	-1.71711169664375\\
901	-1.79693648935316\\
951	-1.84645545911256\\
1001	-1.7686236419925\\
1051	-1.76229129935999\\
1101	-1.69091351158396\\
1151	-1.75648068558735\\
1201	-1.81179041595782\\
1251	-1.76103552270366\\
1301	-1.77424695203815\\
1351	-1.80312875674452\\
1401	-1.70830646872135\\
1451	-1.73692757534034\\
1501	-1.72590438268719\\
1551	-1.72314742271745\\
1601	-1.85602216057996\\
1651	-1.92819723617551\\
1701	-1.77035956137697\\
1751	-1.87993693177249\\
1801	-1.74193079630349\\
1851	-1.78287834636991\\
1901	-1.73332166687123\\
1951	-1.70396198188762\\
2000	-1.69228862197623\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00338294777198664\\
51	-0.342676387875245\\
101	-0.607191073336664\\
151	-0.992073719407062\\
201	-1.14873754280083\\
251	-1.34129628571327\\
301	-1.51000704617313\\
351	-1.64939372131152\\
401	-1.67054895935155\\
451	-1.76690186306245\\
501	-1.7259761536975\\
551	-1.7795483041539\\
601	-1.92476546972797\\
651	-1.91503860000262\\
701	-1.96095087374364\\
751	-1.87613647308994\\
801	-1.87037594884495\\
851	-1.87110672651657\\
901	-1.88172926937045\\
951	-1.88731306964043\\
1001	-1.8990104829117\\
1051	-1.87846929538187\\
1101	-1.82874816648231\\
1151	-1.83385577251542\\
1201	-1.86640387260726\\
1251	-1.85861641788536\\
1301	-1.8467048555235\\
1351	-1.85531584249451\\
1401	-1.89799421076342\\
1451	-1.80080705686298\\
1501	-1.75627549344621\\
1551	-1.76834408065093\\
1601	-1.81362290049938\\
1651	-1.77416662019925\\
1701	-1.9014896494718\\
1751	-1.86606467196254\\
1801	-1.83066393675246\\
1851	-1.89264978384651\\
1901	-1.84031570332646\\
1951	-1.92836356845658\\
2000	-1.85716095895739\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0113094664135065\\
51	-0.241914271923509\\
101	-0.40757865458994\\
151	-0.629548064265783\\
201	-0.815995021378118\\
251	-0.96400410173148\\
301	-1.16465773133065\\
351	-1.50094507466916\\
401	-1.58393258380213\\
451	-1.6192487402519\\
501	-1.70132458747034\\
551	-1.71273990199353\\
601	-1.69904544118928\\
651	-1.76604838032042\\
701	-1.72697391354472\\
751	-1.74843833691086\\
801	-1.69510046322166\\
851	-1.71842579846407\\
901	-1.80695201155073\\
951	-1.71241432110229\\
1001	-1.81251797489493\\
1051	-1.89757508884816\\
1101	-1.86474746775203\\
1151	-1.90843438047757\\
1201	-1.94556821821949\\
1251	-1.92952969325085\\
1301	-1.91384179857657\\
1351	-1.76571340647926\\
1401	-1.81168744599941\\
1451	-1.85782067855771\\
1501	-1.93896922957638\\
1551	-1.93713346276432\\
1601	-1.97934585180891\\
1651	-1.88606566689114\\
1701	-1.86986092925616\\
1751	-1.7975809233913\\
1801	-1.90302979307052\\
1851	-1.82251266956173\\
1901	-1.88427236400431\\
1951	-1.79172219605221\\
2000	-1.83857720262493\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	0.000119888444790709\\
51	-0.293773571692199\\
101	-0.577663317261438\\
151	-0.876795004744833\\
201	-1.02032556041381\\
251	-1.18364552076477\\
301	-1.29656681119062\\
351	-1.37135565142554\\
401	-1.40530433224699\\
451	-1.54961137595137\\
501	-1.68374722065915\\
551	-1.59663241417394\\
601	-1.66286863346857\\
651	-1.61615981644951\\
701	-1.69159310382223\\
751	-1.73994017921871\\
801	-1.74498262358033\\
851	-1.69329277928089\\
901	-1.7553844046834\\
951	-1.74042935277095\\
1001	-1.80490992124373\\
1051	-1.79738239578683\\
1101	-1.80522318162813\\
1151	-1.77802356640417\\
1201	-1.65945590077649\\
1251	-1.70363315388575\\
1301	-1.70407807868151\\
1351	-1.77169777945786\\
1401	-1.69468666338497\\
1451	-1.67447721549084\\
1501	-1.64546646300924\\
1551	-1.75571880765635\\
1601	-1.73826130921237\\
1651	-1.72303209142688\\
1701	-1.73648851264233\\
1751	-1.69694774954943\\
1801	-1.73773443349635\\
1851	-1.73591415671766\\
1901	-1.74845122007701\\
1951	-1.80872934916767\\
2000	-1.73758235438826\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
2000	0\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	-1\\
2000	-1\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
500	-2\\
500	1\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1000	-2\\
1000	1\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1500	-2\\
1500	1\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.00907956881736506\\
51	-0.373965250417653\\
101	-0.650655634635602\\
151	-0.88120966150498\\
201	-1.07390293850751\\
251	-1.23120673116531\\
301	-1.35932349402153\\
351	-1.46242198597066\\
401	-1.54559010042749\\
451	-1.6085459844255\\
501	-1.65739067726264\\
551	-1.69457858103499\\
601	-1.72218960362659\\
651	-1.74185934986767\\
701	-1.75714742793464\\
751	-1.76934609059977\\
801	-1.77801853748851\\
851	-1.78302988351266\\
901	-1.78916539427428\\
951	-1.7904951772356\\
1001	-1.79476974812103\\
1051	-1.79836107266332\\
1101	-1.80209704463637\\
1151	-1.8031039127977\\
1201	-1.80516086056706\\
1251	-1.80638325156727\\
1301	-1.80695544692568\\
1351	-1.80629740293626\\
1401	-1.81041768722768\\
1451	-1.8105995230497\\
1501	-1.80933275355401\\
1551	-1.80948890347103\\
1601	-1.81137682010578\\
1651	-1.81186084121606\\
1701	-1.81376158360692\\
1751	-1.81254165093668\\
1801	-1.81197816319607\\
1851	-1.81478702652033\\
1901	-1.81302408351811\\
1951	-1.81219136452648\\
2000	-1.81318005300617\\
};
\addplot [color=green,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.00904974222257363\\
51	-0.374004964572331\\
101	-0.651101995764388\\
151	-0.879983647837709\\
201	-1.0706098366816\\
251	-1.22813099618005\\
301	-1.35652974222792\\
351	-1.45950495479386\\
401	-1.54074011059196\\
451	-1.60388241362555\\
501	-1.65238499769428\\
551	-1.68933849770588\\
601	-1.71736627740667\\
651	-1.73859921277106\\
701	-1.75471059175712\\
751	-1.76698259315531\\
801	-1.77638143411385\\
851	-1.78362762501753\\
901	-1.78925540274412\\
951	-1.79366009809442\\
1001	-1.79713449875452\\
1051	-1.79989610478302\\
1101	-1.8021072514387\\
1151	-1.80388983082185\\
1201	-1.80533600884954\\
1251	-1.80651601192754\\
1301	-1.80748378646627\\
1351	-1.80828112096891\\
1401	-1.80894065888312\\
1451	-1.80948811101488\\
1501	-1.80994388936736\\
1551	-1.81032432155649\\
1601	-1.81064255997614\\
1651	-1.8109092677269\\
1701	-1.81113314036124\\
1751	-1.81132130610399\\
1801	-1.81147963548977\\
1851	-1.81161298296777\\
1901	-1.8117253770002\\
1951	-1.81182017083972\\
2000	-1.8118986924315\\
};
\addplot [color=red,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.241357407344263\\
51	0.201855992538325\\
101	0.165293944675723\\
151	0.131681323117172\\
201	0.100988429199713\\
251	0.0731473859998628\\
301	0.0480556601926497\\
351	0.0255811477793173\\
401	0.0055683102073363\\
451	-0.0121552031643053\\
501	-0.0277719792605943\\
551	-0.0414687517097242\\
601	-0.0534311086799063\\
651	-0.063839173490544\\
701	-0.0728643114791675\\
751	-0.0806668214372885\\
801	-0.0873945058366295\\
851	-0.0931819791442342\\
901	-0.0981505622384409\\
951	-0.102408616466027\\
1001	-0.106052186730842\\
1051	-0.109165843877006\\
1101	-0.111823638698469\\
1151	-0.114090100725983\\
1201	-0.116021233180266\\
1251	-0.117665470604887\\
1301	-0.119064577690002\\
1351	-0.120254476948984\\
1401	-0.121265999631199\\
1451	-0.12212555899768\\
1501	-0.1228557482802\\
1551	-0.123475867662659\\
1601	-0.124002385777868\\
1651	-0.124449341750921\\
1701	-0.124828693934283\\
1751	-0.125150621313973\\
1801	-0.125423783226768\\
1851	-0.12565554259102\\
1901	-0.125852157371367\\
1951	-0.126018944505933\\
2000	-0.126157812767951\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0.0296036511940943\\
51	-0.0366930863032888\\
101	-0.10211564592477\\
151	-0.166536486757151\\
201	-0.229814760444974\\
251	-0.291796672918853\\
301	-0.352316503721699\\
351	-0.411198432141632\\
401	-0.468259297800081\\
451	-0.523312375262127\\
501	-0.576172163477222\\
551	-0.626660082137647\\
601	-0.674610836475995\\
651	-0.719879076552354\\
701	-0.762345861505639\\
751	-0.801924371960617\\
801	-0.838564319474279\\
851	-0.87225459303189\\
901	-0.90302385291506\\
951	-0.930939005584686\\
1001	-0.956101728999029\\
1051	-0.978643421988206\\
1101	-0.998719088648812\\
1151	-1.01650072157385\\
1201	-1.03217071865553\\
1251	-1.04591577606687\\
1301	-1.05792157221225\\
1351	-1.06836842148629\\
1401	-1.07742795423327\\
1451	-1.08526078333643\\
1501	-1.0920150529571\\
1551	-1.09782572931146\\
1601	-1.10281448154846\\
1651	-1.10709000596413\\
1701	-1.11074866243956\\
1751	-1.11387531278552\\
1801	-1.11654427275105\\
1851	-1.11882031032664\\
1901	-1.12075964128856\\
1951	-1.1224108881393\\
2000	-1.12379004895455\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:1228,0,0) {\small Needell \cite{needell_randomized_2010}};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:1200,-0.89,0) {\small Zouzias-Freris \cite{zouzias_randomized_2013}};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:804,-1.5,0) {\small This work (\ref{eq:fixed_noise_iteration_MSE})};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:20,-2.2,0) {\small Empirical average};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
211	-2.1\\
420	-1.57\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
974	-1.55\\
857	-1.78\\
};
\end{axis}
\end{tikzpicture}%

==> figs/fig_tomography_matrix1_results.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
%Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
%All rights reserved.
%Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.332822\textwidth,
height=2in,
at={(0\textwidth,0in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=0,
xmax=3000,
xtick={0,1000,2000,3000},
xlabel={\small Iteration},
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-2,
ymax=4.5,
ytick={-2,-1,0,1,2,3,4},
yticklabels={{$10^{-2}$},{},{$10^{0}$},{},{$10^2$},{},{$10^4$}},
ylabel={\small $\E||\vx^{(k)} - \vx||^2$},
axis on top
]
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00794598348156534\\
51	-0.171659498546324\\
101	-0.244238852776113\\
151	-0.349604310965158\\
201	-0.372071019805908\\
251	-0.424844667566721\\
301	-0.474117110149691\\
351	-0.514084816716908\\
401	-0.497716567608561\\
451	-0.526561273976252\\
501	-0.503743526110418\\
551	-0.554752419082012\\
601	-0.604716073031145\\
651	-0.611293308561644\\
701	-0.60005961245407\\
751	-0.611850842086616\\
801	-0.59105016969954\\
851	-0.621204728426739\\
901	-0.606284264351733\\
951	-0.618194265119145\\
1001	-0.592891630576611\\
1051	-0.593400557239301\\
1101	-0.621073937941387\\
1151	-0.623033579006422\\
1201	-0.628502929069645\\
1251	-0.61710416504021\\
1301	-0.621207651002979\\
1351	-0.640308789620961\\
1401	-0.630398769156268\\
1451	-0.641213067831576\\
1501	-0.63290864671419\\
1551	-0.654586506823493\\
1601	-0.658639199143528\\
1651	-0.656175044416496\\
1701	-0.592540794409391\\
1751	-0.658039292033664\\
1801	-0.670258562494763\\
1851	-0.615596491323568\\
1901	-0.628023214620578\\
1951	-0.655846038187422\\
2001	-0.692789456368917\\
2051	-0.703370388324664\\
2101	-0.694121187298079\\
2151	-0.734900713383209\\
2201	-0.722456527438779\\
2251	-0.690985889379212\\
2301	-0.720743751664685\\
2351	-0.753895781633527\\
2401	-0.714415831577851\\
2451	-0.701520140703444\\
2501	-0.719904200729464\\
2551	-0.745657008660699\\
2601	-0.758935193528899\\
2651	-0.752293222085106\\
2701	-0.797384734340007\\
2751	-0.790151146183335\\
2801	-0.708111420990112\\
2851	-0.713689524535808\\
2901	-0.67797632271807\\
2951	-0.711750556378645\\
3000	-0.800853392469575\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00240341962849648\\
51	-0.182812574418396\\
101	-0.31187545209823\\
151	-0.383559159321269\\
201	-0.448401376870212\\
251	-0.482078198770076\\
301	-0.49700063633105\\
351	-0.541224190670344\\
401	-0.574296410740611\\
451	-0.54150756459541\\
501	-0.573894768959594\\
551	-0.622681358882735\\
601	-0.645810078505766\\
651	-0.645126439121661\\
701	-0.698099044140063\\
751	-0.691389398473699\\
801	-0.702936195337988\\
851	-0.729893152176192\\
901	-0.746342443093654\\
951	-0.770042597996104\\
1001	-0.729512897501229\\
1051	-0.705628430513114\\
1101	-0.695571525034086\\
1151	-0.713257464813645\\
1201	-0.761540048815337\\
1251	-0.72663756273047\\
1301	-0.710438226742586\\
1351	-0.760452850711381\\
1401	-0.785580945358623\\
1451	-0.778962821171018\\
1501	-0.739000104948561\\
1551	-0.742693053466001\\
1601	-0.765326291270258\\
1651	-0.733568974318325\\
1701	-0.695921371728335\\
1751	-0.714564780701978\\
1801	-0.715529446066872\\
1851	-0.765452603667227\\
1901	-0.790461516685755\\
1951	-0.824432393922194\\
2001	-0.75744707163306\\
2051	-0.762283377927306\\
2101	-0.754304046574744\\
2151	-0.744781017760696\\
2201	-0.773949933780203\\
2251	-0.793565699705111\\
2301	-0.763987305560575\\
2351	-0.75953821997755\\
2401	-0.765625505485363\\
2451	-0.787296072682845\\
2501	-0.80539528511556\\
2551	-0.815925509195517\\
2601	-0.848650577895682\\
2651	-0.795328159913071\\
2701	-0.802905174954003\\
2751	-0.851780082683248\\
2801	-0.873059023397116\\
2851	-0.8649097279759\\
2901	-0.872399873259621\\
2951	-0.868762444135845\\
3000	-0.839176937902715\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	2.63666071117757e-05\\
51	-0.112701766868412\\
101	-0.185244043257284\\
151	-0.27510416198733\\
201	-0.317972867174709\\
251	-0.404296198009626\\
301	-0.43217478894697\\
351	-0.457593548434174\\
401	-0.517264527132731\\
451	-0.551871089946917\\
501	-0.577848229665489\\
551	-0.54791267939482\\
601	-0.583773865936894\\
651	-0.606178821639982\\
701	-0.620403643599986\\
751	-0.632871429357536\\
801	-0.664834569443978\\
851	-0.648793979639478\\
901	-0.658091122471973\\
951	-0.662028846426977\\
1001	-0.622799874129539\\
1051	-0.671772770866917\\
1101	-0.67184136467982\\
1151	-0.689492540273638\\
1201	-0.701602513706089\\
1251	-0.732603107063209\\
1301	-0.752939813587785\\
1351	-0.756159740649647\\
1401	-0.687694698887077\\
1451	-0.711953601446436\\
1501	-0.729713443881982\\
1551	-0.768758098159487\\
1601	-0.776310408093601\\
1651	-0.789474510558213\\
1701	-0.803300320068872\\
1751	-0.8131556836202\\
1801	-0.804368631938313\\
1851	-0.785170333110687\\
1901	-0.749338939183646\\
1951	-0.737334740794148\\
2001	-0.731361760244885\\
2051	-0.740575731937232\\
2101	-0.786506204479662\\
2151	-0.78755194994269\\
2201	-0.804721325745691\\
2251	-0.836920303911159\\
2301	-0.834426275709261\\
2351	-0.882309577473708\\
2401	-0.862214139751217\\
2451	-0.876754331612428\\
2501	-0.875164656343671\\
2551	-0.830903349564401\\
2601	-0.783405155500804\\
2651	-0.792655821588419\\
2701	-0.761293107028298\\
2751	-0.801176384581139\\
2801	-0.789623670915811\\
2851	-0.851747676347186\\
2901	-0.873661950336262\\
2951	-0.893116228075351\\
3000	-0.914337881110832\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000489421734455371\\
51	-0.211103654879204\\
101	-0.301923069677182\\
151	-0.3749828339218\\
201	-0.425743124385372\\
251	-0.448552983901998\\
301	-0.522785023414159\\
351	-0.569014174070255\\
401	-0.587284809842986\\
451	-0.617363695130148\\
501	-0.627670695656854\\
551	-0.632704939043037\\
601	-0.65244680733523\\
651	-0.674507230170459\\
701	-0.683075894412895\\
751	-0.683444302502854\\
801	-0.708801718841365\\
851	-0.73562968296998\\
901	-0.758629561514672\\
951	-0.766505430646389\\
1001	-0.773109974842578\\
1051	-0.790673719676406\\
1101	-0.79973726903625\\
1151	-0.809463394626935\\
1201	-0.816672457790036\\
1251	-0.824789179418892\\
1301	-0.840491442172212\\
1351	-0.848882226312493\\
1401	-0.861871772780899\\
1451	-0.863368279947414\\
1501	-0.873545203102428\\
1551	-0.879427496283507\\
1601	-0.887396966118604\\
1651	-0.893611540664064\\
1701	-0.891116386235966\\
1751	-0.894466075401227\\
1801	-0.901960132119982\\
1851	-0.906343197426451\\
1901	-0.914229025564605\\
1951	-0.915198403006859\\
2001	-0.91308955890821\\
2051	-0.929258719810868\\
2101	-0.936973126849744\\
2151	-0.94573925197187\\
2201	-0.967047960310099\\
2251	-0.971461150761135\\
2301	-0.976358830415704\\
2351	-0.981331355209826\\
2401	-0.99157747884099\\
2451	-1.01134125251567\\
2501	-1.01953807927174\\
2551	-1.02510910315092\\
2601	-1.0297536809707\\
2651	-1.03558187848813\\
2701	-1.03660869920258\\
2751	-1.04290599637759\\
2801	-1.05074144798437\\
2851	-1.06508190290358\\
2901	-1.07555689527234\\
2951	-1.07557642417879\\
3000	-1.06873136683632\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00714755071916217\\
51	-0.171632567476329\\
101	-0.235190303373759\\
151	-0.316478902753861\\
201	-0.359030264039003\\
251	-0.393813653984273\\
301	-0.419239007149823\\
351	-0.529159673841577\\
401	-0.569964504597925\\
451	-0.644333144996926\\
501	-0.67532903746004\\
551	-0.68626867559496\\
601	-0.711840838388241\\
651	-0.728223292811264\\
701	-0.738388690984481\\
751	-0.749132826212528\\
801	-0.768462763669319\\
851	-0.78204741945209\\
901	-0.784416548882546\\
951	-0.789834103755569\\
1001	-0.789267731835746\\
1051	-0.801427078267874\\
1101	-0.801119690953173\\
1151	-0.809097116966\\
1201	-0.802370706868513\\
1251	-0.816553424924372\\
1301	-0.813037935747925\\
1351	-0.838041379685947\\
1401	-0.832343334209895\\
1451	-0.832334536876884\\
1501	-0.85380196498391\\
1551	-0.863317791584478\\
1601	-0.873139934335669\\
1651	-0.880315646521411\\
1701	-0.894433615253698\\
1751	-0.89312681775895\\
1801	-0.899747191670329\\
1851	-0.918764314613125\\
1901	-0.91831657218265\\
1951	-0.917700473300446\\
2001	-0.932916385705958\\
2051	-0.937658723573996\\
2101	-0.941032837205863\\
2151	-0.940904402912845\\
2201	-0.94615385505276\\
2251	-0.962374796962026\\
2301	-0.954192990502304\\
2351	-0.965741520813116\\
2401	-0.95764701655385\\
2451	-0.968695852332691\\
2501	-0.947801168357023\\
2551	-0.972667578426774\\
2601	-0.993151780878683\\
2651	-1.00661238841814\\
2701	-0.978235822835613\\
2751	-1.00142704165722\\
2801	-1.00019033449905\\
2851	-0.984234212582544\\
2901	-0.973729112670413\\
2951	-0.973926924415552\\
3000	-0.980102789719559\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0253209246922518\\
51	-0.118733721463956\\
101	-0.309041159989367\\
151	-0.344556123156181\\
201	-0.380884652006684\\
251	-0.419754412386196\\
301	-0.442538406059815\\
351	-0.528906935257777\\
401	-0.546805130998017\\
451	-0.56118826167746\\
501	-0.582160159844409\\
551	-0.618650950862224\\
601	-0.631361317853891\\
651	-0.648205439507943\\
701	-0.662149332431202\\
751	-0.672413327359025\\
801	-0.675986801245612\\
851	-0.670443142785502\\
901	-0.702505330566427\\
951	-0.697069445166249\\
1001	-0.739187675417037\\
1051	-0.741095325434616\\
1101	-0.75388392360546\\
1151	-0.758844690660269\\
1201	-0.774752040855594\\
1251	-0.786847187202582\\
1301	-0.775612775924153\\
1351	-0.790903956737354\\
1401	-0.80993145186878\\
1451	-0.794052759680867\\
1501	-0.817840037768432\\
1551	-0.836021367452531\\
1601	-0.842796746068296\\
1651	-0.857999855837343\\
1701	-0.868761209766449\\
1751	-0.875697301198552\\
1801	-0.865128223868768\\
1851	-0.8727380617395\\
1901	-0.87593961818609\\
1951	-0.86594869799705\\
2001	-0.881820081197204\\
2051	-0.889423941021544\\
2101	-0.894451240943846\\
2151	-0.880964816464084\\
2201	-0.923233542911024\\
2251	-0.934837860779574\\
2301	-0.928545516978443\\
2351	-0.8962131207267\\
2401	-0.916661151171311\\
2451	-0.921912698926837\\
2501	-0.942139653456249\\
2551	-0.938791889776252\\
2601	-0.955705054594057\\
2651	-0.964673221179523\\
2701	-0.960343269797094\\
2751	-0.968526672246628\\
2801	-0.982440373613919\\
2851	-0.988149355265746\\
2901	-0.996814661349309\\
2951	-1.00246506501909\\
3000	-1.01100527173578\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00699952677574813\\
51	-0.184451628640856\\
101	-0.250664985770562\\
151	-0.372782299357755\\
201	-0.398876955228917\\
251	-0.433702593914904\\
301	-0.495320986844019\\
351	-0.515332680577505\\
401	-0.540665934895703\\
451	-0.589737144560416\\
501	-0.61414589283284\\
551	-0.58238270953149\\
601	-0.59658721726579\\
651	-0.600546836790597\\
701	-0.632973799077941\\
751	-0.629662396623261\\
801	-0.62343227022631\\
851	-0.641483484164436\\
901	-0.661387635602709\\
951	-0.682560599629025\\
1001	-0.670687155301227\\
1051	-0.691318625080483\\
1101	-0.723365675634433\\
1151	-0.696459539181993\\
1201	-0.725160394229955\\
1251	-0.735320988686035\\
1301	-0.765559766604932\\
1351	-0.79228319063459\\
1401	-0.762328358336391\\
1451	-0.782788478462066\\
1501	-0.776128687724994\\
1551	-0.768479509019155\\
1601	-0.767320244080894\\
1651	-0.789229582773639\\
1701	-0.805142663466648\\
1751	-0.811793546004368\\
1801	-0.835994809408794\\
1851	-0.84542883310032\\
1901	-0.84378369265411\\
1951	-0.819700471004641\\
2001	-0.835745285418816\\
2051	-0.851093338539283\\
2101	-0.868382155728034\\
2151	-0.849821405749964\\
2201	-0.845674143714578\\
2251	-0.786793671656139\\
2301	-0.811684967631508\\
2351	-0.863059808059024\\
2401	-0.858987936531621\\
2451	-0.843638558249329\\
2501	-0.880392624477572\\
2551	-0.893134011597716\\
2601	-0.926571067035216\\
2651	-0.951575216030882\\
2701	-0.900520672121478\\
2751	-0.866890583820391\\
2801	-0.934528499835722\\
2851	-0.883149895440712\\
2901	-0.902266827736065\\
2951	-0.912177382322795\\
3000	-0.911737765165526\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000345448960118081\\
51	-0.123023511300214\\
101	-0.227955701522381\\
151	-0.31382178855457\\
201	-0.381173591764673\\
251	-0.447039943405379\\
301	-0.485565052748588\\
351	-0.513792702128375\\
401	-0.548945004124184\\
451	-0.569025968661817\\
501	-0.570346952021476\\
551	-0.585400499368081\\
601	-0.621353793177913\\
651	-0.644357112189681\\
701	-0.66867652469683\\
751	-0.686882863628824\\
801	-0.69755321793321\\
851	-0.712558219239538\\
901	-0.717225187617057\\
951	-0.718235985512635\\
1001	-0.718760959190966\\
1051	-0.747897729019028\\
1101	-0.752332353107368\\
1151	-0.745901193870263\\
1201	-0.773406904305907\\
1251	-0.785727770185223\\
1301	-0.785718865054571\\
1351	-0.793167156003508\\
1401	-0.798385325154585\\
1451	-0.824627246026352\\
1501	-0.816681234055522\\
1551	-0.826541972583748\\
1601	-0.83281816389536\\
1651	-0.851444111755187\\
1701	-0.859713903046097\\
1751	-0.846714506653948\\
1801	-0.840879829573864\\
1851	-0.855185305310477\\
1901	-0.877607319708388\\
1951	-0.879988760241834\\
2001	-0.891400751904383\\
2051	-0.91417142112395\\
2101	-0.909561823323661\\
2151	-0.91318786191695\\
2201	-0.921246647810311\\
2251	-0.912938540012641\\
2301	-0.915532212073816\\
2351	-0.932543782717646\\
2401	-0.928328002970509\\
2451	-0.944788299482741\\
2501	-0.946460313498005\\
2551	-0.946861583106273\\
2601	-0.969152907597034\\
2651	-0.993775310907314\\
2701	-0.998170902233196\\
2751	-1.01229578282605\\
2801	-1.01890280652638\\
2851	-1.03218293039778\\
2901	-1.02684088999546\\
2951	-1.01445327792512\\
3000	-1.03488491683157\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0255261201209441\\
51	-0.177667180022225\\
101	-0.248157052685536\\
151	-0.392327285545537\\
201	-0.427330177528353\\
251	-0.466678230171917\\
301	-0.482775130313103\\
351	-0.530764394784216\\
401	-0.544174442946396\\
451	-0.55308318678735\\
501	-0.561207410668512\\
551	-0.587022124610473\\
601	-0.59401740633135\\
651	-0.623266681107978\\
701	-0.649555861065665\\
751	-0.66627717684388\\
801	-0.669413690655596\\
851	-0.68416877909668\\
901	-0.710568328923656\\
951	-0.707833416803445\\
1001	-0.709061877649198\\
1051	-0.714685965572494\\
1101	-0.730726162443891\\
1151	-0.727080937410331\\
1201	-0.712268462713141\\
1251	-0.723475102609147\\
1301	-0.751278262473387\\
1351	-0.762495162870445\\
1401	-0.730599752757078\\
1451	-0.76291868200508\\
1501	-0.795853722706041\\
1551	-0.787305008310291\\
1601	-0.767070609370271\\
1651	-0.783501745578231\\
1701	-0.809732507157103\\
1751	-0.809292247491697\\
1801	-0.798719895629058\\
1851	-0.813386296020655\\
1901	-0.825694449579549\\
1951	-0.850962072394329\\
2001	-0.875574064668442\\
2051	-0.89372758079083\\
2101	-0.890409751882265\\
2151	-0.887483102001103\\
2201	-0.889323333226577\\
2251	-0.904962358932309\\
2301	-0.911217989004051\\
2351	-0.91164879024259\\
2401	-0.918270382375382\\
2451	-0.898394236378271\\
2501	-0.923211652676984\\
2551	-0.931815597946505\\
2601	-0.963657912878336\\
2651	-0.933035336240617\\
2701	-0.954971594709015\\
2751	-0.969554612289059\\
2801	-0.954857498368573\\
2851	-0.965777317688447\\
2901	-0.990200305017471\\
2951	-0.945473952032379\\
3000	-0.971878928782389\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0026934712642358\\
51	-0.11194023254\\
101	-0.207154636331002\\
151	-0.351570568741504\\
201	-0.414050682636389\\
251	-0.497053196410359\\
301	-0.54490667221256\\
351	-0.57115299010629\\
401	-0.588759787789687\\
451	-0.625943155724637\\
501	-0.640658838899761\\
551	-0.665932652741563\\
601	-0.657241333804514\\
651	-0.687455293755596\\
701	-0.678254959276409\\
751	-0.69547412328363\\
801	-0.690516085964816\\
851	-0.715623075899152\\
901	-0.771751174134445\\
951	-0.770127506297436\\
1001	-0.784780003694151\\
1051	-0.796169748702141\\
1101	-0.81418560690569\\
1151	-0.818022871782011\\
1201	-0.824338585327799\\
1251	-0.829415607768969\\
1301	-0.855004400297511\\
1351	-0.858748989399897\\
1401	-0.85189712731482\\
1451	-0.8381147418619\\
1501	-0.834964278099119\\
1551	-0.842312741169778\\
1601	-0.832408020123493\\
1651	-0.843526840873755\\
1701	-0.858524495196814\\
1751	-0.826237506582571\\
1801	-0.845388930268435\\
1851	-0.867978716294423\\
1901	-0.857472243675242\\
1951	-0.866456174506719\\
2001	-0.904525802408965\\
2051	-0.878262274014564\\
2101	-0.883959733256809\\
2151	-0.891279964375226\\
2201	-0.893225334299096\\
2251	-0.896797469788154\\
2301	-0.890311617817064\\
2351	-0.931172764444287\\
2401	-0.968648332741688\\
2451	-0.943919065299548\\
2501	-0.959882772627968\\
2551	-0.972132037613244\\
2601	-0.959811194485357\\
2651	-0.978117035357799\\
2701	-0.999262640428635\\
2751	-0.971544805243679\\
2801	-0.980170546902746\\
2851	-0.979582627253375\\
2901	-0.967943647471068\\
2951	-0.951733259912989\\
3000	-0.989075871164019\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000600785760442566\\
51	-0.124506623983622\\
101	-0.211698943561536\\
151	-0.328198458337895\\
201	-0.379932278830685\\
251	-0.425332565677758\\
301	-0.484685425396842\\
351	-0.516925634059479\\
401	-0.524082584295431\\
451	-0.561587081197876\\
501	-0.596294614295624\\
551	-0.630989945145719\\
601	-0.619141889811892\\
651	-0.653430327036593\\
701	-0.646005657563457\\
751	-0.674144008285495\\
801	-0.679900699006548\\
851	-0.679931921541413\\
901	-0.693850136167193\\
951	-0.727970061706164\\
1001	-0.738202522999927\\
1051	-0.714488866943136\\
1101	-0.731405288344961\\
1151	-0.751457608787857\\
1201	-0.770337890583909\\
1251	-0.769474441130388\\
1301	-0.79115902478941\\
1351	-0.791939522541812\\
1401	-0.824815386913103\\
1451	-0.816648782952545\\
1501	-0.84691604274252\\
1551	-0.830186178519265\\
1601	-0.837443134483127\\
1651	-0.842658529822177\\
1701	-0.836932895556106\\
1751	-0.835005569663279\\
1801	-0.839015825259769\\
1851	-0.859793921972205\\
1901	-0.87859378821125\\
1951	-0.891201642901151\\
2001	-0.846571363973014\\
2051	-0.840966474908787\\
2101	-0.854266224320871\\
2151	-0.85729006196185\\
2201	-0.862763803366906\\
2251	-0.862112267011587\\
2301	-0.893506147926965\\
2351	-0.887919748164566\\
2401	-0.905260666405798\\
2451	-0.882944405165819\\
2501	-0.899223014334738\\
2551	-0.939280504212967\\
2601	-0.919959753126259\\
2651	-0.937541514416707\\
2701	-0.932921838047938\\
2751	-0.936401303391059\\
2801	-0.934426295512752\\
2851	-0.939888524596179\\
2901	-0.963441387197938\\
2951	-0.953388055193258\\
3000	-0.916895663103748\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	0.000161254935595331\\
51	-0.165066021351958\\
101	-0.275483057390169\\
151	-0.3514314790912\\
201	-0.462801949201286\\
251	-0.534362427401068\\
301	-0.524336578366604\\
351	-0.561502741292125\\
401	-0.627293081467616\\
451	-0.62598819483839\\
501	-0.616838324124386\\
551	-0.658309885272643\\
601	-0.629924947243302\\
651	-0.632931713742009\\
701	-0.655198870420788\\
751	-0.627852109805574\\
801	-0.697980023447704\\
851	-0.705943744453537\\
901	-0.65966549159132\\
951	-0.66946249876018\\
1001	-0.695970619747844\\
1051	-0.706645588954975\\
1101	-0.74166068565469\\
1151	-0.755367626063925\\
1201	-0.76443499766645\\
1251	-0.806047887710376\\
1301	-0.782624024049261\\
1351	-0.817511091334378\\
1401	-0.836255278088243\\
1451	-0.840770058389016\\
1501	-0.85404953285822\\
1551	-0.765077028513399\\
1601	-0.802757816043874\\
1651	-0.815917001361235\\
1701	-0.821360493405148\\
1751	-0.778362048277881\\
1801	-0.81746748298545\\
1851	-0.831608749531935\\
1901	-0.839461406581163\\
1951	-0.781329419639716\\
2001	-0.804814261009328\\
2051	-0.828772196946932\\
2101	-0.813676403006532\\
2151	-0.829560439867329\\
2201	-0.81643006335606\\
2251	-0.833833550555442\\
2301	-0.834996754571674\\
2351	-0.791735440666287\\
2401	-0.812749097484632\\
2451	-0.780667170573526\\
2501	-0.789358320753918\\
2551	-0.825423509558633\\
2601	-0.835078138858952\\
2651	-0.850328921347937\\
2701	-0.897918343931597\\
2751	-0.851508276032372\\
2801	-0.903750519667053\\
2851	-0.911759655003759\\
2901	-0.841812673590493\\
2951	-0.828106393983941\\
3000	-0.814090738617781\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00184551468981305\\
51	-0.272249938402886\\
101	-0.373240468774914\\
151	-0.437602440184423\\
201	-0.483422124962712\\
251	-0.53467908169055\\
301	-0.563142759572751\\
351	-0.603395197092618\\
401	-0.64134182370017\\
451	-0.660470098948846\\
501	-0.67901475421163\\
551	-0.696322530097162\\
601	-0.710340981554515\\
651	-0.729600511808029\\
701	-0.748487069152167\\
751	-0.763051048676029\\
801	-0.777163396375376\\
851	-0.786655613333714\\
901	-0.79152181484657\\
951	-0.80923348683703\\
1001	-0.820928873737924\\
1051	-0.838488087851933\\
1101	-0.849486666302969\\
1151	-0.864690992553113\\
1201	-0.876056586606588\\
1251	-0.893840558593977\\
1301	-0.891897439464444\\
1351	-0.897644628818118\\
1401	-0.912571488980408\\
1451	-0.907114220036528\\
1501	-0.922850490555324\\
1551	-0.927428662480308\\
1601	-0.936494453650396\\
1651	-0.945293179149864\\
1701	-0.946787721514795\\
1751	-0.945941826196557\\
1801	-0.966735662500668\\
1851	-0.980193915520888\\
1901	-0.991944549154025\\
1951	-0.996496085907222\\
2001	-0.999409847341458\\
2051	-1.01167781528774\\
2101	-1.0160695207861\\
2151	-1.02052324397962\\
2201	-1.00626771019567\\
2251	-0.997714492112515\\
2301	-1.01858318289137\\
2351	-1.0339473284687\\
2401	-1.03683151381774\\
2451	-1.05160737098574\\
2501	-1.04483439549625\\
2551	-1.06317408469884\\
2601	-1.0725493263718\\
2651	-1.08006473626447\\
2701	-1.06089300736628\\
2751	-1.07780487135968\\
2801	-1.08838833106624\\
2851	-1.11107513680605\\
2901	-1.11820153431097\\
2951	-1.1135491351415\\
3000	-1.14176626752574\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-7.83453032042287e-05\\
51	-0.155234846755205\\
101	-0.223510029596425\\
151	-0.318380668757754\\
201	-0.420058208157258\\
251	-0.484060928784876\\
301	-0.564796500542531\\
351	-0.595571443682822\\
401	-0.604859345253585\\
451	-0.632005348949963\\
501	-0.628306638385899\\
551	-0.628720535490017\\
601	-0.688257594135065\\
651	-0.643520191071243\\
701	-0.648506698080791\\
751	-0.670178966447333\\
801	-0.706130806350295\\
851	-0.695175815336267\\
901	-0.720087751996357\\
951	-0.704353343420739\\
1001	-0.679949373156587\\
1051	-0.73446031220006\\
1101	-0.698166689521993\\
1151	-0.702759366183476\\
1201	-0.737769480921121\\
1251	-0.761991032000501\\
1301	-0.745321016234206\\
1351	-0.790571272356684\\
1401	-0.762874725750155\\
1451	-0.770376138145617\\
1501	-0.778670159027006\\
1551	-0.80544695791679\\
1601	-0.800797792610292\\
1651	-0.768318922515619\\
1701	-0.782296704085152\\
1751	-0.765753603690157\\
1801	-0.741895159542849\\
1851	-0.742496634054285\\
1901	-0.792177095728607\\
1951	-0.814777568990314\\
2001	-0.778467542137971\\
2051	-0.786982304849798\\
2101	-0.82493687688421\\
2151	-0.80697118486377\\
2201	-0.840561417693474\\
2251	-0.798884366505445\\
2301	-0.818863226146838\\
2351	-0.84457689797256\\
2401	-0.800557314649012\\
2451	-0.804806205858194\\
2501	-0.829522664150177\\
2551	-0.780797773626089\\
2601	-0.83953044369816\\
2651	-0.843647445071427\\
2701	-0.80196695822796\\
2751	-0.82940999090764\\
2801	-0.87409704982141\\
2851	-0.881887136545696\\
2901	-0.918417382611344\\
2951	-0.923041226983184\\
3000	-0.903329491015843\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00299723962543343\\
51	-0.172758149093959\\
101	-0.308723363585484\\
151	-0.402476240918062\\
201	-0.474664448917378\\
251	-0.51234167393877\\
301	-0.54839465312815\\
351	-0.6219610361745\\
401	-0.654625769655859\\
451	-0.666588704064293\\
501	-0.67662372812982\\
551	-0.696198335208079\\
601	-0.70059518737812\\
651	-0.70006629675375\\
701	-0.703974574444465\\
751	-0.717585649494836\\
801	-0.728545880187581\\
851	-0.736397843637902\\
901	-0.738012486494822\\
951	-0.741819037946145\\
1001	-0.747069282793007\\
1051	-0.747145648538428\\
1101	-0.780205833143758\\
1151	-0.795121431134641\\
1201	-0.802275133911208\\
1251	-0.807332185502735\\
1301	-0.814539004465757\\
1351	-0.819791202120504\\
1401	-0.812785534140637\\
1451	-0.815822028256259\\
1501	-0.829659792174207\\
1551	-0.841733372751063\\
1601	-0.849260991312464\\
1651	-0.857082711363696\\
1701	-0.856919028667158\\
1751	-0.863260120882975\\
1801	-0.878533753112388\\
1851	-0.87173826034277\\
1901	-0.881043214716391\\
1951	-0.868129888562736\\
2001	-0.893473790908865\\
2051	-0.892224428321919\\
2101	-0.896146750772093\\
2151	-0.898823110920624\\
2201	-0.911485189061538\\
2251	-0.907157074855125\\
2301	-0.924229066863697\\
2351	-0.904896659274408\\
2401	-0.908780774254045\\
2451	-0.916178633392948\\
2501	-0.922355339584598\\
2551	-0.917514187696188\\
2601	-0.952998757830532\\
2651	-0.96714708284913\\
2701	-0.977062579638196\\
2751	-0.995834083266176\\
2801	-0.990808591291134\\
2851	-1.00295230125191\\
2901	-0.997616957474636\\
2951	-1.00395861786881\\
3000	-0.997010778167035\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00277221001153631\\
51	-0.147277407575053\\
101	-0.26173167732247\\
151	-0.315680544657451\\
201	-0.417458462116284\\
251	-0.460468845413081\\
301	-0.479947377509093\\
351	-0.525766743172004\\
401	-0.505017430878111\\
451	-0.546883275936085\\
501	-0.585428960214115\\
551	-0.592202169007087\\
601	-0.61789061073763\\
651	-0.617785604704391\\
701	-0.659136705217904\\
751	-0.610562663563144\\
801	-0.636792951740287\\
851	-0.629446467402075\\
901	-0.646659881709807\\
951	-0.654716716382413\\
1001	-0.666688341422125\\
1051	-0.672414091042858\\
1101	-0.662339217057687\\
1151	-0.636738032286649\\
1201	-0.679593125425874\\
1251	-0.69549430723972\\
1301	-0.703053803529364\\
1351	-0.70730915078406\\
1401	-0.714690012402751\\
1451	-0.740771565834643\\
1501	-0.731135455625232\\
1551	-0.732461268714715\\
1601	-0.705931645099571\\
1651	-0.736739454807373\\
1701	-0.726154507147087\\
1751	-0.722624817410358\\
1801	-0.763571567106167\\
1851	-0.706412098534682\\
1901	-0.731830825411969\\
1951	-0.758204144415262\\
2001	-0.754400857391958\\
2051	-0.748904109860405\\
2101	-0.755649642694891\\
2151	-0.768279735292839\\
2201	-0.782913849906174\\
2251	-0.791902860060829\\
2301	-0.79889377034969\\
2351	-0.818861682709979\\
2401	-0.791192893141213\\
2451	-0.83981889203183\\
2501	-0.809991371263171\\
2551	-0.829260230288043\\
2601	-0.850969783291596\\
2651	-0.85706853042724\\
2701	-0.830586006180201\\
2751	-0.834971122152052\\
2801	-0.830368796724483\\
2851	-0.831857099211702\\
2901	-0.843696819722561\\
2951	-0.865427292426395\\
3000	-0.8218093202411\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00124997720443733\\
51	-0.269931164326103\\
101	-0.355186265352222\\
151	-0.411324409177365\\
201	-0.437955478917636\\
251	-0.476051177855309\\
301	-0.522110399965455\\
351	-0.576434797292272\\
401	-0.609984390973868\\
451	-0.63298207086381\\
501	-0.646546795281243\\
551	-0.669159122227666\\
601	-0.690894933874624\\
651	-0.705377547292523\\
701	-0.724399961904759\\
751	-0.728602991088349\\
801	-0.751321560786587\\
851	-0.76522611981981\\
901	-0.786066033630355\\
951	-0.79354958853363\\
1001	-0.797543379410318\\
1051	-0.812619751790547\\
1101	-0.816062388945663\\
1151	-0.814037564013563\\
1201	-0.828527748101304\\
1251	-0.856150566462899\\
1301	-0.850251467315724\\
1351	-0.860957628044322\\
1401	-0.868055052267421\\
1451	-0.869250993099134\\
1501	-0.875244688512784\\
1551	-0.894456865895798\\
1601	-0.882674437317605\\
1651	-0.900486964375241\\
1701	-0.876504305997702\\
1751	-0.908109075315492\\
1801	-0.919938646448176\\
1851	-0.922530848052419\\
1901	-0.92947876507312\\
1951	-0.938921413802864\\
2001	-0.940064978272374\\
2051	-0.938840186857477\\
2101	-0.941361728407149\\
2151	-0.931253705926017\\
2201	-0.941681061096513\\
2251	-0.96857379083179\\
2301	-0.979020828604349\\
2351	-0.981118943635679\\
2401	-0.99740702930007\\
2451	-0.978804070345332\\
2501	-0.993115273369864\\
2551	-0.989759806911841\\
2601	-1.00586084178119\\
2651	-1.01064341509495\\
2701	-1.02512065325691\\
2751	-1.0294638559952\\
2801	-0.994335609812184\\
2851	-1.00226992757726\\
2901	-1.02740204735096\\
2951	-1.03174587125468\\
3000	-1.04016121547171\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00602781189577963\\
51	-0.196186733971112\\
101	-0.279210494315882\\
151	-0.372343515512783\\
201	-0.447427551561878\\
251	-0.47183916195509\\
301	-0.519666766747315\\
351	-0.535352140312716\\
401	-0.571527464664441\\
451	-0.606715063754032\\
501	-0.626477504933168\\
551	-0.614150083049332\\
601	-0.682371006520493\\
651	-0.676019454473516\\
701	-0.670611466565512\\
751	-0.717899220864147\\
801	-0.731440130614688\\
851	-0.724720641266476\\
901	-0.685706087009164\\
951	-0.705798527299768\\
1001	-0.707072885780443\\
1051	-0.75916533364106\\
1101	-0.775208053812464\\
1151	-0.740168329319877\\
1201	-0.767893258391914\\
1251	-0.786268951945446\\
1301	-0.80117010539651\\
1351	-0.808223634522468\\
1401	-0.778054214797773\\
1451	-0.731129478078937\\
1501	-0.801786168375868\\
1551	-0.815037584916586\\
1601	-0.834284127603958\\
1651	-0.820649688857355\\
1701	-0.84192359821906\\
1751	-0.843499835681518\\
1801	-0.853372575033843\\
1851	-0.862597335025886\\
1901	-0.837339559440594\\
1951	-0.880831906068587\\
2001	-0.889821555198926\\
2051	-0.900969943611833\\
2101	-0.900906278765632\\
2151	-0.907009396543142\\
2201	-0.882679001610674\\
2251	-0.860180680510996\\
2301	-0.908537032830321\\
2351	-0.917245554805629\\
2401	-0.92449150806019\\
2451	-0.911038050882021\\
2501	-0.880166751272502\\
2551	-0.894346645336337\\
2601	-0.896222018990337\\
2651	-0.94301319547905\\
2701	-0.956879503734864\\
2751	-0.957743051651118\\
2801	-0.982005351058928\\
2851	-1.00101509684138\\
2901	-0.967202744595258\\
2951	-1.01641530259364\\
3000	-0.990202209130294\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0101574050456201\\
51	-0.196619040925532\\
101	-0.369306955480961\\
151	-0.436489924670553\\
201	-0.490334589164669\\
251	-0.52145112582164\\
301	-0.565047679053665\\
351	-0.601439371910576\\
401	-0.630467672951167\\
451	-0.662443668457759\\
501	-0.667358345564039\\
551	-0.679235228397981\\
601	-0.708364671383422\\
651	-0.73868189020332\\
701	-0.757562742799845\\
751	-0.770004397353057\\
801	-0.779127774450735\\
851	-0.794801984323602\\
901	-0.798907427461442\\
951	-0.798765368896739\\
1001	-0.813621952784667\\
1051	-0.806182379362494\\
1101	-0.831216424178569\\
1151	-0.830475328992169\\
1201	-0.850754363416724\\
1251	-0.855740186621971\\
1301	-0.867368669143519\\
1351	-0.864615803900029\\
1401	-0.869575451813776\\
1451	-0.883567336505404\\
1501	-0.892702030562546\\
1551	-0.89855929407056\\
1601	-0.907075669414291\\
1651	-0.915408866915099\\
1701	-0.933239323048994\\
1751	-0.935570702292439\\
1801	-0.939070928310782\\
1851	-0.951531267494462\\
1901	-0.939277998060414\\
1951	-0.959551135508953\\
2001	-0.97214903000511\\
2051	-0.9685027709678\\
2101	-0.971362630482687\\
2151	-0.96234760772001\\
2201	-0.955852702490198\\
2251	-0.980475559885325\\
2301	-0.983690534205651\\
2351	-0.998382232618446\\
2401	-1.01313565143802\\
2451	-1.02360176595143\\
2501	-1.0360722391605\\
2551	-1.02992888438901\\
2601	-1.02110426585956\\
2651	-1.04713839519098\\
2701	-1.04963746877847\\
2751	-1.03461551080964\\
2801	-1.05624877704425\\
2851	-1.05829189692229\\
2901	-1.07421202823487\\
2951	-1.07765499220805\\
3000	-1.05834609129569\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000592863206286455\\
51	-0.18561711367399\\
101	-0.274701895666212\\
151	-0.31620897286485\\
201	-0.354321098387428\\
251	-0.433035907249788\\
301	-0.461969023761996\\
351	-0.493814997359301\\
401	-0.523121062158851\\
451	-0.521288018229348\\
501	-0.552857521309135\\
551	-0.591215578816001\\
601	-0.605860829164029\\
651	-0.617036834906326\\
701	-0.63864424363704\\
751	-0.631509397511524\\
801	-0.633799395552609\\
851	-0.650971378654168\\
901	-0.64992167635666\\
951	-0.663774089313101\\
1001	-0.678572180779758\\
1051	-0.685308883321087\\
1101	-0.70423168366398\\
1151	-0.741371366000983\\
1201	-0.767665690571516\\
1251	-0.797584948491059\\
1301	-0.792137183369462\\
1351	-0.775458373446951\\
1401	-0.794457149062975\\
1451	-0.813574765905006\\
1501	-0.813785914919876\\
1551	-0.828166092364605\\
1601	-0.819452962814763\\
1651	-0.793138161763248\\
1701	-0.810299103570719\\
1751	-0.813742264003104\\
1801	-0.83493263977992\\
1851	-0.829861037550709\\
1901	-0.850172270681892\\
1951	-0.858613082309638\\
2001	-0.854474171089385\\
2051	-0.851227030594614\\
2101	-0.873762368930777\\
2151	-0.892107674312633\\
2201	-0.934302074114712\\
2251	-0.950002522335175\\
2301	-0.946521191799731\\
2351	-0.943131191232639\\
2401	-0.964153093722238\\
2451	-0.932979083627804\\
2501	-0.91556732413068\\
2551	-0.903217572839022\\
2601	-0.898290787037444\\
2651	-0.914225500972235\\
2701	-0.871602767466188\\
2751	-0.90833430931766\\
2801	-0.908626769969403\\
2851	-0.936835265444828\\
2901	-0.901533662820263\\
2951	-0.931945159426494\\
3000	-0.941007690458022\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-5.82989316187198e-06\\
51	-0.110510145131931\\
101	-0.183930702435865\\
151	-0.223653754228116\\
201	-0.304018753741402\\
251	-0.427534935779209\\
301	-0.471563768780184\\
351	-0.517794969068064\\
401	-0.553877960902605\\
451	-0.573160221011808\\
501	-0.609288402231718\\
551	-0.607441673194339\\
601	-0.622971180653926\\
651	-0.623876511095275\\
701	-0.636060714451153\\
751	-0.65269117129157\\
801	-0.661531648809047\\
851	-0.700078460132759\\
901	-0.693104093167042\\
951	-0.71150509982348\\
1001	-0.711244279695195\\
1051	-0.741202242812231\\
1101	-0.722381820604696\\
1151	-0.755841198722423\\
1201	-0.784228479005058\\
1251	-0.790994932599465\\
1301	-0.798558407778439\\
1351	-0.81327308050951\\
1401	-0.846487697318708\\
1451	-0.872483158422587\\
1501	-0.865637833460166\\
1551	-0.878344119512663\\
1601	-0.891440941372204\\
1651	-0.903819360056355\\
1701	-0.920154726529729\\
1751	-0.918204989609346\\
1801	-0.946843684090671\\
1851	-0.948231142994705\\
1901	-0.959772989352135\\
1951	-0.915497198802184\\
2001	-0.963316041782739\\
2051	-0.905301879467764\\
2101	-0.955729127283728\\
2151	-0.923161725915504\\
2201	-0.946226119287564\\
2251	-0.972569288714237\\
2301	-0.967013737927197\\
2351	-0.982016547744241\\
2401	-0.940882120481559\\
2451	-0.96140886988046\\
2501	-1.00100813554897\\
2551	-1.01075229829931\\
2601	-1.03131597023934\\
2651	-1.04104480089513\\
2701	-1.0561162782319\\
2751	-1.06399437612179\\
2801	-1.0801427805917\\
2851	-1.08093863087928\\
2901	-1.06083038638461\\
2951	-1.07393582734193\\
3000	-1.07867635367444\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0271830190075604\\
51	-0.156506581031755\\
101	-0.240863615567587\\
151	-0.30357063535104\\
201	-0.389284688926787\\
251	-0.475461743516393\\
301	-0.494986863726464\\
351	-0.534745227954668\\
401	-0.55415530923244\\
451	-0.620485526544968\\
501	-0.643176410515348\\
551	-0.654816687726548\\
601	-0.671198955062213\\
651	-0.700377331380352\\
701	-0.70987455632778\\
751	-0.705523580679785\\
801	-0.703721432495043\\
851	-0.728087373168906\\
901	-0.74248227392671\\
951	-0.752418649510796\\
1001	-0.758860406837938\\
1051	-0.767537155158556\\
1101	-0.775570728917993\\
1151	-0.791403545596834\\
1201	-0.798742073457825\\
1251	-0.807652452270798\\
1301	-0.809067390706413\\
1351	-0.818117998997231\\
1401	-0.842583479698489\\
1451	-0.844844608622914\\
1501	-0.859107061690048\\
1551	-0.861298060006822\\
1601	-0.852231114977264\\
1651	-0.862103355885914\\
1701	-0.841295351353924\\
1751	-0.844352016346292\\
1801	-0.831563915979809\\
1851	-0.854296785035403\\
1901	-0.88181603121322\\
1951	-0.891747057489878\\
2001	-0.866600447391396\\
2051	-0.895372036297359\\
2101	-0.903021926686375\\
2151	-0.922085342335199\\
2201	-0.924160257840788\\
2251	-0.938664548032832\\
2301	-0.946073309186302\\
2351	-0.963022077271318\\
2401	-0.964506347583564\\
2451	-0.971836680337036\\
2501	-0.966916477420599\\
2551	-0.971426933336562\\
2601	-0.966759277780957\\
2651	-0.946765987385167\\
2701	-0.944910461939204\\
2751	-0.969372895605757\\
2801	-0.974007933645727\\
2851	-0.957592560483484\\
2901	-1.02079973562106\\
2951	-1.02927917193743\\
3000	-1.00776661363517\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-3.00206622054774e-05\\
51	-0.227276277449933\\
101	-0.332802723661445\\
151	-0.424050407913725\\
201	-0.506401236414464\\
251	-0.554544789225823\\
301	-0.593162153205731\\
351	-0.624951643802228\\
401	-0.682440218910563\\
451	-0.718611888192453\\
501	-0.725300032539214\\
551	-0.748337286183658\\
601	-0.761966404540094\\
651	-0.767156940704765\\
701	-0.772304827151764\\
751	-0.766615155127298\\
801	-0.786499173434097\\
851	-0.807210496700733\\
901	-0.832010744871357\\
951	-0.82508397918436\\
1001	-0.839804915610016\\
1051	-0.839540703215661\\
1101	-0.8745080901263\\
1151	-0.897146105065703\\
1201	-0.907487803546561\\
1251	-0.923902979835903\\
1301	-0.905072846337667\\
1351	-0.90331375621793\\
1401	-0.937624019540828\\
1451	-0.950260214385269\\
1501	-0.959251808173817\\
1551	-0.973960798114221\\
1601	-0.974106008651898\\
1651	-0.970166451289476\\
1701	-0.93834248694907\\
1751	-0.986368064915494\\
1801	-1.01490923153711\\
1851	-1.02344243600633\\
1901	-1.01819142214547\\
1951	-1.04136421692819\\
2001	-1.04654024250485\\
2051	-1.07496712871556\\
2101	-1.0178217761133\\
2151	-1.06622235400502\\
2201	-0.993004842249605\\
2251	-1.01296972494943\\
2301	-1.01838341612754\\
2351	-0.988438635224436\\
2401	-1.02991178118696\\
2451	-1.02919651626126\\
2501	-1.0581501498249\\
2551	-1.0893095903269\\
2601	-1.09355996191284\\
2651	-1.06986535067891\\
2701	-1.08189749122061\\
2751	-1.11827224393491\\
2801	-1.1074981316345\\
2851	-1.11245150842125\\
2901	-1.10931613400897\\
2951	-1.1201583556091\\
3000	-1.0482097912636\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00742221405830144\\
51	-0.143560984027107\\
101	-0.302204735037063\\
151	-0.375723598211604\\
201	-0.452332315222172\\
251	-0.494561524920597\\
301	-0.525617085061309\\
351	-0.569333791084191\\
401	-0.588941557217187\\
451	-0.619214373882371\\
501	-0.649643143372775\\
551	-0.633761155993154\\
601	-0.651018050394101\\
651	-0.666309595042446\\
701	-0.69155999172689\\
751	-0.698225683525431\\
801	-0.708228365398455\\
851	-0.729989333887169\\
901	-0.736571591327209\\
951	-0.751530187099012\\
1001	-0.756574362014396\\
1051	-0.774796856618139\\
1101	-0.788328636001711\\
1151	-0.79415734357978\\
1201	-0.766576520049122\\
1251	-0.774211113950582\\
1301	-0.805144806906092\\
1351	-0.822744324575436\\
1401	-0.790897477722731\\
1451	-0.808590109889104\\
1501	-0.817065610579601\\
1551	-0.81846379995388\\
1601	-0.823607881594144\\
1651	-0.813134803007062\\
1701	-0.79837720573805\\
1751	-0.835648510247129\\
1801	-0.853380370486884\\
1851	-0.839067222179769\\
1901	-0.82897294294732\\
1951	-0.863950672104243\\
2001	-0.875215757558798\\
2051	-0.850882844085108\\
2101	-0.832078765896416\\
2151	-0.853622693478792\\
2201	-0.854370809205959\\
2251	-0.874954211177517\\
2301	-0.897531716501547\\
2351	-0.888130210515085\\
2401	-0.917320988720195\\
2451	-0.888369807005266\\
2501	-0.889441750771231\\
2551	-0.876432233661105\\
2601	-0.865568446929045\\
2651	-0.866087489050212\\
2701	-0.901432347266858\\
2751	-0.931305973556942\\
2801	-0.948828237493754\\
2851	-0.957062823269385\\
2901	-0.949256961241601\\
2951	-0.955040851885734\\
3000	-0.974703032444555\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-9.19472913887624e-05\\
51	-0.138624326466053\\
101	-0.294292256366691\\
151	-0.365420004184366\\
201	-0.445685717553536\\
251	-0.511252092464377\\
301	-0.539767013459875\\
351	-0.568648669639711\\
401	-0.618587299245807\\
451	-0.633583883378497\\
501	-0.655841870071229\\
551	-0.66780334962553\\
601	-0.682951457082513\\
651	-0.687867561505085\\
701	-0.697198052485444\\
751	-0.708246363760315\\
801	-0.723455509156781\\
851	-0.726617440450258\\
901	-0.73685340858456\\
951	-0.746337722865957\\
1001	-0.74726571731036\\
1051	-0.741552023454491\\
1101	-0.752964399816451\\
1151	-0.773699681769558\\
1201	-0.7636517189183\\
1251	-0.783312990032903\\
1301	-0.774637850180558\\
1351	-0.7784572627169\\
1401	-0.786060748875166\\
1451	-0.802310428980817\\
1501	-0.802996837687467\\
1551	-0.819007770982487\\
1601	-0.814554875284312\\
1651	-0.82741513683442\\
1701	-0.844243360894206\\
1751	-0.848726441305319\\
1801	-0.857229669719885\\
1851	-0.855231251994801\\
1901	-0.842338076258331\\
1951	-0.854533877480662\\
2001	-0.860532553056151\\
2051	-0.868245050342712\\
2101	-0.87412551203296\\
2151	-0.907179730751824\\
2201	-0.916343529255134\\
2251	-0.930840792502149\\
2301	-0.945855687830265\\
2351	-0.964352540840402\\
2401	-0.965463666154709\\
2451	-0.965684392181805\\
2501	-0.971170247835522\\
2551	-0.97119763790148\\
2601	-0.998529518407512\\
2651	-1.00496492020847\\
2701	-0.999866812213325\\
2751	-0.997849916691856\\
2801	-1.00053435960353\\
2851	-0.990455630141928\\
2901	-0.972932493108573\\
2951	-0.977604045141411\\
3000	-1.00801200802983\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00157355126336019\\
51	-0.188337982854831\\
101	-0.281752161514695\\
151	-0.350345807543231\\
201	-0.430480281174003\\
251	-0.49695141259472\\
301	-0.565980950103415\\
351	-0.589366498825489\\
401	-0.592120876403645\\
451	-0.619549868376708\\
501	-0.633978339827671\\
551	-0.650670070894339\\
601	-0.674219000879054\\
651	-0.691464767558827\\
701	-0.732706755145163\\
751	-0.736609792327565\\
801	-0.712551331904017\\
851	-0.705490859311249\\
901	-0.708659558512272\\
951	-0.745697049871547\\
1001	-0.703750426628556\\
1051	-0.72813009144703\\
1101	-0.771702327878628\\
1151	-0.77914036511357\\
1201	-0.785772420555486\\
1251	-0.791414918747684\\
1301	-0.800258457505913\\
1351	-0.816253798107055\\
1401	-0.8270068954483\\
1451	-0.798214189703583\\
1501	-0.830538422348484\\
1551	-0.821494431721212\\
1601	-0.81885050413968\\
1651	-0.835054898650063\\
1701	-0.818504273069362\\
1751	-0.852897825892302\\
1801	-0.875124696392211\\
1851	-0.848135880777184\\
1901	-0.823151355456912\\
1951	-0.847456525358748\\
2001	-0.853381734014067\\
2051	-0.87206601259724\\
2101	-0.878624322634608\\
2151	-0.87315714983757\\
2201	-0.827097076003962\\
2251	-0.835956034085054\\
2301	-0.832086634591177\\
2351	-0.802672239852454\\
2401	-0.81601704733036\\
2451	-0.842459763956772\\
2501	-0.765749479117377\\
2551	-0.802400413470289\\
2601	-0.831742839248185\\
2651	-0.865717260737616\\
2701	-0.871295480405943\\
2751	-0.911687381865783\\
2801	-0.920966201694201\\
2851	-0.942683078481397\\
2901	-0.951908448059478\\
2951	-0.893467140433651\\
3000	-0.922212529760991\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00125725273431666\\
51	-0.095419123154601\\
101	-0.216581873452069\\
151	-0.307896602217775\\
201	-0.391121496396527\\
251	-0.458548473592045\\
301	-0.469798805350525\\
351	-0.505650578256605\\
401	-0.536761239034603\\
451	-0.559174594993683\\
501	-0.579184552479706\\
551	-0.612565405064252\\
601	-0.628827779056087\\
651	-0.635814986878498\\
701	-0.615941197288029\\
751	-0.635571952321373\\
801	-0.675263205808989\\
851	-0.685936846889984\\
901	-0.69896158651809\\
951	-0.721560489093773\\
1001	-0.720146336416118\\
1051	-0.736878771849005\\
1101	-0.735998573663631\\
1151	-0.730191999531683\\
1201	-0.690425748058376\\
1251	-0.698454618381935\\
1301	-0.741246761262044\\
1351	-0.744511178371891\\
1401	-0.776725917946517\\
1451	-0.788005923138233\\
1501	-0.78409850392615\\
1551	-0.790581117941933\\
1601	-0.788103466047597\\
1651	-0.749659821707449\\
1701	-0.80451600131858\\
1751	-0.812953111828802\\
1801	-0.795755409940716\\
1851	-0.772946469925493\\
1901	-0.730775159657704\\
1951	-0.752260767801073\\
2001	-0.792190153661275\\
2051	-0.801137509921965\\
2101	-0.795378084749474\\
2151	-0.8119687214148\\
2201	-0.777038339030802\\
2251	-0.747180543379298\\
2301	-0.772218311204718\\
2351	-0.742880425171703\\
2401	-0.75851264208837\\
2451	-0.780123611476488\\
2501	-0.804742823628563\\
2551	-0.8238463091582\\
2601	-0.828550059021206\\
2651	-0.839828820010029\\
2701	-0.78571204062244\\
2751	-0.87427941260465\\
2801	-0.856227580410268\\
2851	-0.886837410212289\\
2901	-0.870465623602698\\
2951	-0.891118020719313\\
3000	-0.843980397963269\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00996594268045011\\
51	-0.193850219730703\\
101	-0.302699685187803\\
151	-0.35458281941494\\
201	-0.386939312324572\\
251	-0.422481855758005\\
301	-0.457920092605459\\
351	-0.519036159468902\\
401	-0.551393246233155\\
451	-0.616086862999009\\
501	-0.625902508589347\\
551	-0.651348186750926\\
601	-0.645922457335804\\
651	-0.683171879822989\\
701	-0.67603274683386\\
751	-0.723670148249626\\
801	-0.737343928783034\\
851	-0.757083690992283\\
901	-0.765689606658442\\
951	-0.794280498510953\\
1001	-0.806073403131595\\
1051	-0.811091878878381\\
1101	-0.805436745294398\\
1151	-0.813844673093899\\
1201	-0.833101156592894\\
1251	-0.815212157815318\\
1301	-0.852580091393595\\
1351	-0.870960659350971\\
1401	-0.875689424475392\\
1451	-0.878599625450764\\
1501	-0.904433961260781\\
1551	-0.913116918820251\\
1601	-0.881865690270282\\
1651	-0.901753922699381\\
1701	-0.922804238516178\\
1751	-0.920895040489067\\
1801	-0.929670890426134\\
1851	-0.97662775561111\\
1901	-0.948591167831641\\
1951	-0.989924420491475\\
2001	-0.998773815902034\\
2051	-0.995059347082873\\
2101	-1.01090394225851\\
2151	-0.986845902702597\\
2201	-1.0139161817582\\
2251	-1.04612155540445\\
2301	-1.07284422237599\\
2351	-1.05971318794337\\
2401	-1.05946098919256\\
2451	-1.03022051359704\\
2501	-1.07351637503422\\
2551	-1.0480485738319\\
2601	-1.0251808506657\\
2651	-1.03011546025741\\
2701	-1.09421614562647\\
2751	-1.06005673917891\\
2801	-1.10811720568739\\
2851	-1.1356270740627\\
2901	-1.15295682982162\\
2951	-1.09527535776893\\
3000	-1.06719747981303\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00227638529142477\\
51	-0.180496297779001\\
101	-0.265305649617857\\
151	-0.367637969516673\\
201	-0.41839184420125\\
251	-0.438124369493646\\
301	-0.480565036688612\\
351	-0.505842227876722\\
401	-0.53933798320755\\
451	-0.589962597313361\\
501	-0.593605249834128\\
551	-0.628040056103066\\
601	-0.633937020768704\\
651	-0.673362407773516\\
701	-0.687202876639696\\
751	-0.699544111323482\\
801	-0.691023465004599\\
851	-0.736520352765207\\
901	-0.729700004640365\\
951	-0.740093724850004\\
1001	-0.749122512634092\\
1051	-0.74463697285504\\
1101	-0.741214991781953\\
1151	-0.744495836246001\\
1201	-0.788244520029004\\
1251	-0.786512707376913\\
1301	-0.772857669671386\\
1351	-0.802301359523937\\
1401	-0.814814964638279\\
1451	-0.800895944185314\\
1501	-0.783062344680501\\
1551	-0.830736699010179\\
1601	-0.848485747432712\\
1651	-0.834725466300404\\
1701	-0.802303461893252\\
1751	-0.817403083172408\\
1801	-0.854025800129046\\
1851	-0.811988867496984\\
1901	-0.833440721522557\\
1951	-0.825987527168876\\
2001	-0.855289168898253\\
2051	-0.821416389497107\\
2101	-0.834792835519088\\
2151	-0.857887122541924\\
2201	-0.863127899142397\\
2251	-0.868644169663945\\
2301	-0.836059723564075\\
2351	-0.864246714271026\\
2401	-0.887282713448654\\
2451	-0.920741572263433\\
2501	-0.921307327447822\\
2551	-0.931383785009605\\
2601	-0.959987602448266\\
2651	-0.939808322901852\\
2701	-0.951285253583592\\
2751	-0.927116279985592\\
2801	-0.91572868768682\\
2851	-0.943555902320785\\
2901	-0.961213422769777\\
2951	-0.936638321425859\\
3000	-0.913366916315321\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00663604369757522\\
51	-0.154692104256422\\
101	-0.223550432423867\\
151	-0.346402958635088\\
201	-0.429487959171236\\
251	-0.495666609228445\\
301	-0.5459497634021\\
351	-0.573451541718674\\
401	-0.598112044859305\\
451	-0.653652738710603\\
501	-0.673161180505989\\
551	-0.677191531518442\\
601	-0.689594953118225\\
651	-0.692965408813694\\
701	-0.709823676872275\\
751	-0.723368289033059\\
801	-0.72933577497847\\
851	-0.730978062849595\\
901	-0.746354994701273\\
951	-0.774226430518641\\
1001	-0.787251852963243\\
1051	-0.795319271685453\\
1101	-0.801197181988599\\
1151	-0.814053843830973\\
1201	-0.812471871766841\\
1251	-0.831199036037673\\
1301	-0.831722200489958\\
1351	-0.842858541778086\\
1401	-0.867018548841452\\
1451	-0.865756726386742\\
1501	-0.866453276256184\\
1551	-0.867690554423506\\
1601	-0.868770435907296\\
1651	-0.87395670800347\\
1701	-0.877778359178676\\
1751	-0.869695071393203\\
1801	-0.884712725134315\\
1851	-0.897072312708701\\
1901	-0.901371077917873\\
1951	-0.915733426079225\\
2001	-0.924003576297636\\
2051	-0.912882800373358\\
2101	-0.928367820314223\\
2151	-0.938210559664639\\
2201	-0.934003523894913\\
2251	-0.939254641805524\\
2301	-0.939280760509814\\
2351	-0.950369023321944\\
2401	-0.958632986838352\\
2451	-0.959962281903597\\
2501	-0.965128140673479\\
2551	-0.974249625830607\\
2601	-0.981719017548574\\
2651	-0.972610563836698\\
2701	-0.976906255550108\\
2751	-0.983606896683239\\
2801	-0.975685362200334\\
2851	-0.978851936806473\\
2901	-0.983774608590611\\
2951	-0.99439286066836\\
3000	-1.00851103348395\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00352637415282917\\
51	-0.122734834959446\\
101	-0.221309374043137\\
151	-0.338420621028577\\
201	-0.413133465551114\\
251	-0.491481212346242\\
301	-0.518935406378644\\
351	-0.535187198809431\\
401	-0.576485351542479\\
451	-0.598074295615827\\
501	-0.632110808076964\\
551	-0.664159521510466\\
601	-0.691035490357134\\
651	-0.721477604970989\\
701	-0.755257177721465\\
751	-0.771649070605117\\
801	-0.763568837185498\\
851	-0.77558765276217\\
901	-0.791594947536957\\
951	-0.785281106000862\\
1001	-0.787367645336092\\
1051	-0.805042959763234\\
1101	-0.821977624091375\\
1151	-0.827616271344283\\
1201	-0.817127902997013\\
1251	-0.815572720062284\\
1301	-0.817829997142311\\
1351	-0.827007236557945\\
1401	-0.843324223096645\\
1451	-0.819125335634331\\
1501	-0.821356237112621\\
1551	-0.825905106571162\\
1601	-0.833346962295921\\
1651	-0.84307277745261\\
1701	-0.867780578240879\\
1751	-0.872815097531805\\
1801	-0.876925444971946\\
1851	-0.849604570741873\\
1901	-0.855277427684396\\
1951	-0.87468102454511\\
2001	-0.880284760076255\\
2051	-0.902093541235005\\
2101	-0.913094553106803\\
2151	-0.890157825212249\\
2201	-0.869078876770821\\
2251	-0.894515632858658\\
2301	-0.920502918003761\\
2351	-0.900424058043892\\
2401	-0.901611087612172\\
2451	-0.907323788016921\\
2501	-0.918117369527378\\
2551	-0.909240690642895\\
2601	-0.926652333210931\\
2651	-0.919515862718235\\
2701	-0.941003106840611\\
2751	-0.938841927202222\\
2801	-0.943614033528372\\
2851	-0.950594754648243\\
2901	-0.960573778696355\\
2951	-0.98398096710361\\
3000	-0.985061332168575\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00119814183407261\\
51	-0.155998605047104\\
101	-0.322594938278463\\
151	-0.402319700388596\\
201	-0.420227493601093\\
251	-0.482041109735556\\
301	-0.523247818384231\\
351	-0.531383052985536\\
401	-0.567671322192469\\
451	-0.606608544260697\\
501	-0.625626020677946\\
551	-0.678327258017486\\
601	-0.702723764028617\\
651	-0.687300374322236\\
701	-0.701057157497683\\
751	-0.74126764167087\\
801	-0.757843102061846\\
851	-0.772704410450398\\
901	-0.784489043198593\\
951	-0.746903234409257\\
1001	-0.773883697977021\\
1051	-0.784031761706254\\
1101	-0.812610653960145\\
1151	-0.821600929129748\\
1201	-0.82826054883373\\
1251	-0.838899168485102\\
1301	-0.806795578633108\\
1351	-0.816921013703014\\
1401	-0.815249422565984\\
1451	-0.860411589238536\\
1501	-0.8342852424236\\
1551	-0.858723176647451\\
1601	-0.880645108485199\\
1651	-0.901164354153831\\
1701	-0.902938694971276\\
1751	-0.865269274966341\\
1801	-0.853948024832534\\
1851	-0.85300990172796\\
1901	-0.863739157632865\\
1951	-0.86885267346853\\
2001	-0.915794802378796\\
2051	-0.88935834842003\\
2101	-0.912447620086893\\
2151	-0.939330805901177\\
2201	-0.952088987658416\\
2251	-0.96767407399768\\
2301	-0.936884283445664\\
2351	-0.946488162417953\\
2401	-0.930969736533987\\
2451	-0.97317797608971\\
2501	-0.987479970571405\\
2551	-0.954319312828025\\
2601	-0.969674221700724\\
2651	-0.989382565028203\\
2701	-0.964619678362204\\
2751	-0.921333857682962\\
2801	-0.973937088570631\\
2851	-0.995195991206858\\
2901	-1.00744117479959\\
2951	-0.918602076503024\\
3000	-0.885689627937485\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-2.72051664891734e-05\\
51	-0.206138924529182\\
101	-0.328785084221831\\
151	-0.378247823812678\\
201	-0.409394878241445\\
251	-0.456321796820946\\
301	-0.504454490846685\\
351	-0.554646830954057\\
401	-0.543618636226949\\
451	-0.557564040934599\\
501	-0.600735358230933\\
551	-0.593053655680906\\
601	-0.628389636405221\\
651	-0.642038629522397\\
701	-0.6547587664194\\
751	-0.675598182104655\\
801	-0.695229773345509\\
851	-0.71177450299342\\
901	-0.714777304901015\\
951	-0.71833858076343\\
1001	-0.742970470670064\\
1051	-0.749253064371936\\
1101	-0.725454645097656\\
1151	-0.755673127698717\\
1201	-0.748596777767286\\
1251	-0.758398260573508\\
1301	-0.763544468144485\\
1351	-0.769511032304993\\
1401	-0.790897834744198\\
1451	-0.797276047200905\\
1501	-0.835787502230818\\
1551	-0.851721379768704\\
1601	-0.838002375641126\\
1651	-0.864247664316242\\
1701	-0.887898998140463\\
1751	-0.892550504363268\\
1801	-0.890111024113504\\
1851	-0.909461979393943\\
1901	-0.851304522466202\\
1951	-0.902682797622665\\
2001	-0.918323642636797\\
2051	-0.902698109689757\\
2101	-0.885197245036577\\
2151	-0.914678640375057\\
2201	-0.883063639583683\\
2251	-0.907531407026312\\
2301	-0.936854291197426\\
2351	-0.913902751784518\\
2401	-0.933390233264156\\
2451	-0.879484027826448\\
2501	-0.885296399071022\\
2551	-0.885580210390119\\
2601	-0.900878777845987\\
2651	-0.905129392535938\\
2701	-0.830581188389856\\
2751	-0.916733622898213\\
2801	-0.954200303161303\\
2851	-0.924591000322252\\
2901	-0.948572896828428\\
2951	-0.902443980398445\\
3000	-0.949084322952884\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00507244242825187\\
51	-0.185982634715752\\
101	-0.300157661084935\\
151	-0.367626743138103\\
201	-0.4399120663418\\
251	-0.483974003229979\\
301	-0.519622651511952\\
351	-0.545805541609237\\
401	-0.555127997432845\\
451	-0.594053110941336\\
501	-0.612854349413467\\
551	-0.60778558747416\\
601	-0.629381350204669\\
651	-0.665807616577667\\
701	-0.624293841431212\\
751	-0.640849459212785\\
801	-0.659224691570403\\
851	-0.675845782171228\\
901	-0.699996640055053\\
951	-0.700958938267905\\
1001	-0.703932065013967\\
1051	-0.70953093593058\\
1101	-0.678354339087177\\
1151	-0.700618503523564\\
1201	-0.709565857547678\\
1251	-0.701567329540311\\
1301	-0.736019394551456\\
1351	-0.731252266420273\\
1401	-0.724707507547592\\
1451	-0.754680370300146\\
1501	-0.780930441557526\\
1551	-0.754648071114286\\
1601	-0.767808116114392\\
1651	-0.780022769421066\\
1701	-0.809231695409844\\
1751	-0.792031039879698\\
1801	-0.800829342474662\\
1851	-0.753406743692018\\
1901	-0.778412172898498\\
1951	-0.744327816664554\\
2001	-0.73725267646766\\
2051	-0.739877594529099\\
2101	-0.726445868093836\\
2151	-0.798443485878209\\
2201	-0.784525757791308\\
2251	-0.773451263439922\\
2301	-0.826675993131458\\
2351	-0.825621446699972\\
2401	-0.842133134079821\\
2451	-0.8322959904392\\
2501	-0.826553260243034\\
2551	-0.835757353610918\\
2601	-0.878178588584141\\
2651	-0.856981917280687\\
2701	-0.876086682398515\\
2751	-0.861596487304377\\
2801	-0.839995176375288\\
2851	-0.868018182691149\\
2901	-0.831528438161663\\
2951	-0.86862690593035\\
3000	-0.893546398666663\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000123884788866765\\
51	-0.222651205762256\\
101	-0.315026452495005\\
151	-0.391633441276017\\
201	-0.433341155549717\\
251	-0.475747609888656\\
301	-0.506211952848141\\
351	-0.53849176704712\\
401	-0.583215508676229\\
451	-0.605449721234679\\
501	-0.615930538622217\\
551	-0.65338595482643\\
601	-0.65308902404377\\
651	-0.688190713282358\\
701	-0.722100191306867\\
751	-0.733980736394756\\
801	-0.746447449219313\\
851	-0.714603117729472\\
901	-0.74657856985568\\
951	-0.753154772929938\\
1001	-0.761932287498104\\
1051	-0.775098077599431\\
1101	-0.792094581822036\\
1151	-0.822548913283141\\
1201	-0.836221630366842\\
1251	-0.815713548346961\\
1301	-0.864197848944349\\
1351	-0.876782247979886\\
1401	-0.882048358533978\\
1451	-0.892315842542898\\
1501	-0.903917940097702\\
1551	-0.853574878279407\\
1601	-0.867163926144382\\
1651	-0.918840213968936\\
1701	-0.907682172173775\\
1751	-0.921966760752996\\
1801	-0.920094408509953\\
1851	-0.886438396639742\\
1901	-0.886375742283606\\
1951	-0.902334892817836\\
2001	-0.959506682878808\\
2051	-0.979641090498103\\
2101	-0.960081219833734\\
2151	-0.950334156198991\\
2201	-0.963578281475802\\
2251	-0.97049194493825\\
2301	-0.990248143455859\\
2351	-1.00612896792087\\
2401	-1.00958295033226\\
2451	-0.989635347223506\\
2501	-0.967107192873026\\
2551	-0.980594769961449\\
2601	-1.02565249880512\\
2651	-1.04406694091004\\
2701	-0.998133896089445\\
2751	-0.977890486583452\\
2801	-1.00202556074617\\
2851	-0.974043417415703\\
2901	-1.0035933010367\\
2951	-1.06396989305748\\
3000	-1.07992129458247\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00108386392020873\\
51	-0.143346229059299\\
101	-0.276289166581824\\
151	-0.359184658366881\\
201	-0.427642953740365\\
251	-0.478817700105827\\
301	-0.49882935768377\\
351	-0.541861115759618\\
401	-0.554946004668503\\
451	-0.578709905300504\\
501	-0.578438284568264\\
551	-0.593918664649784\\
601	-0.60852632282151\\
651	-0.589533089168029\\
701	-0.642529858171\\
751	-0.652947402487499\\
801	-0.669072648006521\\
851	-0.655992899602277\\
901	-0.68207093746548\\
951	-0.677076726349344\\
1001	-0.683011288882851\\
1051	-0.705746828882491\\
1101	-0.723383826265611\\
1151	-0.739973436792245\\
1201	-0.708155702841221\\
1251	-0.728041984173572\\
1301	-0.73101333251587\\
1351	-0.731856020329125\\
1401	-0.743917565698416\\
1451	-0.7732805552483\\
1501	-0.766878238597427\\
1551	-0.788248696894993\\
1601	-0.805953097760835\\
1651	-0.794507042811646\\
1701	-0.790617690938076\\
1751	-0.795132182706576\\
1801	-0.767793079984077\\
1851	-0.796447937295381\\
1901	-0.781372926728468\\
1951	-0.783572255926741\\
2001	-0.800081751286927\\
2051	-0.824976370884382\\
2101	-0.806492547573637\\
2151	-0.84018651853681\\
2201	-0.839641708459992\\
2251	-0.854885186395378\\
2301	-0.885733276582544\\
2351	-0.866408178179306\\
2401	-0.877335100671625\\
2451	-0.927962648468048\\
2501	-0.922862337554821\\
2551	-0.927495649547197\\
2601	-0.921170948987383\\
2651	-0.867065319139586\\
2701	-0.881754687905968\\
2751	-0.882355698657275\\
2801	-0.899095749757918\\
2851	-0.897905242881737\\
2901	-0.949010552600952\\
2951	-0.968240482522595\\
3000	-0.975361355016\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000501369793772284\\
51	-0.122440940292102\\
101	-0.282893369630334\\
151	-0.323006748373003\\
201	-0.395840881123903\\
251	-0.425618394616664\\
301	-0.474879491411203\\
351	-0.497504643770571\\
401	-0.5411264791735\\
451	-0.560070106536681\\
501	-0.566143716909433\\
551	-0.583889469540164\\
601	-0.605866805618369\\
651	-0.609783432742863\\
701	-0.601950668705756\\
751	-0.628480782503286\\
801	-0.636597337210494\\
851	-0.636069816612103\\
901	-0.6542537202722\\
951	-0.675621887270128\\
1001	-0.692424955751525\\
1051	-0.714681880887192\\
1101	-0.69025426915229\\
1151	-0.69075912781347\\
1201	-0.702379872807772\\
1251	-0.722682898805853\\
1301	-0.719187616827852\\
1351	-0.699274545793957\\
1401	-0.722478613281252\\
1451	-0.716862301279134\\
1501	-0.736031237303774\\
1551	-0.754528848916823\\
1601	-0.769028612630858\\
1651	-0.791403617842747\\
1701	-0.793971901789504\\
1751	-0.781364606173543\\
1801	-0.787805945689039\\
1851	-0.810585512108365\\
1901	-0.821842726164829\\
1951	-0.804452762249182\\
2001	-0.825271616723065\\
2051	-0.836000909674345\\
2101	-0.843479257270569\\
2151	-0.85143169506127\\
2201	-0.82025943481993\\
2251	-0.83233118525376\\
2301	-0.839865238570228\\
2351	-0.858664607331774\\
2401	-0.863964421614466\\
2451	-0.866870065243591\\
2501	-0.850739826123213\\
2551	-0.875770596915301\\
2601	-0.87113573396128\\
2651	-0.869708705388581\\
2701	-0.865683046822686\\
2751	-0.873873564729425\\
2801	-0.893032643719023\\
2851	-0.924300231909508\\
2901	-0.937196737163227\\
2951	-0.922978409786462\\
3000	-0.931350950660579\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000292539547566471\\
51	-0.0970226488529981\\
101	-0.27606623328364\\
151	-0.401806340171078\\
201	-0.458073482219674\\
251	-0.529429251794364\\
301	-0.581159583319937\\
351	-0.601858146005875\\
401	-0.620583714816729\\
451	-0.632056739770851\\
501	-0.655320542350583\\
551	-0.663347457905955\\
601	-0.687728871358571\\
651	-0.689418694574478\\
701	-0.700565277447477\\
751	-0.708180048499297\\
801	-0.71761143665337\\
851	-0.735201068425543\\
901	-0.738918438958362\\
951	-0.735726463022309\\
1001	-0.745268271401025\\
1051	-0.768693236617813\\
1101	-0.767267811109314\\
1151	-0.764413014003529\\
1201	-0.769447627425606\\
1251	-0.780864193120115\\
1301	-0.774079647368124\\
1351	-0.791667973377622\\
1401	-0.79995645524631\\
1451	-0.811106441920562\\
1501	-0.814483912937195\\
1551	-0.83412978356533\\
1601	-0.841691106151145\\
1651	-0.844907682306774\\
1701	-0.839542787005023\\
1751	-0.859949102086857\\
1801	-0.878005952804657\\
1851	-0.872579358706334\\
1901	-0.8867420452356\\
1951	-0.902494023483636\\
2001	-0.907787988002547\\
2051	-0.917095097740704\\
2101	-0.906603437597339\\
2151	-0.903847276073594\\
2201	-0.925996589935291\\
2251	-0.918724126123839\\
2301	-0.916027156013109\\
2351	-0.940953126187577\\
2401	-0.948420628898674\\
2451	-0.971761247829084\\
2501	-0.962502431574006\\
2551	-0.947471900820783\\
2601	-0.95566777475606\\
2651	-0.959408087445077\\
2701	-0.973241664312554\\
2751	-0.972793027469336\\
2801	-0.990857704960675\\
2851	-0.983099009038963\\
2901	-0.994843899627818\\
2951	-1.01006488989137\\
3000	-1.00674258333604\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00300313377647911\\
51	-0.141443980076463\\
101	-0.199630100798562\\
151	-0.248796265529368\\
201	-0.343363669816642\\
251	-0.424923874220313\\
301	-0.459027455856129\\
351	-0.478047990114136\\
401	-0.534766553054955\\
451	-0.579045951224628\\
501	-0.580956214597991\\
551	-0.619686607626327\\
601	-0.583496297334178\\
651	-0.626502853707823\\
701	-0.653705763347058\\
751	-0.689397895794186\\
801	-0.710351301981094\\
851	-0.716177188444568\\
901	-0.735823700703505\\
951	-0.697538359019408\\
1001	-0.765521519055245\\
1051	-0.780330445654552\\
1101	-0.726930157516508\\
1151	-0.813643118590296\\
1201	-0.819252667189597\\
1251	-0.82345751806506\\
1301	-0.837129806703539\\
1351	-0.826324279404053\\
1401	-0.827935414772702\\
1451	-0.843120469699366\\
1501	-0.859043283811361\\
1551	-0.871055741911881\\
1601	-0.877851974622178\\
1651	-0.906485349446343\\
1701	-0.907087769719788\\
1751	-0.915824382823621\\
1801	-0.924748937611537\\
1851	-0.927152168670431\\
1901	-0.938304542135471\\
1951	-0.952419447511974\\
2001	-0.962721769547424\\
2051	-0.971451729320445\\
2101	-0.899770783360142\\
2151	-0.979170046643921\\
2201	-0.986092926013134\\
2251	-0.992147551248493\\
2301	-1.00479196362801\\
2351	-0.910656273511806\\
2401	-1.0056870439296\\
2451	-0.943008784188329\\
2501	-1.01306861863568\\
2551	-1.01339734535068\\
2601	-0.929076912775232\\
2651	-0.95637737552851\\
2701	-0.978828428164855\\
2751	-1.00739765578778\\
2801	-1.00892006491979\\
2851	-1.02864217086072\\
2901	-0.999512419743312\\
2951	-0.939245514751177\\
3000	-0.968626409150017\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00193503366491325\\
51	-0.172677823400567\\
101	-0.278339583573663\\
151	-0.337455480514135\\
201	-0.393943763435626\\
251	-0.466082729602186\\
301	-0.552617072640794\\
351	-0.588515215474194\\
401	-0.614291028447428\\
451	-0.640260558554737\\
501	-0.664461911507843\\
551	-0.672699459917033\\
601	-0.693411988250586\\
651	-0.718838466546258\\
701	-0.717479619577791\\
751	-0.717053799356461\\
801	-0.743215669252554\\
851	-0.753938038740322\\
901	-0.746332676575634\\
951	-0.760966505254526\\
1001	-0.775256466150819\\
1051	-0.784734568270916\\
1101	-0.800950679990025\\
1151	-0.81944368341781\\
1201	-0.822881072342886\\
1251	-0.824551691548881\\
1301	-0.842047715885561\\
1351	-0.836354415050008\\
1401	-0.848864873767033\\
1451	-0.84637491282426\\
1501	-0.834147149329639\\
1551	-0.828237812647961\\
1601	-0.829153654242476\\
1651	-0.850149201798873\\
1701	-0.854501873531352\\
1751	-0.862263698687227\\
1801	-0.85908663045478\\
1851	-0.885511319720769\\
1901	-0.886410742309304\\
1951	-0.895361451387295\\
2001	-0.88934195905205\\
2051	-0.915019865705592\\
2101	-0.921383155308024\\
2151	-0.929250541385951\\
2201	-0.933664429876142\\
2251	-0.952205145758847\\
2301	-0.936619210026537\\
2351	-0.920752390579424\\
2401	-0.936878895329067\\
2451	-0.943984121998579\\
2501	-0.911945676590822\\
2551	-0.931748876949713\\
2601	-0.920534623323826\\
2651	-0.940403742413213\\
2701	-0.954381357568552\\
2751	-0.937452866521594\\
2801	-0.934966941391659\\
2851	-0.927368536668037\\
2901	-0.951604571071548\\
2951	-0.962048491215331\\
3000	-0.956377229347505\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00421882763950072\\
51	-0.116682547649799\\
101	-0.243560062513268\\
151	-0.339603861451657\\
201	-0.399277584562324\\
251	-0.431618139099745\\
301	-0.454840975177869\\
351	-0.486722803749929\\
401	-0.540705083541301\\
451	-0.577113214489914\\
501	-0.595162961664883\\
551	-0.611290728350057\\
601	-0.661170872454106\\
651	-0.674399766972572\\
701	-0.696361088865576\\
751	-0.703125732658445\\
801	-0.728106706284036\\
851	-0.723104689423931\\
901	-0.719144664702773\\
951	-0.730903956241249\\
1001	-0.726736574706253\\
1051	-0.730471799561065\\
1101	-0.738824957361577\\
1151	-0.75812857643301\\
1201	-0.78528452896725\\
1251	-0.803220647714934\\
1301	-0.816709214773915\\
1351	-0.818946182091705\\
1401	-0.82903945189382\\
1451	-0.823867761308136\\
1501	-0.845040033963858\\
1551	-0.860625647091155\\
1601	-0.8633029766169\\
1651	-0.877007656571278\\
1701	-0.87118081139036\\
1751	-0.878375608138601\\
1801	-0.884324517534897\\
1851	-0.8790426860267\\
1901	-0.895648123990473\\
1951	-0.891575912745032\\
2001	-0.893185417657461\\
2051	-0.900997287349605\\
2101	-0.904544060065705\\
2151	-0.903789321694357\\
2201	-0.923975186581438\\
2251	-0.932694901171885\\
2301	-0.941462307170743\\
2351	-0.944241478534819\\
2401	-0.964051933876435\\
2451	-0.969696179708669\\
2501	-0.974964802284734\\
2551	-0.967562874898997\\
2601	-0.989862793193865\\
2651	-0.996342888802919\\
2701	-0.993326742560117\\
2751	-1.00404609927296\\
2801	-0.99844756135567\\
2851	-1.02411498020298\\
2901	-1.0283689514112\\
2951	-1.03700910519445\\
3000	-1.04895959709251\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00061822509070467\\
51	-0.118695413137571\\
101	-0.219288312813732\\
151	-0.33925380589336\\
201	-0.404717968647115\\
251	-0.466148753891501\\
301	-0.510822003398875\\
351	-0.521852069662244\\
401	-0.566248932601569\\
451	-0.576401392183318\\
501	-0.599570488650132\\
551	-0.611229625801497\\
601	-0.621752441600651\\
651	-0.665349745894066\\
701	-0.675009314205662\\
751	-0.673135020814478\\
801	-0.68170045294931\\
851	-0.687135460467224\\
901	-0.712980345146469\\
951	-0.726432685186791\\
1001	-0.739733704027022\\
1051	-0.749716563099738\\
1101	-0.762318853408891\\
1151	-0.792252420035439\\
1201	-0.803780745452989\\
1251	-0.815174989712725\\
1301	-0.796929295682335\\
1351	-0.82486560843003\\
1401	-0.812098296369612\\
1451	-0.828977190331808\\
1501	-0.854878145725389\\
1551	-0.833607715081168\\
1601	-0.857029442812536\\
1651	-0.878837132979585\\
1701	-0.88588296637385\\
1751	-0.903483418649152\\
1801	-0.912369212959015\\
1851	-0.931275163003902\\
1901	-0.920227143350998\\
1951	-0.926984995298289\\
2001	-0.935706242081465\\
2051	-0.945788215124938\\
2101	-0.94693691056703\\
2151	-0.928293310175644\\
2201	-0.953730068195824\\
2251	-0.962979546930605\\
2301	-0.964052847090515\\
2351	-0.944185377426882\\
2401	-0.967020287202749\\
2451	-0.989864620892708\\
2501	-0.973911640714393\\
2551	-1.00635784028299\\
2601	-1.01211393884637\\
2651	-1.01558619692448\\
2701	-1.03211643407129\\
2751	-1.06147304973065\\
2801	-1.07173455516613\\
2851	-1.03750443289754\\
2901	-1.02792578176936\\
2951	-1.0534798336453\\
3000	-1.06971398459822\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-9.66410779174916e-05\\
51	-0.112515572832663\\
101	-0.211437180771743\\
151	-0.268157696269341\\
201	-0.323015794135492\\
251	-0.409756334354102\\
301	-0.487867662575034\\
351	-0.487583671696713\\
401	-0.509397726157544\\
451	-0.565600625485013\\
501	-0.607116598271086\\
551	-0.595251274470157\\
601	-0.623775863578444\\
651	-0.66276495419\\
701	-0.643585743350464\\
751	-0.696794049363847\\
801	-0.706791504596514\\
851	-0.721579866556981\\
901	-0.744699872491118\\
951	-0.671732261000172\\
1001	-0.698406788138033\\
1051	-0.729562954024006\\
1101	-0.742575716910225\\
1151	-0.787421510576248\\
1201	-0.767315014856298\\
1251	-0.783365670941095\\
1301	-0.741628631229382\\
1351	-0.721392059451491\\
1401	-0.745088323557695\\
1451	-0.796025674010217\\
1501	-0.829008457603749\\
1551	-0.805527926335686\\
1601	-0.811187336779999\\
1651	-0.791982108298956\\
1701	-0.746851213001631\\
1751	-0.763536623802659\\
1801	-0.7548704350279\\
1851	-0.808818343523351\\
1901	-0.825914047119321\\
1951	-0.740517487902254\\
2001	-0.833708860363342\\
2051	-0.851062707348721\\
2101	-0.813277652831063\\
2151	-0.814042044578702\\
2201	-0.82344392411205\\
2251	-0.892314893431742\\
2301	-0.914099134369099\\
2351	-0.927060360727275\\
2401	-0.954589760173513\\
2451	-0.891080373838923\\
2501	-0.925622099681124\\
2551	-0.930204324236924\\
2601	-0.9575601873728\\
2651	-0.96210383464507\\
2701	-0.975756510696239\\
2751	-0.953292511015779\\
2801	-0.916168633749574\\
2851	-0.962103989879064\\
2901	-0.921754470197901\\
2951	-0.928803353894895\\
3000	-0.982091577181529\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00504791161453702\\
51	-0.18669525064151\\
101	-0.252929356015074\\
151	-0.335075955387177\\
201	-0.448329889557599\\
251	-0.484491211153816\\
301	-0.514215530001818\\
351	-0.583471756039553\\
401	-0.606041915019125\\
451	-0.630052915851397\\
501	-0.643267646243665\\
551	-0.672978482543161\\
601	-0.691616120497309\\
651	-0.705213806173653\\
701	-0.719600215053326\\
751	-0.741428325712961\\
801	-0.753291204817794\\
851	-0.764437620907338\\
901	-0.76676527404012\\
951	-0.784913064379727\\
1001	-0.789369924715483\\
1051	-0.793536537092738\\
1101	-0.811576822654464\\
1151	-0.810047218954074\\
1201	-0.834201915310115\\
1251	-0.843368327521072\\
1301	-0.851036893505177\\
1351	-0.855332018128328\\
1401	-0.866022259262312\\
1451	-0.871949125694142\\
1501	-0.880387490986572\\
1551	-0.878448936506665\\
1601	-0.885795323141568\\
1651	-0.896801064688565\\
1701	-0.902432950709087\\
1751	-0.91358034124862\\
1801	-0.926680936056162\\
1851	-0.933353085715242\\
1901	-0.929804868685848\\
1951	-0.943412527868998\\
2001	-0.951682789527566\\
2051	-0.947343518415833\\
2101	-0.951854869603341\\
2151	-0.959284715748943\\
2201	-0.963710588936344\\
2251	-0.959499923425201\\
2301	-0.964768978545826\\
2351	-0.970984019120614\\
2401	-0.979984856721112\\
2451	-0.988354961590817\\
2501	-0.967953756310521\\
2551	-0.973456723839926\\
2601	-0.978259307837989\\
2651	-0.985259170487154\\
2701	-0.999184839351842\\
2751	-1.00062097059893\\
2801	-0.993040775469598\\
2851	-1.01361111212596\\
2901	-1.01781333096079\\
2951	-1.028211230071\\
3000	-1.03719454992829\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-2.62204325291494e-05\\
51	-0.181900150966495\\
101	-0.274298281868678\\
151	-0.358255945431534\\
201	-0.422974812689689\\
251	-0.44857006534198\\
301	-0.475960838280633\\
351	-0.517277889772395\\
401	-0.564117697783855\\
451	-0.572165818436528\\
501	-0.609458877054386\\
551	-0.630227833160145\\
601	-0.632909857473699\\
651	-0.659828997808457\\
701	-0.678906778514427\\
751	-0.692168186982631\\
801	-0.715719745323072\\
851	-0.726039245499723\\
901	-0.722485460860402\\
951	-0.739668233099014\\
1001	-0.738524363990041\\
1051	-0.747921516694141\\
1101	-0.73859279172806\\
1151	-0.754214903269351\\
1201	-0.760858699255916\\
1251	-0.783882460329379\\
1301	-0.77894318097259\\
1351	-0.786484422380025\\
1401	-0.782895252034062\\
1451	-0.808177690851642\\
1501	-0.789626497282069\\
1551	-0.799807993882563\\
1601	-0.825233726552273\\
1651	-0.829123414693116\\
1701	-0.845737278296955\\
1751	-0.856668388508522\\
1801	-0.860991173090464\\
1851	-0.882221166870558\\
1901	-0.895352794854752\\
1951	-0.906034494297181\\
2001	-0.92576972441696\\
2051	-0.931265123680603\\
2101	-0.940110772264509\\
2151	-0.930839466881027\\
2201	-0.936679710160751\\
2251	-0.952744463255273\\
2301	-0.952605499864828\\
2351	-0.965015625259282\\
2401	-0.959790398762416\\
2451	-0.958764666898825\\
2501	-0.935468875327075\\
2551	-0.977029283742988\\
2601	-0.983931286882557\\
2651	-0.991494243266953\\
2701	-0.977483166814182\\
2751	-0.968875608889511\\
2801	-0.996717201473227\\
2851	-1.00680704405846\\
2901	-1.0247212622761\\
2951	-1.02198388305034\\
3000	-0.984424635959933\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00996670207081881\\
51	-0.177610037538287\\
101	-0.283806386285702\\
151	-0.393833441829736\\
201	-0.456614603745317\\
251	-0.475057614202705\\
301	-0.522252903415813\\
351	-0.561203968654048\\
401	-0.570407657349581\\
451	-0.616324470684924\\
501	-0.622076394827087\\
551	-0.62871098611845\\
601	-0.649876551170329\\
651	-0.657700595973447\\
701	-0.670072739418408\\
751	-0.656798605283369\\
801	-0.66064532318601\\
851	-0.677724896750782\\
901	-0.685136513202011\\
951	-0.682935068031923\\
1001	-0.685407104344147\\
1051	-0.697432275309829\\
1101	-0.685964444155752\\
1151	-0.666141999391321\\
1201	-0.714303243640793\\
1251	-0.732492662490479\\
1301	-0.725203847427879\\
1351	-0.704912690595898\\
1401	-0.733964343710707\\
1451	-0.770303639532812\\
1501	-0.780691966764208\\
1551	-0.785194704158289\\
1601	-0.796678979568998\\
1651	-0.784488719310828\\
1701	-0.796125452216996\\
1751	-0.769362720267654\\
1801	-0.761299100636863\\
1851	-0.786131271747529\\
1901	-0.754024942004658\\
1951	-0.779163972868802\\
2001	-0.841535490757645\\
2051	-0.84176765411425\\
2101	-0.846519999020858\\
2151	-0.832366949079796\\
2201	-0.824517016244238\\
2251	-0.850327907147479\\
2301	-0.856050943329103\\
2351	-0.84495977796782\\
2401	-0.829992487454815\\
2451	-0.866092030529219\\
2501	-0.838333108362351\\
2551	-0.848106100426826\\
2601	-0.84327089458345\\
2651	-0.84845489527998\\
2701	-0.854972155674041\\
2751	-0.891001620890948\\
2801	-0.861865065758451\\
2851	-0.85852210196672\\
2901	-0.878608574357413\\
2951	-0.8884622851319\\
3000	-0.946851618771309\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00504725247331915\\
51	-0.180685815037276\\
101	-0.289049528429476\\
151	-0.343961578191214\\
201	-0.423896107904876\\
251	-0.472848478742481\\
301	-0.527911879440755\\
351	-0.567682169563149\\
401	-0.588633403675104\\
451	-0.600404063546519\\
501	-0.637788448115951\\
551	-0.655823595636182\\
601	-0.673326699312743\\
651	-0.682542536364147\\
701	-0.688851868809356\\
751	-0.708440602788837\\
801	-0.722894662180515\\
851	-0.737177671502547\\
901	-0.745859476599194\\
951	-0.745434255884073\\
1001	-0.749728234803629\\
1051	-0.749576255765693\\
1101	-0.758458057122494\\
1151	-0.775201208142597\\
1201	-0.78884545356992\\
1251	-0.794772493039393\\
1301	-0.810951803453617\\
1351	-0.823802211161341\\
1401	-0.836553783749939\\
1451	-0.840514170699668\\
1501	-0.838964972938636\\
1551	-0.843339573365454\\
1601	-0.833106792535595\\
1651	-0.804313887354656\\
1701	-0.840484131784086\\
1751	-0.833336725043497\\
1801	-0.860189538721112\\
1851	-0.861617900716469\\
1901	-0.864273258614559\\
1951	-0.875715449908664\\
2001	-0.881835072503519\\
2051	-0.899362392563411\\
2101	-0.905472233546764\\
2151	-0.868719492119726\\
2201	-0.912396192436774\\
2251	-0.915779491286472\\
2301	-0.914462570956525\\
2351	-0.921785862909241\\
2401	-0.917870627285292\\
2451	-0.939261286584093\\
2501	-0.944218516070504\\
2551	-0.951753223476561\\
2601	-0.956718664841955\\
2651	-0.96207684525443\\
2701	-0.975999526455633\\
2751	-0.98295483894535\\
2801	-0.96847221571462\\
2851	-0.973477643859596\\
2901	-0.922799006206645\\
2951	-0.936405523587838\\
3000	-0.957174003459537\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00632063644523601\\
51	-0.182410187242701\\
101	-0.290688984988769\\
151	-0.355406608176245\\
201	-0.422286187962698\\
251	-0.480681925274027\\
301	-0.492565901879677\\
351	-0.536274588872455\\
401	-0.556339398451931\\
451	-0.593064266399877\\
501	-0.600284279175199\\
551	-0.614214756331939\\
601	-0.63266853641712\\
651	-0.646487649778747\\
701	-0.670641748510215\\
751	-0.679216105443465\\
801	-0.693166047756929\\
851	-0.700105745859517\\
901	-0.704232294587792\\
951	-0.701114937604536\\
1001	-0.707836417763728\\
1051	-0.710185886251328\\
1101	-0.699528560761672\\
1151	-0.71672291975909\\
1201	-0.719483112769206\\
1251	-0.742911088380982\\
1301	-0.753275973010384\\
1351	-0.769199729727349\\
1401	-0.774642822576106\\
1451	-0.795168939979765\\
1501	-0.802628915991744\\
1551	-0.818430982960886\\
1601	-0.814422647954448\\
1651	-0.807735938168859\\
1701	-0.789720852015347\\
1751	-0.814423740547887\\
1801	-0.830698504707174\\
1851	-0.8335515957395\\
1901	-0.85074621275837\\
1951	-0.851905685585631\\
2001	-0.848736496812931\\
2051	-0.848749196111811\\
2101	-0.864807461304677\\
2151	-0.860219367350097\\
2201	-0.863565922693678\\
2251	-0.874946977333838\\
2301	-0.844301204532963\\
2351	-0.859503785948398\\
2401	-0.868878990614889\\
2451	-0.880937358868268\\
2501	-0.877790689819473\\
2551	-0.892578200192605\\
2601	-0.858397459517067\\
2651	-0.858068227388951\\
2701	-0.871365537646542\\
2751	-0.908021094784824\\
2801	-0.891677298905003\\
2851	-0.896508019887965\\
2901	-0.904800247357827\\
2951	-0.927142954098829\\
3000	-0.943131681284037\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00157758780999512\\
51	-0.16247754759927\\
101	-0.224585326697945\\
151	-0.231793481356778\\
201	-0.351666452299114\\
251	-0.367730014969904\\
301	-0.399126465836853\\
351	-0.425152259009013\\
401	-0.43873862298865\\
451	-0.455954602185432\\
501	-0.49458489294292\\
551	-0.527783646650039\\
601	-0.511905641010174\\
651	-0.584150452745679\\
701	-0.604761606853136\\
751	-0.613638731211312\\
801	-0.576615009671127\\
851	-0.61384923957595\\
901	-0.562472442551019\\
951	-0.573440825191976\\
1001	-0.584615703516\\
1051	-0.559785319289268\\
1101	-0.579973902160131\\
1151	-0.613274594679122\\
1201	-0.632706307260372\\
1251	-0.646355067321309\\
1301	-0.611194485446843\\
1351	-0.662646201244926\\
1401	-0.628917891738044\\
1451	-0.653214953723623\\
1501	-0.646469392409998\\
1551	-0.624665503316086\\
1601	-0.646840715773841\\
1651	-0.65127372510193\\
1701	-0.658865828335017\\
1751	-0.752157837366138\\
1801	-0.742324892642886\\
1851	-0.761473534976479\\
1901	-0.770134299995931\\
1951	-0.775808955897643\\
2001	-0.803751660741537\\
2051	-0.808167382918168\\
2101	-0.807126204243524\\
2151	-0.719424412000763\\
2201	-0.768439559589286\\
2251	-0.780723617362284\\
2301	-0.786505438347158\\
2351	-0.793723487313323\\
2401	-0.799604645932646\\
2451	-0.731605164897471\\
2501	-0.732379369211056\\
2551	-0.706396499291593\\
2601	-0.710513726101529\\
2651	-0.723457252024696\\
2701	-0.708141429061739\\
2751	-0.719668959010627\\
2801	-0.702172699836104\\
2851	-0.713325193132024\\
2901	-0.756865316810431\\
2951	-0.780888220688552\\
3000	-0.789165788221788\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	5.25637771442121e-05\\
51	-0.12018831563179\\
101	-0.261066005794148\\
151	-0.347345578688507\\
201	-0.402909718471187\\
251	-0.498803525918117\\
301	-0.504751798750804\\
351	-0.521505902345008\\
401	-0.534433523386309\\
451	-0.555282999868683\\
501	-0.578985063720697\\
551	-0.572520421051284\\
601	-0.615694909470941\\
651	-0.607840627367618\\
701	-0.59169941753002\\
751	-0.594022470481389\\
801	-0.607000350666274\\
851	-0.630369042778671\\
901	-0.600811234959178\\
951	-0.634638531489055\\
1001	-0.615556035579586\\
1051	-0.658567189837719\\
1101	-0.684540778030678\\
1151	-0.70968572029864\\
1201	-0.734404602098237\\
1251	-0.740220845770061\\
1301	-0.726257721928684\\
1351	-0.76982543630691\\
1401	-0.740498251504753\\
1451	-0.752795148760422\\
1501	-0.801989054670418\\
1551	-0.809171981202832\\
1601	-0.811931691425946\\
1651	-0.800099928702233\\
1701	-0.752876477678835\\
1751	-0.78621312885055\\
1801	-0.817348873648416\\
1851	-0.779399346884506\\
1901	-0.793710240502138\\
1951	-0.802573332646578\\
2001	-0.80825415042173\\
2051	-0.823201101194339\\
2101	-0.82923690398918\\
2151	-0.805160724487344\\
2201	-0.8022857670883\\
2251	-0.820704777739946\\
2301	-0.796836339775963\\
2351	-0.837939491447618\\
2401	-0.791017248606624\\
2451	-0.813311063160767\\
2501	-0.811579116638432\\
2551	-0.757536124163719\\
2601	-0.741403152747\\
2651	-0.816095379589293\\
2701	-0.835739606529239\\
2751	-0.810785775842069\\
2801	-0.862373667554676\\
2851	-0.817400037396664\\
2901	-0.842020819015729\\
2951	-0.862005108684041\\
3000	-0.868284555388162\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00423036453916608\\
51	-0.158468906388776\\
101	-0.325932443776383\\
151	-0.397921975618676\\
201	-0.478531545210926\\
251	-0.511783424554586\\
301	-0.547330288306649\\
351	-0.57344904380009\\
401	-0.586451348870219\\
451	-0.613455414692672\\
501	-0.665584509862471\\
551	-0.666867440058518\\
601	-0.699228654650389\\
651	-0.718477703236371\\
701	-0.74395224806527\\
751	-0.762315448103241\\
801	-0.777946479194071\\
851	-0.801413663813846\\
901	-0.808837183028731\\
951	-0.822862565358996\\
1001	-0.803396875030034\\
1051	-0.808785733286103\\
1101	-0.81584140400799\\
1151	-0.842114439224211\\
1201	-0.833601272520087\\
1251	-0.849237303017015\\
1301	-0.860330802713159\\
1351	-0.858494124674775\\
1401	-0.876538183956597\\
1451	-0.887293242185381\\
1501	-0.897255074276766\\
1551	-0.910016148669947\\
1601	-0.911177411386971\\
1651	-0.916385783296696\\
1701	-0.925410932652406\\
1751	-0.911661975745332\\
1801	-0.90385183559921\\
1851	-0.913464200450937\\
1901	-0.894702682242498\\
1951	-0.903617958746352\\
2001	-0.915199153854084\\
2051	-0.946353847545457\\
2101	-0.926725415533866\\
2151	-0.97634566899274\\
2201	-0.982200885968289\\
2251	-0.980325972890307\\
2301	-0.95993269575872\\
2351	-0.974303430794128\\
2401	-0.945140383877243\\
2451	-0.977758754742365\\
2501	-0.992447336556387\\
2551	-0.99338938730341\\
2601	-1.00065710541905\\
2651	-1.01156944394716\\
2701	-0.984045213213393\\
2751	-1.00754336628345\\
2801	-1.01315949875787\\
2851	-1.00626170650942\\
2901	-1.01081545316458\\
2951	-1.00203728978682\\
3000	-1.01901671633135\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00215804645262441\\
51	-0.224008529221586\\
101	-0.349189066992429\\
151	-0.424536208831287\\
201	-0.488859463947312\\
251	-0.521302155091084\\
301	-0.590952264351262\\
351	-0.627981087974432\\
401	-0.655518952808586\\
451	-0.673434552914502\\
501	-0.695096986200399\\
551	-0.715984165772674\\
601	-0.715101012262919\\
651	-0.746986532491064\\
701	-0.755620720182948\\
751	-0.773695870591267\\
801	-0.775860075082002\\
851	-0.801255298531049\\
901	-0.819494408893385\\
951	-0.799662955736918\\
1001	-0.788471786398771\\
1051	-0.823336419343648\\
1101	-0.828021465815894\\
1151	-0.820789370735521\\
1201	-0.863158977645296\\
1251	-0.841695671342938\\
1301	-0.825131035387258\\
1351	-0.861010686549662\\
1401	-0.882105779243806\\
1451	-0.883327438719504\\
1501	-0.867286911716433\\
1551	-0.8750609582521\\
1601	-0.866885672882274\\
1651	-0.877002419641085\\
1701	-0.866362559579119\\
1751	-0.867990291926951\\
1801	-0.897129373926792\\
1851	-0.906211816026813\\
1901	-0.899756263452741\\
1951	-0.925247645498382\\
2001	-0.92466472593026\\
2051	-0.959510844869063\\
2101	-0.96517209679104\\
2151	-0.956745429578966\\
2201	-0.962869025457476\\
2251	-0.973242603579851\\
2301	-0.96693568207668\\
2351	-0.977067580332021\\
2401	-0.975238470472252\\
2451	-0.984131427135632\\
2501	-0.990645884209367\\
2551	-0.970259180160708\\
2601	-0.996368387986416\\
2651	-1.00320966531112\\
2701	-0.978437474476719\\
2751	-0.969314136590464\\
2801	-0.954665851315452\\
2851	-0.964820557708483\\
2901	-0.963645599199118\\
2951	-0.943588354381481\\
3000	-0.987843813167291\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00153155634744508\\
51	-0.118952030991295\\
101	-0.224550412604246\\
151	-0.33349909847417\\
201	-0.372632647774315\\
251	-0.436563609461426\\
301	-0.461885457866455\\
351	-0.535670129695571\\
401	-0.587370114874733\\
451	-0.586388828960504\\
501	-0.590202488689767\\
551	-0.581498535278599\\
601	-0.607134342581182\\
651	-0.64123394456761\\
701	-0.675826807007904\\
751	-0.674413582802887\\
801	-0.695923063970523\\
851	-0.707265579283143\\
901	-0.710581961596453\\
951	-0.690040476466682\\
1001	-0.697004052558841\\
1051	-0.716476551328022\\
1101	-0.729342189590883\\
1151	-0.717155415844479\\
1201	-0.736823743256504\\
1251	-0.751192180039\\
1301	-0.738260814723153\\
1351	-0.783638877538228\\
1401	-0.800980742161034\\
1451	-0.815291617731009\\
1501	-0.779547653552244\\
1551	-0.832005231881294\\
1601	-0.835991174792776\\
1651	-0.87051105957066\\
1701	-0.814174547055312\\
1751	-0.828756559674471\\
1801	-0.830068378662831\\
1851	-0.83653978223599\\
1901	-0.829624110078349\\
1951	-0.890906800307301\\
2001	-0.869428128957893\\
2051	-0.839748072324127\\
2101	-0.824591877394619\\
2151	-0.854858787529164\\
2201	-0.848847051872536\\
2251	-0.865827496396569\\
2301	-0.889030033508859\\
2351	-0.857911199020161\\
2401	-0.881966688336297\\
2451	-0.894625967157081\\
2501	-0.91786627518584\\
2551	-0.885486711693357\\
2601	-0.854524606118786\\
2651	-0.880275839684064\\
2701	-0.879632609123684\\
2751	-0.888604834543148\\
2801	-0.87019811890148\\
2851	-0.875281118552509\\
2901	-0.841533188564644\\
2951	-0.85740656531955\\
3000	-0.853077292859117\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0035189175228214\\
51	-0.208320113196934\\
101	-0.287270080754851\\
151	-0.373307485084862\\
201	-0.40680452459987\\
251	-0.422709721457705\\
301	-0.454178324051063\\
351	-0.487393346525365\\
401	-0.527620232084436\\
451	-0.525582152628094\\
501	-0.567950555748058\\
551	-0.578145985627058\\
601	-0.598412402903044\\
651	-0.616946693026916\\
701	-0.630346864207571\\
751	-0.650562451045781\\
801	-0.672041849352737\\
851	-0.663872989087174\\
901	-0.677660326659826\\
951	-0.676896438243162\\
1001	-0.702322753917162\\
1051	-0.712335631646435\\
1101	-0.743740810624628\\
1151	-0.756754488937366\\
1201	-0.780140536021359\\
1251	-0.786112239751278\\
1301	-0.790752990644884\\
1351	-0.802267728566694\\
1401	-0.786742917028589\\
1451	-0.806606912309792\\
1501	-0.830255759712695\\
1551	-0.843180565750147\\
1601	-0.854051032112856\\
1651	-0.845708839110324\\
1701	-0.860190420756403\\
1751	-0.85804433636875\\
1801	-0.852916376214857\\
1851	-0.845574534672866\\
1901	-0.86392716538056\\
1951	-0.860812326538391\\
2001	-0.851360987601611\\
2051	-0.8594256098028\\
2101	-0.875921811407106\\
2151	-0.876149846697414\\
2201	-0.89325181502356\\
2251	-0.906588430610707\\
2301	-0.905747649900978\\
2351	-0.919716571124421\\
2401	-0.926980103324367\\
2451	-0.909217692315417\\
2501	-0.905159393928417\\
2551	-0.929271888122126\\
2601	-0.909460271536695\\
2651	-0.919815407016678\\
2701	-0.923103884642595\\
2751	-0.932402726664999\\
2801	-0.919535657432073\\
2851	-0.934931991663501\\
2901	-0.937789026596103\\
2951	-0.929088517219436\\
3000	-0.951936220103117\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00190370649349918\\
51	-0.147429960764555\\
101	-0.20302722801639\\
151	-0.289175790907169\\
201	-0.373404963066052\\
251	-0.444485293841115\\
301	-0.492408215174775\\
351	-0.565259322047603\\
401	-0.587664765355524\\
451	-0.634755482611717\\
501	-0.640492506187915\\
551	-0.656138945243669\\
601	-0.685952653040121\\
651	-0.694905366091667\\
701	-0.709964921273827\\
751	-0.721631715760351\\
801	-0.735691654609913\\
851	-0.751442579089602\\
901	-0.760019030496589\\
951	-0.763641123666221\\
1001	-0.767281023407416\\
1051	-0.786551798470812\\
1101	-0.780782295993342\\
1151	-0.78798078186172\\
1201	-0.817568191616742\\
1251	-0.823859117355211\\
1301	-0.83803050055815\\
1351	-0.831058052787009\\
1401	-0.831886032221172\\
1451	-0.841485098256809\\
1501	-0.854293253044333\\
1551	-0.871414261086586\\
1601	-0.86536550978343\\
1651	-0.882375324498023\\
1701	-0.881191325245184\\
1751	-0.890220803378225\\
1801	-0.89580489003719\\
1851	-0.902000504623551\\
1901	-0.919915643492665\\
1951	-0.902253881504027\\
2001	-0.93352727489514\\
2051	-0.925574232207944\\
2101	-0.935579931326197\\
2151	-0.946204994894736\\
2201	-0.93562081588558\\
2251	-0.952680738108373\\
2301	-0.967527513578433\\
2351	-1.00460251349929\\
2401	-1.01746491209203\\
2451	-1.01176692847731\\
2501	-1.0151038577197\\
2551	-1.01858435646562\\
2601	-1.02673088810395\\
2651	-1.04877902133214\\
2701	-1.04092242766781\\
2751	-1.02201002658644\\
2801	-1.04661775258358\\
2851	-1.02483830500815\\
2901	-1.04260434851352\\
2951	-1.06402352174632\\
3000	-1.05848133536583\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00591064272392114\\
51	-0.157363707338402\\
101	-0.301488409210963\\
151	-0.414384082417766\\
201	-0.448614211860456\\
251	-0.473489724811188\\
301	-0.519143115829893\\
351	-0.549469633377731\\
401	-0.60235135152452\\
451	-0.617902832097743\\
501	-0.62542897254313\\
551	-0.616979487574071\\
601	-0.632063156937701\\
651	-0.619710555164645\\
701	-0.646758713343497\\
751	-0.617760359886413\\
801	-0.658465734572679\\
851	-0.675569942188478\\
901	-0.690212232761164\\
951	-0.669380854580645\\
1001	-0.67235157854998\\
1051	-0.693833737172333\\
1101	-0.714034775808937\\
1151	-0.730948935643395\\
1201	-0.740836491717769\\
1251	-0.748463176404784\\
1301	-0.753693100541809\\
1351	-0.749184971292352\\
1401	-0.764742183401322\\
1451	-0.749202583987329\\
1501	-0.765753685015443\\
1551	-0.77889218252233\\
1601	-0.828013465648475\\
1651	-0.774161086012708\\
1701	-0.821824404975908\\
1751	-0.782941219326199\\
1801	-0.765944963320413\\
1851	-0.822780860620691\\
1901	-0.819926614523553\\
1951	-0.833203058296668\\
2001	-0.806853186379009\\
2051	-0.804524062834399\\
2101	-0.811751760939516\\
2151	-0.815606961360961\\
2201	-0.829989575222425\\
2251	-0.881741892408202\\
2301	-0.817528724379093\\
2351	-0.847872665029246\\
2401	-0.878536785117197\\
2451	-0.87779359656407\\
2501	-0.837094819789524\\
2551	-0.789146203131961\\
2601	-0.861639774121959\\
2651	-0.853971831041486\\
2701	-0.813613929859851\\
2751	-0.824376770019677\\
2801	-0.815866474972156\\
2851	-0.791144244166175\\
2901	-0.802487742255916\\
2951	-0.853921002574343\\
3000	-0.915936234062234\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00755113400961904\\
51	-0.133198587495339\\
101	-0.263973691466684\\
151	-0.382445055674603\\
201	-0.425219188849813\\
251	-0.477296114183972\\
301	-0.506557437456609\\
351	-0.535684028625957\\
401	-0.564601000598998\\
451	-0.558293413785564\\
501	-0.586946312768327\\
551	-0.604531007285546\\
601	-0.615969974073708\\
651	-0.626869728518926\\
701	-0.641931429009549\\
751	-0.64190661724965\\
801	-0.654640994033561\\
851	-0.677658835360095\\
901	-0.692888666759275\\
951	-0.730909085754918\\
1001	-0.747518679592066\\
1051	-0.756067067075463\\
1101	-0.758130543477357\\
1151	-0.763441374940051\\
1201	-0.769080632289056\\
1251	-0.773010743699975\\
1301	-0.778374345408151\\
1351	-0.789182248960538\\
1401	-0.791747683995335\\
1451	-0.799435971036725\\
1501	-0.804813867292358\\
1551	-0.823407096128384\\
1601	-0.819704560595285\\
1651	-0.829454479612355\\
1701	-0.830202978837158\\
1751	-0.829649687624056\\
1801	-0.849965558738508\\
1851	-0.845101934418895\\
1901	-0.874695440185318\\
1951	-0.878393601958506\\
2001	-0.869467594246233\\
2051	-0.876053632599595\\
2101	-0.865721842326966\\
2151	-0.875824448283792\\
2201	-0.911040366467992\\
2251	-0.911451091987149\\
2301	-0.923264292257422\\
2351	-0.908571816389133\\
2401	-0.914177133167298\\
2451	-0.928036689781042\\
2501	-0.942220881100628\\
2551	-0.962301366786897\\
2601	-0.959268179674118\\
2651	-0.960906036714701\\
2701	-0.971975425677801\\
2751	-0.969658898118107\\
2801	-0.986877038034362\\
2851	-0.965230231845737\\
2901	-0.954377644412394\\
2951	-0.956786042535199\\
3000	-0.982674788882901\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000171563358184058\\
51	-0.145644616514499\\
101	-0.242566741314236\\
151	-0.281430112434979\\
201	-0.367268052800956\\
251	-0.393381024384897\\
301	-0.441719053373485\\
351	-0.475816838622183\\
401	-0.48511855406737\\
451	-0.490707527125553\\
501	-0.495239260877951\\
551	-0.511078304167308\\
601	-0.57733674966049\\
651	-0.595952874229138\\
701	-0.638516220970529\\
751	-0.67561418142026\\
801	-0.653971608545739\\
851	-0.660495569659687\\
901	-0.692197370356266\\
951	-0.723337356430693\\
1001	-0.725825859371521\\
1051	-0.741728597603584\\
1101	-0.723933268026197\\
1151	-0.74762335494832\\
1201	-0.731994022263869\\
1251	-0.708772638638403\\
1301	-0.735680918571341\\
1351	-0.757093159774218\\
1401	-0.711398932915343\\
1451	-0.756148179262073\\
1501	-0.775122102312951\\
1551	-0.785516930994221\\
1601	-0.81629138962897\\
1651	-0.789500501128368\\
1701	-0.821540545164131\\
1751	-0.827741637551375\\
1801	-0.844224614091702\\
1851	-0.857207717537049\\
1901	-0.840486178457204\\
1951	-0.819486415861506\\
2001	-0.81412147217999\\
2051	-0.830792510106667\\
2101	-0.82911414835763\\
2151	-0.847272049203546\\
2201	-0.777550803091837\\
2251	-0.823632382286937\\
2301	-0.799345849140245\\
2351	-0.859288780561901\\
2401	-0.864727619141881\\
2451	-0.81029143001976\\
2501	-0.812365225729654\\
2551	-0.822944922821384\\
2601	-0.782009401840112\\
2651	-0.773539008490409\\
2701	-0.768496146529983\\
2751	-0.807046159766472\\
2801	-0.803390792167477\\
2851	-0.820780652642222\\
2901	-0.828346932406504\\
2951	-0.856734362764759\\
3000	-0.867144473152492\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00761092624393677\\
51	-0.184197482234035\\
101	-0.283048371753771\\
151	-0.406970310329214\\
201	-0.453591080385996\\
251	-0.497542079224614\\
301	-0.538731600280429\\
351	-0.558363998536019\\
401	-0.570633706275773\\
451	-0.572881704239542\\
501	-0.597160459394725\\
551	-0.608354439244918\\
601	-0.616753829374611\\
651	-0.645212205665205\\
701	-0.664050265930703\\
751	-0.673276654498036\\
801	-0.678856287327148\\
851	-0.682485636959441\\
901	-0.696229965599793\\
951	-0.700608208831018\\
1001	-0.710946560816101\\
1051	-0.712313368421969\\
1101	-0.722463160285136\\
1151	-0.738378104981446\\
1201	-0.736510306513731\\
1251	-0.758215283424081\\
1301	-0.764591599257854\\
1351	-0.781461164255667\\
1401	-0.777500850460227\\
1451	-0.793992949165511\\
1501	-0.802197767120028\\
1551	-0.801277919747263\\
1601	-0.808614334398095\\
1651	-0.821328333118021\\
1701	-0.827868710113254\\
1751	-0.825149345688632\\
1801	-0.840217959652935\\
1851	-0.854263422858405\\
1901	-0.854199121709404\\
1951	-0.858414061125593\\
2001	-0.885639637806928\\
2051	-0.887827503705073\\
2101	-0.90182735979849\\
2151	-0.912768427661615\\
2201	-0.926840730104422\\
2251	-0.920148195532162\\
2301	-0.90839027300563\\
2351	-0.932241087573849\\
2401	-0.926728071403678\\
2451	-0.939092333714184\\
2501	-0.939741869040066\\
2551	-0.950506572140082\\
2601	-0.949946253990439\\
2651	-0.950942752710745\\
2701	-0.963206848022852\\
2751	-0.956001584479361\\
2801	-0.965013447942198\\
2851	-0.954896570735521\\
2901	-0.958066380320883\\
2951	-0.957485056523477\\
3000	-0.941195563342294\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00218111238561911\\
51	-0.174136811283699\\
101	-0.334184045685205\\
151	-0.409306116262519\\
201	-0.454482013576923\\
251	-0.512171352622622\\
301	-0.562455712034256\\
351	-0.581168928524237\\
401	-0.589998537966579\\
451	-0.632049205242497\\
501	-0.64189441080721\\
551	-0.673132908125755\\
601	-0.675657065151116\\
651	-0.66762585042702\\
701	-0.69178399744871\\
751	-0.689293152201626\\
801	-0.712621034679788\\
851	-0.714380938707265\\
901	-0.706842645854316\\
951	-0.737392661833398\\
1001	-0.743118737892207\\
1051	-0.720809306845445\\
1101	-0.746377270215061\\
1151	-0.737797937466551\\
1201	-0.732832033242806\\
1251	-0.769012110798197\\
1301	-0.784449488708514\\
1351	-0.791403469377103\\
1401	-0.795928595783998\\
1451	-0.818559239808181\\
1501	-0.796104986076405\\
1551	-0.797640676165733\\
1601	-0.802166650126616\\
1651	-0.819878759740911\\
1701	-0.821617025921426\\
1751	-0.840093548458757\\
1801	-0.857170187437727\\
1851	-0.83630122797484\\
1901	-0.842419859367695\\
1951	-0.857465200676221\\
2001	-0.863948561782368\\
2051	-0.86546544282406\\
2101	-0.845125744627004\\
2151	-0.852938554630659\\
2201	-0.85612628402384\\
2251	-0.830833023724517\\
2301	-0.827003422053245\\
2351	-0.833292933097705\\
2401	-0.828911593559673\\
2451	-0.826627250803497\\
2501	-0.819761962605749\\
2551	-0.84540665169354\\
2601	-0.855058479867713\\
2651	-0.862172904053185\\
2701	-0.861800640020628\\
2751	-0.876809328410508\\
2801	-0.889871902333154\\
2851	-0.880219631693909\\
2901	-0.906590891913154\\
2951	-0.922347635224727\\
3000	-0.898736090027453\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00187697737977878\\
51	-0.185745399238951\\
101	-0.267704527001147\\
151	-0.33920397450571\\
201	-0.384612267897502\\
251	-0.422527537428709\\
301	-0.453451136015486\\
351	-0.50417033167278\\
401	-0.556804292946036\\
451	-0.587626397327442\\
501	-0.616871696679973\\
551	-0.633947854329095\\
601	-0.651791582509847\\
651	-0.655793287615777\\
701	-0.677136538213981\\
751	-0.688089192723772\\
801	-0.67992341187551\\
851	-0.686345657380117\\
901	-0.70165296020943\\
951	-0.71778887782805\\
1001	-0.730055928761135\\
1051	-0.745955206681899\\
1101	-0.753658067786985\\
1151	-0.748411984825025\\
1201	-0.754512002827843\\
1251	-0.763109727024078\\
1301	-0.775756354279575\\
1351	-0.794191426036817\\
1401	-0.808495303105944\\
1451	-0.815225672476654\\
1501	-0.825205334755548\\
1551	-0.83741833193837\\
1601	-0.850933457755602\\
1651	-0.870847612825903\\
1701	-0.885496571006023\\
1751	-0.863455739893622\\
1801	-0.873809085499349\\
1851	-0.876123012500589\\
1901	-0.862898560953132\\
1951	-0.867521704941511\\
2001	-0.884605105155285\\
2051	-0.902852857646074\\
2101	-0.907091510148499\\
2151	-0.919781144136824\\
2201	-0.93090844707162\\
2251	-0.935495124127374\\
2301	-0.935102201207404\\
2351	-0.939760973820476\\
2401	-0.971340596071992\\
2451	-0.984556218630704\\
2501	-0.985999305000004\\
2551	-0.969625135315303\\
2601	-0.977462221935536\\
2651	-0.986888177062616\\
2701	-0.999506854264596\\
2751	-0.992299411744063\\
2801	-0.998225461292418\\
2851	-1.00129997158908\\
2901	-1.01960189839548\\
2951	-1.04083390101887\\
3000	-1.05674061573808\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0001469596496785\\
51	-0.14197931860288\\
101	-0.274567449528332\\
151	-0.360138860485468\\
201	-0.4599799271707\\
251	-0.53845293770003\\
301	-0.560039384147258\\
351	-0.597237165313519\\
401	-0.618104650742688\\
451	-0.634353674565303\\
501	-0.647142162674335\\
551	-0.655411472479792\\
601	-0.666406238621365\\
651	-0.680115630331118\\
701	-0.694717001664653\\
751	-0.705244898965161\\
801	-0.72374359099277\\
851	-0.738290110207101\\
901	-0.754847298381539\\
951	-0.76711200734195\\
1001	-0.782947376896959\\
1051	-0.759454338131048\\
1101	-0.771898744736325\\
1151	-0.809276220461557\\
1201	-0.820920686295273\\
1251	-0.814972652676418\\
1301	-0.856290625284289\\
1351	-0.868792901235444\\
1401	-0.870430916087872\\
1451	-0.879081657561005\\
1501	-0.883071414841914\\
1551	-0.913270427601261\\
1601	-0.918999590727953\\
1651	-0.89209713452783\\
1701	-0.909950027283464\\
1751	-0.929837264687357\\
1801	-0.941225976737312\\
1851	-0.905577273332257\\
1901	-0.925013112947459\\
1951	-0.926109707338512\\
2001	-0.97565305828256\\
2051	-0.992003951769562\\
2101	-0.988436294099298\\
2151	-0.992208306984696\\
2201	-1.00924654365361\\
2251	-1.00807812876507\\
2301	-0.996612429074642\\
2351	-0.966819026019841\\
2401	-1.00613597167946\\
2451	-0.972496265421604\\
2501	-0.99883886305847\\
2551	-0.990647642285517\\
2601	-0.980042514901347\\
2651	-0.9988887384728\\
2701	-0.979507935377694\\
2751	-0.953089074574941\\
2801	-0.96907189629622\\
2851	-0.992378402534737\\
2901	-1.02127335757477\\
2951	-1.02596778609946\\
3000	-1.04888884164508\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000234303471427709\\
51	-0.187807769233964\\
101	-0.253954551599338\\
151	-0.38130042306149\\
201	-0.440875195325008\\
251	-0.482116090023432\\
301	-0.556746723617436\\
351	-0.599273279232332\\
401	-0.617401205123232\\
451	-0.645035416276627\\
501	-0.661789703033478\\
551	-0.686397099197684\\
601	-0.70010080307054\\
651	-0.694020591124185\\
701	-0.712142934549609\\
751	-0.711354836577349\\
801	-0.698559708255373\\
851	-0.729409101605144\\
901	-0.733166213602949\\
951	-0.755490667212633\\
1001	-0.769590006013221\\
1051	-0.782657583737432\\
1101	-0.790526687611178\\
1151	-0.801088880891524\\
1201	-0.816362224839547\\
1251	-0.772672973359656\\
1301	-0.74360379282286\\
1351	-0.770466405127646\\
1401	-0.744083901559184\\
1451	-0.722152923561591\\
1501	-0.735546193195057\\
1551	-0.726332253914202\\
1601	-0.786563585386344\\
1651	-0.806110386689241\\
1701	-0.786996298727849\\
1751	-0.790128244633254\\
1801	-0.839175759256248\\
1851	-0.857334477815935\\
1901	-0.855801952265438\\
1951	-0.849952815051118\\
2001	-0.866873715049558\\
2051	-0.883894123537587\\
2101	-0.852266382371569\\
2151	-0.849254378442135\\
2201	-0.872066675543078\\
2251	-0.84145014030391\\
2301	-0.856013058220058\\
2351	-0.8400333906678\\
2401	-0.835380499192965\\
2451	-0.833456613690103\\
2501	-0.85314447793143\\
2551	-0.843700327792246\\
2601	-0.830866856046143\\
2651	-0.848521392190546\\
2701	-0.847518770516869\\
2751	-0.830918537332893\\
2801	-0.825965145945452\\
2851	-0.915743523217844\\
2901	-0.927017046636691\\
2951	-0.888383538120422\\
3000	-0.910623589848846\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0254394458840742\\
51	-0.185721725844028\\
101	-0.305789688950665\\
151	-0.378106269845939\\
201	-0.446036751855742\\
251	-0.497894080634973\\
301	-0.525580823865119\\
351	-0.550309266285734\\
401	-0.57967995419219\\
451	-0.601651182495969\\
501	-0.627463675081121\\
551	-0.638623069014269\\
601	-0.651473540439505\\
651	-0.660550485108815\\
701	-0.676155573064033\\
751	-0.67741866031161\\
801	-0.688313666018462\\
851	-0.707292092660134\\
901	-0.714966581510381\\
951	-0.722831324049575\\
1001	-0.727925649285465\\
1051	-0.719152244690142\\
1101	-0.716307639908054\\
1151	-0.725129406278942\\
1201	-0.739176528501823\\
1251	-0.759220653404292\\
1301	-0.773529395480907\\
1351	-0.743505132586\\
1401	-0.746711886661183\\
1451	-0.765759634648877\\
1501	-0.789639082999872\\
1551	-0.790721298458033\\
1601	-0.810946886458296\\
1651	-0.76241293800804\\
1701	-0.828029300304578\\
1751	-0.837143275749977\\
1801	-0.846962607898598\\
1851	-0.857458233538472\\
1901	-0.867832626962858\\
1951	-0.871194561447855\\
2001	-0.886869001932839\\
2051	-0.89205406899677\\
2101	-0.873024996416074\\
2151	-0.885926447767109\\
2201	-0.89887692448426\\
2251	-0.907025719288709\\
2301	-0.911485075527641\\
2351	-0.917043842414618\\
2401	-0.926287668816159\\
2451	-0.938593718843459\\
2501	-0.935568297034484\\
2551	-0.941218692357823\\
2601	-0.957432442960226\\
2651	-0.965132849525402\\
2701	-0.982515906265\\
2751	-0.983461634232592\\
2801	-0.988438116747089\\
2851	-0.978219992061273\\
2901	-0.903271828729414\\
2951	-0.989554323347634\\
3000	-0.985149321216934\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000206847630628125\\
51	-0.13732484012934\\
101	-0.228337551826361\\
151	-0.292705877738\\
201	-0.396257950771287\\
251	-0.450700522606938\\
301	-0.518116517146051\\
351	-0.54213058463423\\
401	-0.554546901894699\\
451	-0.572547384369762\\
501	-0.587855947720525\\
551	-0.612137054666654\\
601	-0.643761084824566\\
651	-0.669083199473695\\
701	-0.683709697333648\\
751	-0.719143329105734\\
801	-0.726803385433745\\
851	-0.737361017446545\\
901	-0.743336771047476\\
951	-0.739356564004806\\
1001	-0.743033395295258\\
1051	-0.77154746276082\\
1101	-0.783369109192421\\
1151	-0.800880916682877\\
1201	-0.816558820127841\\
1251	-0.810969676296614\\
1301	-0.814235844232667\\
1351	-0.823988825684222\\
1401	-0.817069667595396\\
1451	-0.826145662329591\\
1501	-0.817583649609804\\
1551	-0.842900351793017\\
1601	-0.846551352641958\\
1651	-0.849799830480935\\
1701	-0.854265364473827\\
1751	-0.862639187399769\\
1801	-0.856508075064399\\
1851	-0.870241369565101\\
1901	-0.877904732503728\\
1951	-0.887077972486083\\
2001	-0.909733070210106\\
2051	-0.933658363521655\\
2101	-0.914132725201042\\
2151	-0.915480453511873\\
2201	-0.920740908064584\\
2251	-0.942840373648177\\
2301	-0.964780633943124\\
2351	-0.985172462163134\\
2401	-0.982052557832335\\
2451	-0.964861354250904\\
2501	-0.959298675869264\\
2551	-0.95719286351199\\
2601	-0.972055365299095\\
2651	-0.972309931218988\\
2701	-0.974757371829294\\
2751	-0.968437808404324\\
2801	-0.978710217436096\\
2851	-0.994402269725575\\
2901	-1.00522286493988\\
2951	-1.01560455634933\\
3000	-1.02046881565434\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00157482504285281\\
51	-0.126082683961023\\
101	-0.221631937710093\\
151	-0.312344935993968\\
201	-0.440956566517074\\
251	-0.520315053480037\\
301	-0.597408980573634\\
351	-0.651138181294063\\
401	-0.671996610166782\\
451	-0.700182215423904\\
501	-0.691997984636837\\
551	-0.720242109912599\\
601	-0.739098122909734\\
651	-0.768813953580048\\
701	-0.780390893525786\\
751	-0.768799817461748\\
801	-0.781951792772018\\
851	-0.818732015742904\\
901	-0.827024382109216\\
951	-0.85973750648169\\
1001	-0.876455954539984\\
1051	-0.871589069409907\\
1101	-0.897829514700867\\
1151	-0.881818242211694\\
1201	-0.896286975852583\\
1251	-0.891743889555397\\
1301	-0.900932021207109\\
1351	-0.931721933325949\\
1401	-0.914946478594933\\
1451	-0.912935785936043\\
1501	-0.949821667676639\\
1551	-0.941960617389294\\
1601	-0.95957157412982\\
1651	-0.909401556910879\\
1701	-0.898539589570748\\
1751	-0.929294769244251\\
1801	-0.951384261788589\\
1851	-0.954175426631704\\
1901	-0.975628734898546\\
1951	-0.95050382742297\\
2001	-0.966482342498743\\
2051	-0.966301264983304\\
2101	-0.989411447311703\\
2151	-1.00491690328988\\
2201	-0.953052845476322\\
2251	-0.967787500740404\\
2301	-0.945010209902758\\
2351	-0.970744462751099\\
2401	-1.00169314962336\\
2451	-1.02231427291104\\
2501	-1.01860483806095\\
2551	-1.00520871128788\\
2601	-0.972664209473474\\
2651	-0.990226570005962\\
2701	-1.00740648721879\\
2751	-1.01065004505397\\
2801	-1.01483935028481\\
2851	-1.03259026012592\\
2901	-1.02734662169797\\
2951	-1.04313746482826\\
3000	-1.04228167293829\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00714562592043619\\
51	-0.145243998051911\\
101	-0.193777258384193\\
151	-0.303609726209194\\
201	-0.355650607407296\\
251	-0.401114295999818\\
301	-0.483332939080347\\
351	-0.539327771648873\\
401	-0.555378569632283\\
451	-0.59347439621134\\
501	-0.600038277605435\\
551	-0.630454912042036\\
601	-0.662971630563426\\
651	-0.687047736477813\\
701	-0.695725825166423\\
751	-0.705492032475319\\
801	-0.725264492027085\\
851	-0.716877931871761\\
901	-0.734322893702535\\
951	-0.748091585207854\\
1001	-0.746014664384965\\
1051	-0.751383768604443\\
1101	-0.777688682500748\\
1151	-0.803263104131747\\
1201	-0.808213473583372\\
1251	-0.820138181353611\\
1301	-0.830048316425088\\
1351	-0.828519307901688\\
1401	-0.837728881030844\\
1451	-0.838351384064545\\
1501	-0.861210092624776\\
1551	-0.86988668132273\\
1601	-0.876803937716802\\
1651	-0.875505526521818\\
1701	-0.865543507870383\\
1751	-0.892494892803967\\
1801	-0.90501158658488\\
1851	-0.897408067165302\\
1901	-0.908116351120298\\
1951	-0.926541298785092\\
2001	-0.915580847891149\\
2051	-0.913644629301906\\
2101	-0.923704926405288\\
2151	-0.911421583797608\\
2201	-0.909645830586836\\
2251	-0.933915046856103\\
2301	-0.950703348525727\\
2351	-0.964810703870962\\
2401	-0.940368173336065\\
2451	-0.941692271083938\\
2501	-0.974374381551966\\
2551	-0.983043806522558\\
2601	-0.965983893289284\\
2651	-0.994464586565416\\
2701	-0.976845638336561\\
2751	-0.989090852134404\\
2801	-0.994511239088595\\
2851	-1.00704489801358\\
2901	-0.980656899284446\\
2951	-1.00318241708775\\
3000	-1.01464715884866\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00300238462754181\\
51	-0.240879604286426\\
101	-0.346945012353333\\
151	-0.438767554507905\\
201	-0.480380065389837\\
251	-0.557583816411013\\
301	-0.578426070656948\\
351	-0.610524989434018\\
401	-0.633797475887475\\
451	-0.656301380176486\\
501	-0.667800799416699\\
551	-0.683549530950992\\
601	-0.68125137096302\\
651	-0.700823465370869\\
701	-0.722088053735627\\
751	-0.734334794831708\\
801	-0.747875632474734\\
851	-0.764568633933083\\
901	-0.774847561976546\\
951	-0.778994572805044\\
1001	-0.784824667242295\\
1051	-0.78678722481481\\
1101	-0.794965132915815\\
1151	-0.796167708629444\\
1201	-0.826722872953426\\
1251	-0.833028819519517\\
1301	-0.826878470638448\\
1351	-0.830583545997094\\
1401	-0.858647951558603\\
1451	-0.872172351119633\\
1501	-0.883936835844648\\
1551	-0.89470662447147\\
1601	-0.902640979660398\\
1651	-0.909572117024102\\
1701	-0.909361513193629\\
1751	-0.920126063396446\\
1801	-0.932317805954835\\
1851	-0.93169983934793\\
1901	-0.919092002383283\\
1951	-0.942564037329657\\
2001	-0.953139426731745\\
2051	-0.956605274790095\\
2101	-0.961211673215005\\
2151	-0.967053776856653\\
2201	-0.969066329224538\\
2251	-0.955528266008224\\
2301	-0.978404015174746\\
2351	-0.991186125142742\\
2401	-0.972251986762281\\
2451	-0.991027601831479\\
2501	-1.00021116095023\\
2551	-1.00599525109575\\
2601	-1.00086713355124\\
2651	-1.01551245328637\\
2701	-1.02226405530245\\
2751	-1.0322295055489\\
2801	-1.02403840220376\\
2851	-1.02727702957192\\
2901	-1.03388566418774\\
2951	-1.04231172391975\\
3000	-1.04389947316181\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00188378622203891\\
51	-0.172972275747186\\
101	-0.256446568169446\\
151	-0.323817596517841\\
201	-0.382755884141266\\
251	-0.429296927047082\\
301	-0.462040776893059\\
351	-0.494328340533155\\
401	-0.514187652655817\\
451	-0.536456300026624\\
501	-0.56157691027986\\
551	-0.581437480753725\\
601	-0.587645854512133\\
651	-0.610886791516688\\
701	-0.640024910803589\\
751	-0.640723451304172\\
801	-0.63309846697617\\
851	-0.654731187750808\\
901	-0.661537879490918\\
951	-0.678715693381116\\
1001	-0.682755932849254\\
1051	-0.701607948633491\\
1101	-0.71256938857127\\
1151	-0.732890972221864\\
1201	-0.737300677675859\\
1251	-0.718013082043759\\
1301	-0.735771957807034\\
1351	-0.766004222596739\\
1401	-0.758271672525054\\
1451	-0.801506920943132\\
1501	-0.816321301850854\\
1551	-0.799817035320302\\
1601	-0.808315793578289\\
1651	-0.825461235382123\\
1701	-0.804653445738999\\
1751	-0.819646150772661\\
1801	-0.824788859491101\\
1851	-0.838542712194619\\
1901	-0.82654516249107\\
1951	-0.844791168585052\\
2001	-0.85636978318741\\
2051	-0.873971405733224\\
2101	-0.876341533745326\\
2151	-0.901953274887572\\
2201	-0.883245998004796\\
2251	-0.889018092101328\\
2301	-0.873764065480383\\
2351	-0.895887029806486\\
2401	-0.916903883943121\\
2451	-0.919858255119066\\
2501	-0.929742381883251\\
2551	-0.937510508239317\\
2601	-0.894909169508965\\
2651	-0.936812801542536\\
2701	-0.9272305925041\\
2751	-0.883654141339019\\
2801	-0.931841124532742\\
2851	-0.955584416837398\\
2901	-0.943525734597501\\
2951	-0.919222764246206\\
3000	-0.921302449525383\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00252536977245194\\
51	-0.150719587491053\\
101	-0.290368585507561\\
151	-0.351053890997461\\
201	-0.425615049483336\\
251	-0.508481491395468\\
301	-0.553499775764843\\
351	-0.574835905145488\\
401	-0.593516741188449\\
451	-0.612440079941984\\
501	-0.627177721516477\\
551	-0.633316958190414\\
601	-0.637942173989253\\
651	-0.65284144798262\\
701	-0.660289914423519\\
751	-0.662292361199351\\
801	-0.665713998841188\\
851	-0.68862043463708\\
901	-0.696587256051542\\
951	-0.704415201280119\\
1001	-0.711818423134057\\
1051	-0.709176237841383\\
1101	-0.738237992064837\\
1151	-0.758854225119429\\
1201	-0.76422303584693\\
1251	-0.758980273954069\\
1301	-0.759033082960179\\
1351	-0.771022266040821\\
1401	-0.775761745205607\\
1451	-0.787519896253974\\
1501	-0.795559597261035\\
1551	-0.778570769637205\\
1601	-0.784997531375323\\
1651	-0.813548115173866\\
1701	-0.81229464738254\\
1751	-0.792103548164242\\
1801	-0.792984033164232\\
1851	-0.838077202540161\\
1901	-0.81672713086634\\
1951	-0.81960623241379\\
2001	-0.847822918226692\\
2051	-0.849016933815883\\
2101	-0.864569495946964\\
2151	-0.8596637703537\\
2201	-0.863434937235317\\
2251	-0.880156904640247\\
2301	-0.896534524568555\\
2351	-0.860511061652944\\
2401	-0.874390140733286\\
2451	-0.877876601000963\\
2501	-0.879243246123719\\
2551	-0.874707970538221\\
2601	-0.879612346943377\\
2651	-0.888213958905667\\
2701	-0.876315243177777\\
2751	-0.90691776676844\\
2801	-0.903478398836266\\
2851	-0.915380205520526\\
2901	-0.911350928345085\\
2951	-0.926559944520014\\
3000	-0.919663458035575\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00422900046180076\\
51	-0.172107797296993\\
101	-0.340439728734075\\
151	-0.374547547449107\\
201	-0.437764232290522\\
251	-0.490930445073698\\
301	-0.530220310262095\\
351	-0.55574540669295\\
401	-0.562686595990476\\
451	-0.578801213309632\\
501	-0.611640755217641\\
551	-0.636344279411605\\
601	-0.664435536835363\\
651	-0.678067541629538\\
701	-0.705173308759218\\
751	-0.718990732362935\\
801	-0.7288865573391\\
851	-0.73949443115463\\
901	-0.721339848579068\\
951	-0.749698665583856\\
1001	-0.76207590294434\\
1051	-0.740416477177918\\
1101	-0.773490239190868\\
1151	-0.789602323249356\\
1201	-0.784955055807853\\
1251	-0.818818224319042\\
1301	-0.83758846140555\\
1351	-0.803055554401438\\
1401	-0.795706112128956\\
1451	-0.775719243043058\\
1501	-0.792691746932836\\
1551	-0.797926384444227\\
1601	-0.797286463922035\\
1651	-0.824715992232036\\
1701	-0.830612918697637\\
1751	-0.858300081830313\\
1801	-0.851220866992311\\
1851	-0.844831275954072\\
1901	-0.870280439513589\\
1951	-0.894333640381058\\
2001	-0.904983483458725\\
2051	-0.927459014331168\\
2101	-0.933401431926629\\
2151	-0.929217946304619\\
2201	-0.909319468719442\\
2251	-0.937532087138486\\
2301	-0.935864542190112\\
2351	-0.965696003275683\\
2401	-0.975723254157126\\
2451	-0.915919282779972\\
2501	-0.940571663212771\\
2551	-0.955150611920759\\
2601	-0.909383697428741\\
2651	-0.909075667022644\\
2701	-0.938708890172159\\
2751	-0.93425769758506\\
2801	-0.92136015554217\\
2851	-0.978695285291384\\
2901	-0.962314467970748\\
2951	-0.999521762404157\\
3000	-1.02884409641505\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00348618156677716\\
51	-0.3168952847956\\
101	-0.373936642860071\\
151	-0.409139796558647\\
201	-0.495070128704923\\
251	-0.55721719336059\\
301	-0.598927917327291\\
351	-0.61268796923712\\
401	-0.645675013439967\\
451	-0.670159411714018\\
501	-0.686637877878313\\
551	-0.690131603866015\\
601	-0.70619953605134\\
651	-0.680070350600765\\
701	-0.657329341915113\\
751	-0.705717605293001\\
801	-0.684157113356073\\
851	-0.693878527933152\\
901	-0.667837453179364\\
951	-0.696872224041445\\
1001	-0.662805750614474\\
1051	-0.670287922514676\\
1101	-0.68309049913037\\
1151	-0.717794559171487\\
1201	-0.710217245450144\\
1251	-0.715644960314016\\
1301	-0.773596430215385\\
1351	-0.798046490561351\\
1401	-0.821761987783475\\
1451	-0.835657713855578\\
1501	-0.764083924495093\\
1551	-0.759387430694303\\
1601	-0.784447576549098\\
1651	-0.828888839792815\\
1701	-0.795284177029508\\
1751	-0.756499341210451\\
1801	-0.765973250742287\\
1851	-0.748311607378891\\
1901	-0.763666075411152\\
1951	-0.787155791374684\\
2001	-0.845093045598339\\
2051	-0.853473671804223\\
2101	-0.873473040027617\\
2151	-0.89513068422361\\
2201	-0.893065021096051\\
2251	-0.873733822818641\\
2301	-0.780632356174876\\
2351	-0.777024449554145\\
2401	-0.837048794864095\\
2451	-0.86922400151434\\
2501	-0.880020201957943\\
2551	-0.823942582225701\\
2601	-0.89291315085632\\
2651	-0.896504922859046\\
2701	-0.943871679783413\\
2751	-0.975406303402187\\
2801	-0.923683614993598\\
2851	-0.890433776134637\\
2901	-0.969802144248542\\
2951	-0.960095893693919\\
3000	-0.986990900601751\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00336103539313285\\
51	-0.107249698490218\\
101	-0.239213167959774\\
151	-0.362378143012577\\
201	-0.453590527366895\\
251	-0.524178886596959\\
301	-0.556110377793792\\
351	-0.588489085867391\\
401	-0.591692834800778\\
451	-0.617498423200556\\
501	-0.637661570796037\\
551	-0.657357311911836\\
601	-0.6681161871871\\
651	-0.702599433174728\\
701	-0.668133315121196\\
751	-0.677029092640109\\
801	-0.714219194800934\\
851	-0.724669527238403\\
901	-0.757795908893021\\
951	-0.760141726870852\\
1001	-0.710466835054155\\
1051	-0.717737346241814\\
1101	-0.722360483759298\\
1151	-0.73590618687449\\
1201	-0.758921464060766\\
1251	-0.792280503971604\\
1301	-0.816061131136676\\
1351	-0.816546904254383\\
1401	-0.817709182384928\\
1451	-0.837905960249265\\
1501	-0.830679025742165\\
1551	-0.816581925374325\\
1601	-0.852911092884191\\
1651	-0.836892539562356\\
1701	-0.875843327562308\\
1751	-0.848749223126041\\
1801	-0.852968037770239\\
1851	-0.897089484566364\\
1901	-0.919313943160421\\
1951	-0.93621877880839\\
2001	-0.901553649020101\\
2051	-0.910055763324669\\
2101	-0.955493525260469\\
2151	-0.934907974310979\\
2201	-0.942323359826985\\
2251	-0.925079714067962\\
2301	-0.919132067641407\\
2351	-0.865376395103183\\
2401	-0.884243588596103\\
2451	-0.919257341437257\\
2501	-0.912563397015402\\
2551	-0.903101006104515\\
2601	-0.923213287234341\\
2651	-0.886282795845276\\
2701	-0.971793030813938\\
2751	-0.893625252266329\\
2801	-0.947521814696234\\
2851	-0.983814152452354\\
2901	-1.02618703456072\\
2951	-0.943704569375653\\
3000	-1.01501087179488\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00019605324106907\\
51	-0.189047289837538\\
101	-0.300666955305945\\
151	-0.384619361500275\\
201	-0.441392048855542\\
251	-0.509261636242725\\
301	-0.553671698064007\\
351	-0.573368561368527\\
401	-0.593640256715966\\
451	-0.598979197804958\\
501	-0.620700068105437\\
551	-0.64614977213105\\
601	-0.665182564906816\\
651	-0.676809059671762\\
701	-0.696371707107922\\
751	-0.688391000239987\\
801	-0.70789910216288\\
851	-0.722699822099973\\
901	-0.737514991591132\\
951	-0.747575473255581\\
1001	-0.745767043145179\\
1051	-0.748628610842494\\
1101	-0.749524028522349\\
1151	-0.750481019593174\\
1201	-0.749030767208613\\
1251	-0.770241328881139\\
1301	-0.772580746165654\\
1351	-0.777600891092419\\
1401	-0.765612171215706\\
1451	-0.768709259239429\\
1501	-0.775045437998606\\
1551	-0.772448684862754\\
1601	-0.788897880119171\\
1651	-0.794223023693057\\
1701	-0.786576727958653\\
1751	-0.789720768937275\\
1801	-0.79547621630178\\
1851	-0.803644274001987\\
1901	-0.81369399770909\\
1951	-0.797088076686428\\
2001	-0.801868045434739\\
2051	-0.823109011434623\\
2101	-0.826063328372376\\
2151	-0.831894029379875\\
2201	-0.818119708171608\\
2251	-0.837145675119738\\
2301	-0.83989662995541\\
2351	-0.848176802082021\\
2401	-0.873837428921103\\
2451	-0.869278400726468\\
2501	-0.873748272122815\\
2551	-0.879451517256412\\
2601	-0.884117229105339\\
2651	-0.886054388705278\\
2701	-0.893327256530646\\
2751	-0.884053963678418\\
2801	-0.903282119592357\\
2851	-0.903420529599141\\
2901	-0.912509859772818\\
2951	-0.910742562701381\\
3000	-0.912402635166708\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00432108043766579\\
51	-0.169460717392206\\
101	-0.348261879830556\\
151	-0.408689523208957\\
201	-0.510015591079275\\
251	-0.536596266807804\\
301	-0.578316157454412\\
351	-0.590786785598681\\
401	-0.626253611119237\\
451	-0.6455745139506\\
501	-0.646340157304823\\
551	-0.667412354054637\\
601	-0.696682147753983\\
651	-0.705997852662199\\
701	-0.736873094798716\\
751	-0.748153508293827\\
801	-0.757691144358363\\
851	-0.765451153766062\\
901	-0.780826580397746\\
951	-0.784830096830499\\
1001	-0.792257166080357\\
1051	-0.808605028390005\\
1101	-0.806747488493808\\
1151	-0.822489264181136\\
1201	-0.818301043745586\\
1251	-0.830761016214385\\
1301	-0.828200263603351\\
1351	-0.839407268646957\\
1401	-0.839950902655702\\
1451	-0.842042822117235\\
1501	-0.848787671789075\\
1551	-0.862378947535471\\
1601	-0.870737857790774\\
1651	-0.879443095676144\\
1701	-0.88355443851396\\
1751	-0.898135451741595\\
1801	-0.89884779668869\\
1851	-0.901922746926273\\
1901	-0.916973629202278\\
1951	-0.914250677130904\\
2001	-0.910072015035182\\
2051	-0.917848754954696\\
2101	-0.906168191144416\\
2151	-0.906330196859254\\
2201	-0.92172997412901\\
2251	-0.936811370295816\\
2301	-0.931989795998735\\
2351	-0.929980880906338\\
2401	-0.918424037920585\\
2451	-0.927907667596428\\
2501	-0.932210823446134\\
2551	-0.937033103290696\\
2601	-0.945437908363855\\
2651	-0.982828258673133\\
2701	-0.991669196220091\\
2751	-0.986435224245636\\
2801	-0.9966145929476\\
2851	-1.01053071593625\\
2901	-1.02244676763357\\
2951	-1.00818090208742\\
3000	-1.0194251070245\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00237624056014354\\
51	-0.153695608689592\\
101	-0.271930968223483\\
151	-0.340769691365962\\
201	-0.419061792628901\\
251	-0.489324024346027\\
301	-0.518377164257915\\
351	-0.552343358530071\\
401	-0.539223139057148\\
451	-0.579503656249546\\
501	-0.574977152712437\\
551	-0.57175381457227\\
601	-0.58504241109518\\
651	-0.588220805382823\\
701	-0.608686763933325\\
751	-0.606043521308032\\
801	-0.587640643423042\\
851	-0.609936574484428\\
901	-0.651135336897263\\
951	-0.653842291697615\\
1001	-0.664024136273192\\
1051	-0.682834588546769\\
1101	-0.685172207832954\\
1151	-0.690050762210591\\
1201	-0.70071558182582\\
1251	-0.712358757040375\\
1301	-0.722334300259304\\
1351	-0.728677590212892\\
1401	-0.741222508788167\\
1451	-0.723876849414277\\
1501	-0.72890740990956\\
1551	-0.724808343243956\\
1601	-0.697260157574858\\
1651	-0.718247834325135\\
1701	-0.716846456816919\\
1751	-0.707867361482213\\
1801	-0.771362502479346\\
1851	-0.783012603257889\\
1901	-0.794905094363931\\
1951	-0.755902133290761\\
2001	-0.796599705537531\\
2051	-0.775418910160575\\
2101	-0.776433484996409\\
2151	-0.793102893778885\\
2201	-0.791925041507939\\
2251	-0.816176452846578\\
2301	-0.752179390178927\\
2351	-0.746797700731319\\
2401	-0.757369538901165\\
2451	-0.773116921451513\\
2501	-0.751994118231816\\
2551	-0.750884014347347\\
2601	-0.788150245728213\\
2651	-0.795870144300942\\
2701	-0.803327361992685\\
2751	-0.83598391421137\\
2801	-0.805800752067837\\
2851	-0.848122785339994\\
2901	-0.852001891107565\\
2951	-0.848978347005466\\
3000	-0.853851615477123\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0147259375561516\\
51	-0.170274266876351\\
101	-0.239800820493682\\
151	-0.346182803134941\\
201	-0.402992729741961\\
251	-0.479417599295502\\
301	-0.516399520937147\\
351	-0.542184683844366\\
401	-0.590693365719109\\
451	-0.599038975949553\\
501	-0.62253206121213\\
551	-0.616002373996954\\
601	-0.605675385874853\\
651	-0.627444732852474\\
701	-0.636028024197947\\
751	-0.642420337922975\\
801	-0.659015962600209\\
851	-0.681284534435244\\
901	-0.666759222353492\\
951	-0.69743735765038\\
1001	-0.724986713133609\\
1051	-0.752229587529678\\
1101	-0.761613150087887\\
1151	-0.781729093518042\\
1201	-0.784843052725253\\
1251	-0.79584953127537\\
1301	-0.807167955294812\\
1351	-0.815778561613384\\
1401	-0.792939838326414\\
1451	-0.821875830834306\\
1501	-0.831378910986557\\
1551	-0.835395331219032\\
1601	-0.83918907950885\\
1651	-0.8397013699644\\
1701	-0.859981660013692\\
1751	-0.873522290440676\\
1801	-0.862690434618895\\
1851	-0.882572657044749\\
1901	-0.881926785536792\\
1951	-0.864509226761094\\
2001	-0.869955583630098\\
2051	-0.886781382028986\\
2101	-0.904199546826075\\
2151	-0.879762099111428\\
2201	-0.893675184543683\\
2251	-0.930345567179331\\
2301	-0.958123692305235\\
2351	-0.964934342689069\\
2401	-0.927462025805725\\
2451	-0.932978392190402\\
2501	-0.902944465491624\\
2551	-0.936594896367474\\
2601	-0.969120009838353\\
2651	-0.976904622489924\\
2701	-0.993325119094031\\
2751	-0.984947922349318\\
2801	-0.986852492762663\\
2851	-0.951598430772409\\
2901	-0.939090901050072\\
2951	-0.953489987590491\\
3000	-0.99015668539485\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00206366418762079\\
51	-0.15237463310011\\
101	-0.264990557548913\\
151	-0.400495960586706\\
201	-0.443908989009074\\
251	-0.509250060736356\\
301	-0.562109889449604\\
351	-0.600617112813894\\
401	-0.623909803859561\\
451	-0.654430198509909\\
501	-0.673093055878751\\
551	-0.676416249939214\\
601	-0.691371681198492\\
651	-0.740457952421101\\
701	-0.739576935328499\\
751	-0.748636023919184\\
801	-0.779721949369866\\
851	-0.791874302782067\\
901	-0.801868040156489\\
951	-0.785574289964195\\
1001	-0.804846317947563\\
1051	-0.815213541823723\\
1101	-0.818826103250528\\
1151	-0.806825382626827\\
1201	-0.824927547499556\\
1251	-0.841462837601698\\
1301	-0.846033556468321\\
1351	-0.860707603185923\\
1401	-0.844483826278464\\
1451	-0.86273620763777\\
1501	-0.86999623191711\\
1551	-0.8314634610963\\
1601	-0.843533437842738\\
1651	-0.840386857235525\\
1701	-0.860938615130546\\
1751	-0.870797987096056\\
1801	-0.890511420635496\\
1851	-0.902421455168498\\
1901	-0.898202730903584\\
1951	-0.915980376664358\\
2001	-0.873433485558073\\
2051	-0.924621655878002\\
2101	-0.920678308422316\\
2151	-0.929236774301923\\
2201	-0.932172696964203\\
2251	-0.941292158648489\\
2301	-0.910420444430809\\
2351	-0.911250386199709\\
2401	-0.916592162059832\\
2451	-0.947995322206954\\
2501	-0.951401989176546\\
2551	-0.938736005500767\\
2601	-0.959612549784178\\
2651	-0.983344233724521\\
2701	-0.99222015696994\\
2751	-0.990789598539989\\
2801	-0.998174170029437\\
2851	-1.00904004789429\\
2901	-1.01794835869103\\
2951	-1.00909123109531\\
3000	-1.02504049454568\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00188283855517691\\
51	-0.147417564784198\\
101	-0.228121341980169\\
151	-0.309908640958261\\
201	-0.391711180280074\\
251	-0.430160161255271\\
301	-0.497496093293992\\
351	-0.517645922341693\\
401	-0.540454873625385\\
451	-0.548121367621052\\
501	-0.578272665701406\\
551	-0.606286497313941\\
601	-0.60076347693767\\
651	-0.6115901776832\\
701	-0.629253610895471\\
751	-0.643487389438492\\
801	-0.6499058705748\\
851	-0.68896312483825\\
901	-0.697512606542775\\
951	-0.721796768862528\\
1001	-0.736456250389303\\
1051	-0.730086987434948\\
1101	-0.73086947810115\\
1151	-0.744156013600764\\
1201	-0.766645250785694\\
1251	-0.777923874657468\\
1301	-0.773022968654285\\
1351	-0.783520349152536\\
1401	-0.799948328070224\\
1451	-0.80154568099624\\
1501	-0.819406627604934\\
1551	-0.830972941050293\\
1601	-0.845722383210806\\
1651	-0.838144358127275\\
1701	-0.835973418643833\\
1751	-0.845253393572333\\
1801	-0.873968307905702\\
1851	-0.878933172652483\\
1901	-0.883556945758272\\
1951	-0.879622327906851\\
2001	-0.891851605236666\\
2051	-0.888416186109286\\
2101	-0.897889982674668\\
2151	-0.905259861244233\\
2201	-0.894715294176065\\
2251	-0.91085623814401\\
2301	-0.933259796584397\\
2351	-0.939097416704684\\
2401	-0.943551815768487\\
2451	-0.945870336719165\\
2501	-0.92238962423845\\
2551	-0.937407723238152\\
2601	-0.954401948407158\\
2651	-0.962922275291747\\
2701	-0.97744533447302\\
2751	-0.986832644562262\\
2801	-0.964590370483343\\
2851	-0.99341007119692\\
2901	-0.973043858052021\\
2951	-0.976986005622745\\
3000	-0.974762332098122\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000303458494866785\\
51	-0.143941498430188\\
101	-0.328346912131201\\
151	-0.421432154837325\\
201	-0.460556913891674\\
251	-0.501240150591209\\
301	-0.549477951836057\\
351	-0.602361334318151\\
401	-0.616521064127024\\
451	-0.625680811945731\\
501	-0.639239760946247\\
551	-0.657222082169554\\
601	-0.652829825450554\\
651	-0.678006115828267\\
701	-0.697878960551928\\
751	-0.700850707282165\\
801	-0.710312086629319\\
851	-0.712898460055898\\
901	-0.71809629510878\\
951	-0.73258784284327\\
1001	-0.744542102311232\\
1051	-0.739813695182936\\
1101	-0.7552072069384\\
1151	-0.774087189593059\\
1201	-0.76365801264273\\
1251	-0.767910494824083\\
1301	-0.769139906296878\\
1351	-0.780185721237635\\
1401	-0.792229735443723\\
1451	-0.794737875532064\\
1501	-0.807935557625697\\
1551	-0.814884126032412\\
1601	-0.816747424069762\\
1651	-0.816689961199652\\
1701	-0.82563362389832\\
1751	-0.825500939167424\\
1801	-0.822097039294945\\
1851	-0.810522716364988\\
1901	-0.81196148347533\\
1951	-0.823707235201262\\
2001	-0.846521258705757\\
2051	-0.84199049524011\\
2101	-0.86860041754602\\
2151	-0.858829831979481\\
2201	-0.870880708628526\\
2251	-0.875145383431398\\
2301	-0.892896820945827\\
2351	-0.895768081152848\\
2401	-0.889168771827064\\
2451	-0.905103544734636\\
2501	-0.898286830892913\\
2551	-0.884112742500162\\
2601	-0.906106772108307\\
2651	-0.906424562506899\\
2701	-0.897883834999015\\
2751	-0.907725147812148\\
2801	-0.913891583436179\\
2851	-0.914726496435608\\
2901	-0.918105723913197\\
2951	-0.903044997931127\\
3000	-0.927876878183647\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000280216632263601\\
51	-0.144893944095722\\
101	-0.28976031184397\\
151	-0.433417207701485\\
201	-0.508262488175935\\
251	-0.520926457036035\\
301	-0.557667240253284\\
351	-0.596416284001072\\
401	-0.625955044395151\\
451	-0.63684123093104\\
501	-0.63429566458801\\
551	-0.650989603648382\\
601	-0.668400083509486\\
651	-0.678225813574935\\
701	-0.70934039058902\\
751	-0.720067514146584\\
801	-0.723441696480121\\
851	-0.726117449992354\\
901	-0.742320693364328\\
951	-0.746725571339598\\
1001	-0.761523676355964\\
1051	-0.772638136756541\\
1101	-0.777386879688263\\
1151	-0.787870447723411\\
1201	-0.781463235731188\\
1251	-0.796408091285233\\
1301	-0.798645704582244\\
1351	-0.804252745281888\\
1401	-0.796312887065476\\
1451	-0.813804870309464\\
1501	-0.824922769984802\\
1551	-0.83309441956779\\
1601	-0.826951816946405\\
1651	-0.849075469180068\\
1701	-0.857030422573916\\
1751	-0.860316464798585\\
1801	-0.874572736916273\\
1851	-0.884894872230969\\
1901	-0.88278735209506\\
1951	-0.888183558161897\\
2001	-0.874693579619974\\
2051	-0.877368377431113\\
2101	-0.891300373730143\\
2151	-0.90445475460371\\
2201	-0.898663614600641\\
2251	-0.908627008767871\\
2301	-0.917932457319653\\
2351	-0.903649210497695\\
2401	-0.88891706448095\\
2451	-0.908365149238655\\
2501	-0.931437434108339\\
2551	-0.924905370152055\\
2601	-0.952846622836927\\
2651	-0.953984120878959\\
2701	-0.96423544037122\\
2751	-0.960192980477064\\
2801	-0.978501582696205\\
2851	-0.978720404420431\\
2901	-0.989846624281464\\
2951	-1.00139285102776\\
3000	-1.00546882710658\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00133818524111185\\
51	-0.171038716203109\\
101	-0.371954717097773\\
151	-0.486486100417525\\
201	-0.546689741887218\\
251	-0.589593076760985\\
301	-0.611909263040649\\
351	-0.628835058422013\\
401	-0.61287811849016\\
451	-0.621861910171706\\
501	-0.631255092607242\\
551	-0.645194938459787\\
601	-0.666929956463061\\
651	-0.678712423545477\\
701	-0.697957429932171\\
751	-0.709112447907354\\
801	-0.71749397146963\\
851	-0.757081689280398\\
901	-0.774139700374155\\
951	-0.777187077260246\\
1001	-0.788623811281794\\
1051	-0.794541450576682\\
1101	-0.788627053110491\\
1151	-0.790676833470774\\
1201	-0.783412432692767\\
1251	-0.754486492753281\\
1301	-0.766587208914537\\
1351	-0.774243903915518\\
1401	-0.806908036420231\\
1451	-0.815012121143823\\
1501	-0.833621923343529\\
1551	-0.83556527284369\\
1601	-0.842402915635714\\
1651	-0.795987837325125\\
1701	-0.849911205596662\\
1751	-0.851787490681948\\
1801	-0.861525651283085\\
1851	-0.86920776797343\\
1901	-0.84433849981502\\
1951	-0.845032017736247\\
2001	-0.872511680278934\\
2051	-0.888109404908958\\
2101	-0.847614410776662\\
2151	-0.871682361225919\\
2201	-0.8929437924451\\
2251	-0.901395669310984\\
2301	-0.917028991841472\\
2351	-0.931187194427671\\
2401	-0.896782324610116\\
2451	-0.908043592967394\\
2501	-0.859780590804568\\
2551	-0.874651119440621\\
2601	-0.886997347774911\\
2651	-0.917949102591466\\
2701	-0.935035919282803\\
2751	-0.955112639387474\\
2801	-0.908106521046079\\
2851	-0.928907963166943\\
2901	-0.918843305069471\\
2951	-0.953999628897033\\
3000	-0.956721863630672\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000319624228183326\\
51	-0.177837089395682\\
101	-0.297959440370306\\
151	-0.369041915435469\\
201	-0.432661087509421\\
251	-0.439384103858085\\
301	-0.48021237401119\\
351	-0.512990101894264\\
401	-0.537456064004681\\
451	-0.519178333417851\\
501	-0.534048770565742\\
551	-0.573254197006494\\
601	-0.58293145189227\\
651	-0.621571552670671\\
701	-0.655525994635975\\
751	-0.634218735726343\\
801	-0.649194900378276\\
851	-0.682488387511301\\
901	-0.690304552740817\\
951	-0.659948226466687\\
1001	-0.619803413787927\\
1051	-0.662784855939566\\
1101	-0.689844778569407\\
1151	-0.697400410873587\\
1201	-0.673225818145067\\
1251	-0.679705165599419\\
1301	-0.686285550956832\\
1351	-0.698045883581571\\
1401	-0.714976846750955\\
1451	-0.671808085966711\\
1501	-0.724623847970922\\
1551	-0.728384892724344\\
1601	-0.714849755947313\\
1651	-0.710297369604764\\
1701	-0.725548305947708\\
1751	-0.750212658046357\\
1801	-0.742130111553241\\
1851	-0.750726746908529\\
1901	-0.711776884932918\\
1951	-0.727406148169992\\
2001	-0.736528738811418\\
2051	-0.771569968610649\\
2101	-0.798596848626972\\
2151	-0.806720291699533\\
2201	-0.743283190822139\\
2251	-0.796835714478199\\
2301	-0.753163944240505\\
2351	-0.749635000245158\\
2401	-0.757041854220351\\
2451	-0.733069452781553\\
2501	-0.764766511341293\\
2551	-0.786894182488535\\
2601	-0.811226735055391\\
2651	-0.777976363823908\\
2701	-0.814098609884265\\
2751	-0.838584111560273\\
2801	-0.834598466846684\\
2851	-0.832201987762638\\
2901	-0.80405961042437\\
2951	-0.789656490180184\\
3000	-0.815150462734138\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00903899122789624\\
51	-0.100614263031755\\
101	-0.272330492545324\\
151	-0.301363347594551\\
201	-0.411993381547703\\
251	-0.484283429181644\\
301	-0.492829840083787\\
351	-0.548721263797337\\
401	-0.561640361521224\\
451	-0.580899625427725\\
501	-0.600944312000642\\
551	-0.597118095830731\\
601	-0.587386987955312\\
651	-0.601813882047719\\
701	-0.636462216950492\\
751	-0.654167967700478\\
801	-0.66049667612838\\
851	-0.685854355799239\\
901	-0.704862261958552\\
951	-0.723330316038022\\
1001	-0.678057496179794\\
1051	-0.68922838309829\\
1101	-0.683369513335897\\
1151	-0.657964056500584\\
1201	-0.665987078119656\\
1251	-0.71637157081239\\
1301	-0.717028622236005\\
1351	-0.688935343949171\\
1401	-0.712972823756954\\
1451	-0.686436922022086\\
1501	-0.705263357791397\\
1551	-0.729124774903298\\
1601	-0.720429752884028\\
1651	-0.734536648241526\\
1701	-0.74288211508046\\
1751	-0.739985975565678\\
1801	-0.753191905176789\\
1851	-0.774570497738295\\
1901	-0.770390057143383\\
1951	-0.752890251796176\\
2001	-0.741430512550489\\
2051	-0.757292259406049\\
2101	-0.737032760233\\
2151	-0.759598336128769\\
2201	-0.76917726923861\\
2251	-0.825261638462957\\
2301	-0.779285220311019\\
2351	-0.778686321269063\\
2401	-0.844516300228569\\
2451	-0.863454714106224\\
2501	-0.890608281683309\\
2551	-0.845334435896823\\
2601	-0.859121220486499\\
2651	-0.874917927199633\\
2701	-0.878998955682051\\
2751	-0.891006034395392\\
2801	-0.886260193283456\\
2851	-0.898751923671687\\
2901	-0.850158456616073\\
2951	-0.860166141093442\\
3000	-0.866471180580217\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-9.70995751178969e-05\\
51	-0.147566964006097\\
101	-0.227851659859422\\
151	-0.337378810285913\\
201	-0.391100348493906\\
251	-0.436766259541489\\
301	-0.471338001726639\\
351	-0.520981111806047\\
401	-0.534059699966228\\
451	-0.563548313009607\\
501	-0.570063240923974\\
551	-0.597909867839697\\
601	-0.621186509978911\\
651	-0.646631896798446\\
701	-0.658139206522095\\
751	-0.642836983366221\\
801	-0.673521310931757\\
851	-0.68582750235001\\
901	-0.658853042218713\\
951	-0.674423418173377\\
1001	-0.677753392685505\\
1051	-0.691467456511763\\
1101	-0.666898449385611\\
1151	-0.665686788109969\\
1201	-0.673133857719406\\
1251	-0.692921039221377\\
1301	-0.707465951943327\\
1351	-0.712796171473416\\
1401	-0.740798600197722\\
1451	-0.734821244952212\\
1501	-0.742381454578874\\
1551	-0.725742213088636\\
1601	-0.741775398818906\\
1651	-0.745024039118044\\
1701	-0.755919493346567\\
1751	-0.765745321334814\\
1801	-0.787978941761758\\
1851	-0.779794692170522\\
1901	-0.790524976506096\\
1951	-0.814203194716948\\
2001	-0.834008716873102\\
2051	-0.854835110919824\\
2101	-0.84684953190245\\
2151	-0.875971724988712\\
2201	-0.88921135029247\\
2251	-0.837304492280786\\
2301	-0.839546322920444\\
2351	-0.879534566138879\\
2401	-0.85019889077533\\
2451	-0.836853682011178\\
2501	-0.865905553414156\\
2551	-0.832352479489371\\
2601	-0.868579649552214\\
2651	-0.86215218743909\\
2701	-0.888009468415344\\
2751	-0.901746327427009\\
2801	-0.906368045028366\\
2851	-0.887433621136164\\
2901	-0.857560875971837\\
2951	-0.890406337378893\\
3000	-0.896297702264497\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00123967458568319\\
51	-0.181441213559281\\
101	-0.292516385052098\\
151	-0.376762634434522\\
201	-0.457717510912545\\
251	-0.516860932807413\\
301	-0.533569907224652\\
351	-0.568674858268041\\
401	-0.596330962836796\\
451	-0.632746409485486\\
501	-0.644541669343944\\
551	-0.661294342822998\\
601	-0.661031702720513\\
651	-0.653305628242366\\
701	-0.685867102526639\\
751	-0.675799667255436\\
801	-0.702265047112334\\
851	-0.742064439230869\\
901	-0.746907470030731\\
951	-0.749145708722613\\
1001	-0.721746335727845\\
1051	-0.751357122553549\\
1101	-0.749278020895727\\
1151	-0.773763318500475\\
1201	-0.775564783651666\\
1251	-0.748175434236952\\
1301	-0.761777068646866\\
1351	-0.758206939363968\\
1401	-0.79219133036938\\
1451	-0.82250242223326\\
1501	-0.8326961345359\\
1551	-0.850391725263347\\
1601	-0.849049412552461\\
1651	-0.847623646115754\\
1701	-0.815848208893401\\
1751	-0.84798400003843\\
1801	-0.822500276717767\\
1851	-0.866515902860108\\
1901	-0.853218904408425\\
1951	-0.840861669622581\\
2001	-0.900353002007196\\
2051	-0.927300980597032\\
2101	-0.942030082171746\\
2151	-0.964750988081294\\
2201	-0.929024250219429\\
2251	-0.918070554706418\\
2301	-0.910263221823803\\
2351	-0.945855569591244\\
2401	-0.990931673752236\\
2451	-0.940941819805482\\
2501	-0.99220891676764\\
2551	-0.961472273303153\\
2601	-0.994093809030373\\
2651	-0.971499925157217\\
2701	-0.978008022238883\\
2751	-0.997634071814847\\
2801	-1.00535954593755\\
2851	-1.0399756679357\\
2901	-1.02530049374736\\
2951	-1.03778190964084\\
3000	-1.04391479865568\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00420918431382262\\
51	-0.156428479281169\\
101	-0.273674273042297\\
151	-0.38682432251158\\
201	-0.438680486499816\\
251	-0.486426349415074\\
301	-0.514116926974378\\
351	-0.525288230119231\\
401	-0.577521048506083\\
451	-0.573516030531024\\
501	-0.594314762137455\\
551	-0.628269248274506\\
601	-0.670965041561617\\
651	-0.683019716779051\\
701	-0.696688963542003\\
751	-0.730299193982391\\
801	-0.718477212631595\\
851	-0.74976178598403\\
901	-0.757332605506632\\
951	-0.74658342488587\\
1001	-0.742325988003892\\
1051	-0.753220400942147\\
1101	-0.758887498921515\\
1151	-0.751897450049573\\
1201	-0.783699591725707\\
1251	-0.79563541549717\\
1301	-0.763452524723876\\
1351	-0.809582552549631\\
1401	-0.833011730003164\\
1451	-0.808316965240721\\
1501	-0.821520969901027\\
1551	-0.82819838185008\\
1601	-0.820992393229335\\
1651	-0.843531822463418\\
1701	-0.868325820825837\\
1751	-0.822904980920427\\
1801	-0.796733960085955\\
1851	-0.823596166862923\\
1901	-0.821087467897202\\
1951	-0.8166425410487\\
2001	-0.869372132136906\\
2051	-0.874659161444354\\
2101	-0.899382187381048\\
2151	-0.916279146870864\\
2201	-0.837915713627514\\
2251	-0.827009292805234\\
2301	-0.826447192926802\\
2351	-0.869540729768317\\
2401	-0.87840255851483\\
2451	-0.912629631910828\\
2501	-0.926231933555499\\
2551	-0.938205623049444\\
2601	-0.955271655507884\\
2651	-0.919382406798644\\
2701	-0.916043161669285\\
2751	-0.900644301560817\\
2801	-0.915356969825489\\
2851	-0.903190533607862\\
2901	-0.979069793471065\\
2951	-0.937038353889273\\
3000	-1.01659765604866\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	0.000987528976032449\\
51	-0.233093875843482\\
101	-0.344891503592463\\
151	-0.413284086367044\\
201	-0.509680962432234\\
251	-0.529312976881265\\
301	-0.548977732415344\\
351	-0.576365684165509\\
401	-0.580036865576773\\
451	-0.598746107455617\\
501	-0.596827879865551\\
551	-0.61161103332479\\
601	-0.620426360980323\\
651	-0.661254121568162\\
701	-0.672131606783123\\
751	-0.683885400388504\\
801	-0.698989941684017\\
851	-0.715372823214463\\
901	-0.740603558335843\\
951	-0.717500605619394\\
1001	-0.751966247233353\\
1051	-0.748695428867083\\
1101	-0.773621987246187\\
1151	-0.789683111429525\\
1201	-0.774860707801247\\
1251	-0.788448266645553\\
1301	-0.793035953684309\\
1351	-0.805078179942157\\
1401	-0.829907910241696\\
1451	-0.819234415036101\\
1501	-0.83429995070798\\
1551	-0.853867658173706\\
1601	-0.878500409685129\\
1651	-0.864644394627899\\
1701	-0.858255091827172\\
1751	-0.881566111655669\\
1801	-0.873245423375266\\
1851	-0.886306740677051\\
1901	-0.880566732487932\\
1951	-0.893278224551792\\
2001	-0.925007397565672\\
2051	-0.9296581699781\\
2101	-0.92806847728219\\
2151	-0.923576502887206\\
2201	-0.9432250718478\\
2251	-0.972722821693935\\
2301	-0.969933659202626\\
2351	-1.00253770340395\\
2401	-1.01694665664711\\
2451	-1.0416711426043\\
2501	-1.07438727214467\\
2551	-1.03590096654139\\
2601	-1.05627955662845\\
2651	-1.06575219498654\\
2701	-1.10156517870434\\
2751	-1.10043287910032\\
2801	-1.10033900043792\\
2851	-1.10138496839492\\
2901	-1.1210721962539\\
2951	-1.1449018572806\\
3000	-1.11876386329853\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0169303657161938\\
51	-0.20965356625449\\
101	-0.333989259009943\\
151	-0.398189301821142\\
201	-0.47350133247041\\
251	-0.50052535397869\\
301	-0.516648332906997\\
351	-0.56270697685367\\
401	-0.577083488977316\\
451	-0.63205814252145\\
501	-0.659864880330866\\
551	-0.668403134761573\\
601	-0.688717557148443\\
651	-0.6947106603344\\
701	-0.70006355908813\\
751	-0.697963410449667\\
801	-0.722531155065878\\
851	-0.723150632544147\\
901	-0.737111393694819\\
951	-0.773566528586367\\
1001	-0.745396416501842\\
1051	-0.755665606981966\\
1101	-0.770180027733224\\
1151	-0.78050998330871\\
1201	-0.786428954753168\\
1251	-0.774156258123975\\
1301	-0.774337276692646\\
1351	-0.798314597373651\\
1401	-0.819598960245626\\
1451	-0.805506130632877\\
1501	-0.792738803694731\\
1551	-0.829375560798841\\
1601	-0.823838909480332\\
1651	-0.824636976204405\\
1701	-0.837482860174933\\
1751	-0.808155396137529\\
1801	-0.793544135255559\\
1851	-0.806990629349567\\
1901	-0.800236137883665\\
1951	-0.811345760932033\\
2001	-0.822469072062867\\
2051	-0.847350196714852\\
2101	-0.874909015110744\\
2151	-0.874736484718926\\
2201	-0.878770389230484\\
2251	-0.896326490569967\\
2301	-0.913175472493425\\
2351	-0.867536036630868\\
2401	-0.903026293920487\\
2451	-0.880643991936774\\
2501	-0.889158589443923\\
2551	-0.920364764626523\\
2601	-0.889684453962083\\
2651	-0.893555985255084\\
2701	-0.866685369847654\\
2751	-0.880745631366988\\
2801	-0.898523661560104\\
2851	-0.91030924724351\\
2901	-0.923084977911468\\
2951	-0.906883476219337\\
3000	-0.900283167428464\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00422453689398538\\
51	-0.184405936963524\\
101	-0.269400107540818\\
151	-0.335856014732326\\
201	-0.363530604855032\\
251	-0.485559126238566\\
301	-0.54122334630807\\
351	-0.569571626279503\\
401	-0.585662625171379\\
451	-0.608235096653373\\
501	-0.627093153536354\\
551	-0.64846081201644\\
601	-0.639344023651382\\
651	-0.649638296037229\\
701	-0.677737844914393\\
751	-0.682730148417593\\
801	-0.683383551657502\\
851	-0.687424232075645\\
901	-0.715422620912687\\
951	-0.744360284269621\\
1001	-0.754266435060067\\
1051	-0.784463750632058\\
1101	-0.775917590178006\\
1151	-0.775739728656778\\
1201	-0.799471343625265\\
1251	-0.818294926983657\\
1301	-0.824853616007\\
1351	-0.834392059813644\\
1401	-0.843040238795077\\
1451	-0.850914144360929\\
1501	-0.853069214438034\\
1551	-0.853641689942336\\
1601	-0.865263358224941\\
1651	-0.852437363600542\\
1701	-0.845131493400708\\
1751	-0.863650715671434\\
1801	-0.899278990293024\\
1851	-0.894944301226043\\
1901	-0.899633546680872\\
1951	-0.897936866797484\\
2001	-0.907289838710596\\
2051	-0.917442500855058\\
2101	-0.91958140161034\\
2151	-0.928629884165933\\
2201	-0.925458024281552\\
2251	-0.920454152206507\\
2301	-0.936432114434258\\
2351	-0.950772140813144\\
2401	-0.947561937408579\\
2451	-0.949032507017301\\
2501	-0.952297341689427\\
2551	-0.947480519922757\\
2601	-0.951968876955695\\
2651	-0.942156692299185\\
2701	-0.946448957660543\\
2751	-0.955236950931442\\
2801	-0.960616829047595\\
2851	-0.99062756228288\\
2901	-0.982270823669133\\
2951	-0.988548178608192\\
3000	-0.97106857755173\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.0253078673161845\\
51	-0.186180691252348\\
101	-0.333526017661788\\
151	-0.395518506763052\\
201	-0.436884194848037\\
251	-0.461804017917815\\
301	-0.470424936975595\\
351	-0.501960656905004\\
401	-0.524822938215458\\
451	-0.552164584533311\\
501	-0.602562005057383\\
551	-0.621302222592512\\
601	-0.626547875706669\\
651	-0.631259987758551\\
701	-0.639751237226738\\
751	-0.644095609104832\\
801	-0.691118643189148\\
851	-0.709781954646401\\
901	-0.736213924853573\\
951	-0.741141823194015\\
1001	-0.760364313346232\\
1051	-0.764451837891223\\
1101	-0.793024936904568\\
1151	-0.827909811668141\\
1201	-0.827264713839292\\
1251	-0.845720026400421\\
1301	-0.832354660821842\\
1351	-0.872110340358363\\
1401	-0.872731700547032\\
1451	-0.882084725626402\\
1501	-0.881876135145137\\
1551	-0.89257899592577\\
1601	-0.895855413127149\\
1651	-0.892896418014577\\
1701	-0.91315213401764\\
1751	-0.928323959592081\\
1801	-0.933688299076784\\
1851	-0.919732124082059\\
1901	-0.926449727612973\\
1951	-0.948216237356177\\
2001	-0.969834810014448\\
2051	-0.986322285239266\\
2101	-0.99251532301729\\
2151	-1.00284664611423\\
2201	-0.999313975880216\\
2251	-0.981134319170843\\
2301	-0.951972676742047\\
2351	-0.962151849946957\\
2401	-0.964801769044363\\
2451	-0.997061488127942\\
2501	-1.01930985051627\\
2551	-0.988252446839488\\
2601	-0.990016283403097\\
2651	-1.00029652926471\\
2701	-0.982775663572119\\
2751	-1.04915153532507\\
2801	-0.988968889115011\\
2851	-1.00144295574757\\
2901	-1.02547790579181\\
2951	-1.0263424503863\\
3000	-1.04782986313556\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000483155130632352\\
51	-0.154233916937507\\
101	-0.224904143271738\\
151	-0.272457994331549\\
201	-0.338395986634937\\
251	-0.391152413420354\\
301	-0.417056699366188\\
351	-0.442051524659508\\
401	-0.45622478470721\\
451	-0.543521361287607\\
501	-0.545194761868782\\
551	-0.60219707475029\\
601	-0.626869146689252\\
651	-0.618604774935732\\
701	-0.625633509128058\\
751	-0.640955126407664\\
801	-0.660608834069385\\
851	-0.675794086728173\\
901	-0.685473737436472\\
951	-0.672778973971324\\
1001	-0.701868898301692\\
1051	-0.715281650974915\\
1101	-0.743868008220139\\
1151	-0.760701732166715\\
1201	-0.746962699466508\\
1251	-0.740443518024239\\
1301	-0.717665280869265\\
1351	-0.725934405235198\\
1401	-0.700048824359884\\
1451	-0.747936194389099\\
1501	-0.725645116389024\\
1551	-0.741382636198772\\
1601	-0.779668560578928\\
1651	-0.799456704841725\\
1701	-0.810468641004813\\
1751	-0.807891558048309\\
1801	-0.7560572163597\\
1851	-0.797731890069078\\
1901	-0.820922316227316\\
1951	-0.828630594877238\\
2001	-0.836318343590958\\
2051	-0.847306232586333\\
2101	-0.829583822405499\\
2151	-0.81317600204442\\
2201	-0.824853028647129\\
2251	-0.835256323967677\\
2301	-0.866870120471024\\
2351	-0.910187135640115\\
2401	-0.934124741749122\\
2451	-0.956739006840527\\
2501	-0.94836915297455\\
2551	-0.933791947288695\\
2601	-0.944207331899842\\
2651	-0.923434089731324\\
2701	-0.9427079329562\\
2751	-0.970954426874132\\
2801	-0.965160188406153\\
2851	-0.916469242767063\\
2901	-0.889418637689719\\
2951	-0.906092384035215\\
3000	-0.91890893141195\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000187615492539375\\
51	-0.208190083360491\\
101	-0.277364227571482\\
151	-0.354209348474605\\
201	-0.377533105758163\\
251	-0.442532100171858\\
301	-0.509693316764575\\
351	-0.509495289877096\\
401	-0.579593760627849\\
451	-0.602242932343813\\
501	-0.590779800057002\\
551	-0.619185757454447\\
601	-0.64752902346032\\
651	-0.663864289207605\\
701	-0.623236031507734\\
751	-0.633632593285997\\
801	-0.676993995317047\\
851	-0.670934045834481\\
901	-0.66405642214931\\
951	-0.709263932297296\\
1001	-0.66991279288394\\
1051	-0.682333658873324\\
1101	-0.725950654065194\\
1151	-0.730201340891436\\
1201	-0.708302739119777\\
1251	-0.695149290586206\\
1301	-0.691435123258597\\
1351	-0.707602478842786\\
1401	-0.728660916062009\\
1451	-0.741240812797475\\
1501	-0.730220555883057\\
1551	-0.769547695444629\\
1601	-0.790162744214146\\
1651	-0.808650486510126\\
1701	-0.795717237549092\\
1751	-0.766924775077423\\
1801	-0.792304525157322\\
1851	-0.810354223464161\\
1901	-0.835268930655689\\
1951	-0.796195560073991\\
2001	-0.864174023364766\\
2051	-0.856727490082996\\
2101	-0.840603410615369\\
2151	-0.826181396520899\\
2201	-0.875380958960793\\
2251	-0.855275439824733\\
2301	-0.847710783251844\\
2351	-0.830574748212373\\
2401	-0.839302625316799\\
2451	-0.851012148070125\\
2501	-0.835921675873726\\
2551	-0.82557907416304\\
2601	-0.810946894236391\\
2651	-0.826631150633421\\
2701	-0.866468836334562\\
2751	-0.815706693520619\\
2801	-0.876147874807761\\
2851	-0.877185584863458\\
2901	-0.91034725920671\\
2951	-0.906545545286834\\
3000	-0.932584627830045\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000593680781102959\\
51	-0.223245484728439\\
101	-0.324725172751175\\
151	-0.438665969610344\\
201	-0.482966858382643\\
251	-0.519589610883428\\
301	-0.545264077923754\\
351	-0.583643895778393\\
401	-0.600705866418646\\
451	-0.579747134941299\\
501	-0.608007084599118\\
551	-0.636448885894239\\
601	-0.6404382229418\\
651	-0.66310417848659\\
701	-0.67631225352973\\
751	-0.697178323871863\\
801	-0.692567240084575\\
851	-0.725716769369723\\
901	-0.733960856162746\\
951	-0.729835389019286\\
1001	-0.739013036572165\\
1051	-0.762775021308693\\
1101	-0.752558396593605\\
1151	-0.740809429914594\\
1201	-0.76414827343821\\
1251	-0.753100788081202\\
1301	-0.773751482410394\\
1351	-0.77379925444278\\
1401	-0.779564231092104\\
1451	-0.779314795894633\\
1501	-0.798294999146547\\
1551	-0.793015882035469\\
1601	-0.81506865018971\\
1651	-0.819056346804408\\
1701	-0.841072916461407\\
1751	-0.818498878216078\\
1801	-0.819530646938697\\
1851	-0.825265602649263\\
1901	-0.834077225249624\\
1951	-0.849182859340793\\
2001	-0.850112168717958\\
2051	-0.862778899366143\\
2101	-0.873284762099301\\
2151	-0.867590138206328\\
2201	-0.8775219020713\\
2251	-0.854964831988027\\
2301	-0.857421648274953\\
2351	-0.845354328791483\\
2401	-0.848675111549973\\
2451	-0.854004923866741\\
2501	-0.835743420610913\\
2551	-0.822519482298685\\
2601	-0.831903739675333\\
2651	-0.859181031731265\\
2701	-0.877500094823471\\
2751	-0.873470667504164\\
2801	-0.883841254406823\\
2851	-0.908372860935435\\
2901	-0.91648990904668\\
2951	-0.901515155750968\\
3000	-0.888832019866258\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00120093455853587\\
51	-0.185894262085791\\
101	-0.305247274631211\\
151	-0.417571221890696\\
201	-0.46039624321081\\
251	-0.472377087525376\\
301	-0.533241169032379\\
351	-0.560522930346548\\
401	-0.601969233707642\\
451	-0.633278255976171\\
501	-0.67661527557959\\
551	-0.698008964226247\\
601	-0.701756408734222\\
651	-0.715007840993462\\
701	-0.765794676394485\\
751	-0.776131815802049\\
801	-0.800254067903514\\
851	-0.805293276858462\\
901	-0.819124521673891\\
951	-0.825645603654962\\
1001	-0.835855693493909\\
1051	-0.838376485800208\\
1101	-0.835239279893341\\
1151	-0.822357526487347\\
1201	-0.827809342893842\\
1251	-0.850659630614702\\
1301	-0.860819109834804\\
1351	-0.856615828771491\\
1401	-0.867458521814239\\
1451	-0.880348908187515\\
1501	-0.914625784702307\\
1551	-0.921022707466561\\
1601	-0.935677406968851\\
1651	-0.90087403723861\\
1701	-0.942048085635337\\
1751	-0.951446170309296\\
1801	-0.959337904878568\\
1851	-0.954164073682665\\
1901	-0.960555845644523\\
1951	-0.97672658420163\\
2001	-0.979605570623551\\
2051	-0.981919349714197\\
2101	-0.988501280424222\\
2151	-0.99906693392929\\
2201	-0.975118633863823\\
2251	-0.984984897199228\\
2301	-0.998062639267992\\
2351	-1.00237546862794\\
2401	-1.01092083928283\\
2451	-1.01990832696533\\
2501	-1.04154535163452\\
2551	-1.01331518145835\\
2601	-1.05024458698882\\
2651	-1.06287762182818\\
2701	-1.0877705039799\\
2751	-1.09346350955483\\
2801	-1.04662556371125\\
2851	-1.06645760775619\\
2901	-1.08471256402006\\
2951	-1.08707856533214\\
3000	-1.10930166143794\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000970119864778026\\
51	-0.152713364674481\\
101	-0.235169416708307\\
151	-0.302021094238704\\
201	-0.370501750601998\\
251	-0.451497227335178\\
301	-0.500764215022208\\
351	-0.527657614036387\\
401	-0.57069343907947\\
451	-0.579369616234392\\
501	-0.606848805791161\\
551	-0.628649049261011\\
601	-0.642920885709118\\
651	-0.668544604171637\\
701	-0.685493756209174\\
751	-0.70428239469924\\
801	-0.716153359006909\\
851	-0.731500794256308\\
901	-0.738960078303434\\
951	-0.774907359198359\\
1001	-0.788533821772954\\
1051	-0.79053755500752\\
1101	-0.820212189052917\\
1151	-0.814504510695599\\
1201	-0.826911412595729\\
1251	-0.853315258054892\\
1301	-0.861440308044967\\
1351	-0.878887027041988\\
1401	-0.885268795390292\\
1451	-0.869853306673269\\
1501	-0.902520227822239\\
1551	-0.917450530031841\\
1601	-0.928772405846235\\
1651	-0.939630114672167\\
1701	-0.908617863221765\\
1751	-0.909961247015438\\
1801	-0.913750335609926\\
1851	-0.938770624339617\\
1901	-0.954063049748497\\
1951	-0.966009594157103\\
2001	-0.979204963989451\\
2051	-0.984390140312534\\
2101	-0.990998293438737\\
2151	-0.961043615120086\\
2201	-0.9876503646593\\
2251	-1.0017027128584\\
2301	-1.00724928867311\\
2351	-1.01133683262782\\
2401	-0.994319816678901\\
2451	-1.01098208106351\\
2501	-1.0147044784135\\
2551	-0.985929921977491\\
2601	-0.993031350093269\\
2651	-1.00257818064464\\
2701	-1.00645495182853\\
2751	-0.981743322225785\\
2801	-1.01839008637168\\
2851	-1.03861286233039\\
2901	-1.0413594197473\\
2951	-1.06413119478528\\
3000	-1.07350817733441\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000708247105315105\\
51	-0.207206490874664\\
101	-0.337244798492013\\
151	-0.430394932597889\\
201	-0.465030982568464\\
251	-0.524443867858377\\
301	-0.561148153522134\\
351	-0.561425817034082\\
401	-0.59162781054344\\
451	-0.583530275030577\\
501	-0.611111013412162\\
551	-0.625679189762292\\
601	-0.644971469047848\\
651	-0.659236952070434\\
701	-0.672569102083252\\
751	-0.669350468815838\\
801	-0.704034164228365\\
851	-0.735529195518426\\
901	-0.740050367847243\\
951	-0.752686400574735\\
1001	-0.77061666078313\\
1051	-0.739507263477956\\
1101	-0.764386696968329\\
1151	-0.787375380812186\\
1201	-0.806160841859691\\
1251	-0.832977587434896\\
1301	-0.858872762234289\\
1351	-0.848333903651811\\
1401	-0.858682380936351\\
1451	-0.857702443877574\\
1501	-0.860693682353752\\
1551	-0.829168349459701\\
1601	-0.825046784036399\\
1651	-0.839529337534066\\
1701	-0.870635700668611\\
1751	-0.898857697461479\\
1801	-0.931985336292323\\
1851	-0.924094475177154\\
1901	-0.912851859033708\\
1951	-0.89177635483779\\
2001	-0.908515720039533\\
2051	-0.87439522714027\\
2101	-0.9312373906566\\
2151	-0.922462426575497\\
2201	-0.921989832111838\\
2251	-0.937432978695554\\
2301	-0.965144540082549\\
2351	-0.965606332348754\\
2401	-0.973706084368649\\
2451	-1.00421000655243\\
2501	-1.00804725513422\\
2551	-0.990730687944091\\
2601	-1.01493988515087\\
2651	-0.987922790415499\\
2701	-0.980636460302048\\
2751	-0.990682407261449\\
2801	-0.938800698428952\\
2851	-0.931041855833688\\
2901	-0.956852639658983\\
2951	-0.94505957150177\\
3000	-0.996827695658192\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00278951973362931\\
51	-0.126076223137666\\
101	-0.208255606671914\\
151	-0.288393066439739\\
201	-0.351581518291037\\
251	-0.392057542888313\\
301	-0.450651613365711\\
351	-0.477225147645706\\
401	-0.508054960227146\\
451	-0.522944181924\\
501	-0.531157789116847\\
551	-0.53634621285059\\
601	-0.585334078448476\\
651	-0.602079668675299\\
701	-0.601493716698564\\
751	-0.633762730492741\\
801	-0.642439399572925\\
851	-0.669907146941746\\
901	-0.687129589987863\\
951	-0.704427712040016\\
1001	-0.71535578222584\\
1051	-0.723664449457225\\
1101	-0.715783913407035\\
1151	-0.730708472182365\\
1201	-0.74081846086807\\
1251	-0.72795661306384\\
1301	-0.748715036879815\\
1351	-0.766922748991786\\
1401	-0.774520730022013\\
1451	-0.78244436310871\\
1501	-0.775603321039137\\
1551	-0.782158178914491\\
1601	-0.811908232363085\\
1651	-0.827290764464144\\
1701	-0.829506622851303\\
1751	-0.834715649434379\\
1801	-0.83347671831359\\
1851	-0.856540596083093\\
1901	-0.860276548715483\\
1951	-0.86644865943753\\
2001	-0.874848976393954\\
2051	-0.883918912983206\\
2101	-0.888204793856627\\
2151	-0.921728253672148\\
2201	-0.925916241242288\\
2251	-0.90881811248709\\
2301	-0.92829247627489\\
2351	-0.909096696816092\\
2401	-0.931196996638148\\
2451	-0.951884066329484\\
2501	-0.955207326744516\\
2551	-0.947221366559729\\
2601	-0.965468188300279\\
2651	-0.995358499722926\\
2701	-0.984671620609096\\
2751	-0.999144733343372\\
2801	-1.01649971657789\\
2851	-1.00731183870012\\
2901	-0.977745238548364\\
2951	-0.958621879092179\\
3000	-0.980921264210987\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.00903845426090758\\
51	-0.149540479799128\\
101	-0.288572815942254\\
151	-0.361629005097528\\
201	-0.410754678314874\\
251	-0.444652993864115\\
301	-0.479452818587976\\
351	-0.52469990079931\\
401	-0.539568842328463\\
451	-0.557165754834245\\
501	-0.583916690746979\\
551	-0.603167501046151\\
601	-0.629389575799409\\
651	-0.642703523185555\\
701	-0.63691008840241\\
751	-0.670388786259945\\
801	-0.703761569116181\\
851	-0.712307114925228\\
901	-0.721873810398468\\
951	-0.734107755354699\\
1001	-0.75143880879954\\
1051	-0.739797842422749\\
1101	-0.752034760526151\\
1151	-0.763763211261743\\
1201	-0.778946901589237\\
1251	-0.781003196390126\\
1301	-0.781978101414045\\
1351	-0.784685867807977\\
1401	-0.779364274563131\\
1451	-0.785463736139752\\
1501	-0.788284534257129\\
1551	-0.782741064201309\\
1601	-0.79902304517905\\
1651	-0.784736734796186\\
1701	-0.791375940666864\\
1751	-0.791941124245153\\
1801	-0.78600529516021\\
1851	-0.78808004512865\\
1901	-0.819474273668852\\
1951	-0.839436410279219\\
2001	-0.839730694670318\\
2051	-0.833400657571787\\
2101	-0.827905637768568\\
2151	-0.852283536867243\\
2201	-0.833462227774935\\
2251	-0.834737543884506\\
2301	-0.847338249677912\\
2351	-0.852799878441633\\
2401	-0.858614833674146\\
2451	-0.866276252375849\\
2501	-0.873333339201276\\
2551	-0.885694607870842\\
2601	-0.883724188486463\\
2651	-0.921805884931196\\
2701	-0.928101078441113\\
2751	-0.930289547007444\\
2801	-0.967156182386795\\
2851	-0.980292358709488\\
2901	-0.984862445292434\\
2951	-0.95458102035864\\
3000	-0.955142694189876\\
};
\addplot [color=white!60!black,solid,line width=0.3pt,forget plot]
  table[row sep=crcr]{%
1	-0.000106153755862323\\
51	-0.0957822755368197\\
101	-0.186053984762623\\
151	-0.273980415186361\\
201	-0.336375951035796\\
251	-0.420683290536001\\
301	-0.472137801054305\\
351	-0.509593516167024\\
401	-0.55640579391006\\
451	-0.583114738466006\\
501	-0.597058159537983\\
551	-0.599664424900556\\
601	-0.625922770508013\\
651	-0.641285186657741\\
701	-0.641664574958972\\
751	-0.66680899194479\\
801	-0.666911404867495\\
851	-0.665138088993113\\
901	-0.668543287833641\\
951	-0.673773660611791\\
1001	-0.688629119443102\\
1051	-0.699281913935847\\
1101	-0.691256563358046\\
1151	-0.706370278765836\\
1201	-0.707136727511947\\
1251	-0.703542364696935\\
1301	-0.718504345448184\\
1351	-0.73352680647117\\
1401	-0.745350384384635\\
1451	-0.738600602457753\\
1501	-0.752199241638023\\
1551	-0.760646710099121\\
1601	-0.760895147138301\\
1651	-0.759687515901075\\
1701	-0.767993476853058\\
1751	-0.769258971035061\\
1801	-0.79076204684342\\
1851	-0.788588428297141\\
1901	-0.803570774084032\\
1951	-0.797793562175081\\
2001	-0.787735695846238\\
2051	-0.804159111528976\\
2101	-0.820134271102271\\
2151	-0.828879390019794\\
2201	-0.835281631341296\\
2251	-0.848354835302896\\
2301	-0.83951119270031\\
2351	-0.849709609686245\\
2401	-0.846628544639643\\
2451	-0.856021627112842\\
2501	-0.848507756840248\\
2551	-0.865007606314016\\
2601	-0.861837821708384\\
2651	-0.848114453101606\\
2701	-0.864259169072801\\
2751	-0.860643719046377\\
2801	-0.867464083629099\\
2851	-0.864948740989072\\
2901	-0.850071177674707\\
2951	-0.878638139896707\\
3000	-0.877119601316274\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
1000	-2\\
1000	4.5\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
2000	-2\\
2000	4.5\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	-1\\
3000	-1\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
3000	0\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	1\\
3000	1\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	2\\
3000	2\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	3\\
3000	3\\
};
\addplot [color=white!70!black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
0	4\\
3000	4\\
};
\addplot [color=blue,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.00454000916380955\\
51	-0.163716802664621\\
101	-0.271028314752425\\
151	-0.351647579328663\\
201	-0.414170329395536\\
251	-0.46383049582517\\
301	-0.504678474636092\\
351	-0.53983227905776\\
401	-0.567372295794866\\
451	-0.591045807611596\\
501	-0.612353332961057\\
551	-0.63036918269063\\
601	-0.646505046431746\\
651	-0.660458230366694\\
701	-0.674311360334893\\
751	-0.685463531418014\\
801	-0.696201693326113\\
851	-0.707329686643615\\
901	-0.71724484991657\\
951	-0.726368718747049\\
1001	-0.735520395582796\\
1051	-0.744180958269573\\
1101	-0.75270474595863\\
1151	-0.760379317401351\\
1201	-0.768986940453299\\
1251	-0.776261179167671\\
1301	-0.783812433739087\\
1351	-0.791198151157943\\
1401	-0.797768757651422\\
1451	-0.804859206644516\\
1501	-0.812197449212255\\
1551	-0.817146637746164\\
1601	-0.824067510560257\\
1651	-0.829500747140971\\
1701	-0.835997516314408\\
1751	-0.842208588427217\\
1801	-0.847392997491033\\
1851	-0.852400411213666\\
1901	-0.858569333477876\\
1951	-0.863938472609642\\
2001	-0.869987076969554\\
2051	-0.87533277032606\\
2101	-0.880925718148285\\
2151	-0.88622232157499\\
2201	-0.89126046782415\\
2251	-0.896021229467834\\
2301	-0.900992648515884\\
2351	-0.905038928569395\\
2401	-0.909870523282252\\
2451	-0.914252322639202\\
2501	-0.918710038117582\\
2551	-0.923851952931265\\
2601	-0.928277008574753\\
2651	-0.934643616700601\\
2701	-0.93675004176678\\
2751	-0.941475860468058\\
2801	-0.944946141926759\\
2851	-0.950033882989188\\
2901	-0.954241289446822\\
2951	-0.956909076733739\\
3000	-0.963321033465655\\
};
\addplot [color=green,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-0.00442789051334226\\
51	-0.164503134187066\\
101	-0.271112967728922\\
151	-0.351417712795354\\
201	-0.414398723994463\\
251	-0.464790944722753\\
301	-0.505721382712178\\
351	-0.539447271204973\\
401	-0.567647040045703\\
451	-0.591581771354771\\
501	-0.612203557772348\\
551	-0.630233696043635\\
601	-0.646220494621811\\
651	-0.660582347590749\\
701	-0.67363990912148\\
751	-0.685640144542069\\
801	-0.696774317044493\\
851	-0.707191448925511\\
901	-0.717008408586861\\
951	-0.726317483113404\\
1001	-0.735192077167119\\
1051	-0.743691014741226\\
1101	-0.751861797741622\\
1151	-0.759743084179099\\
1201	-0.767366581110244\\
1251	-0.77475849737044\\
1301	-0.781940664076639\\
1351	-0.788931403452742\\
1401	-0.795746206224533\\
1451	-0.802398262776832\\
1501	-0.808898882084177\\
1551	-0.81525782410302\\
1601	-0.82148356510126\\
1651	-0.827583510750964\\
1701	-0.833564168318251\\
1751	-0.839431286653195\\
1801	-0.845189970692761\\
1851	-0.850844775679232\\
1901	-0.85639978514524\\
1951	-0.861858675835427\\
2001	-0.867224772057535\\
2051	-0.872501091433003\\
2101	-0.877690383611866\\
2151	-0.882795163201076\\
2201	-0.887817737908422\\
2251	-0.892760232710112\\
2301	-0.897624610696801\\
2351	-0.902412691131264\\
2401	-0.907126165154024\\
2451	-0.911766609495625\\
2501	-0.916335498491897\\
2551	-0.920834214648083\\
2601	-0.925264057956828\\
2651	-0.929626254141656\\
2701	-0.933921961970252\\
2751	-0.938152279759427\\
2801	-0.942318251175109\\
2851	-0.946420870415316\\
2901	-0.950461086851293\\
2951	-0.954439809191319\\
3000	-0.958280135846729\\
};
\addplot [color=mycolor1,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	2.349914445436\\
51	2.34991432736638\\
101	2.34991420930391\\
151	2.34991409124859\\
201	2.34991397320042\\
251	2.34991385515941\\
301	2.34991373712554\\
351	2.34991361909883\\
401	2.34991350107927\\
451	2.34991338306685\\
501	2.34991326506159\\
551	2.34991314706347\\
601	2.3499130290725\\
651	2.34991291108868\\
701	2.34991279311201\\
751	2.34991267514248\\
801	2.3499125571801\\
851	2.34991243922487\\
901	2.34991232127678\\
951	2.34991220333584\\
1001	2.34991208540204\\
1051	2.34991196747539\\
1101	2.34991184955588\\
1151	2.34991173164351\\
1201	2.34991161373829\\
1251	2.34991149584021\\
1301	2.34991137794927\\
1351	2.34991126006547\\
1401	2.34991114218882\\
1451	2.3499110243193\\
1501	2.34991090645693\\
1551	2.3499107886017\\
1601	2.3499106707536\\
1651	2.34991055291265\\
1701	2.34991043507883\\
1751	2.34991031725216\\
1801	2.34991019943262\\
1851	2.34991008162021\\
1901	2.34990996381495\\
1951	2.34990984601682\\
2001	2.34990972822583\\
2051	2.34990961044197\\
2101	2.34990949266525\\
2151	2.34990937489567\\
2201	2.34990925713321\\
2251	2.3499091393779\\
2301	2.34990902162971\\
2351	2.34990890388866\\
2401	2.34990878615474\\
2451	2.34990866842796\\
2501	2.34990855070831\\
2551	2.34990843299578\\
2601	2.34990831529039\\
2651	2.34990819759213\\
2701	2.349908079901\\
2751	2.349907962217\\
2801	2.34990784454013\\
2851	2.34990772687039\\
2901	2.34990760920777\\
2951	2.34990749155229\\
3000	2.34990737625683\\
};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:1488,2.7,0) {\small Zouzias-Freris \cite{zouzias_randomized_2013}};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:649,-0.2641,0) {\small This work (\ref{eq:mse-avg-noise})};
\node[right, align=left, inner sep=0mm, text=black]
at (axis cs:200,-1.3,0) {\small Empirical average};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
400	-1.04\\
428	-0.598\\
};
\addplot [color=black,solid,line width=0.5pt,forget plot]
  table[row sep=crcr]{%
844	-0.39\\
805	-0.68\\
};
\end{axis}
\end{tikzpicture}%
